Recurrences in Driven Quantum Systems

We consider an initially bound quantum particle subject to an external time-dependent field. When the external field is large, the particle shows a tendency to repeatedly return to its initial state, irrespective of whether the frequency of the field is sufficient for escape from the well. These recurrences, which are absent in a classical calculation, arise from the system evolving primarily like a free particle in the external field.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
377 305 m
377 1110 l
1433 1110 l
1433 305 l
377 305 l
stroke
[] 0 setdash
377 305 m
377 315 l
509 305 m
509 315 l
641 305 m
641 315 l
773 305 m
773 315 l
905 305 m
905 315 l
1037 305 m
1037 315 l
1169 305 m
1169 315 l
1301 305 m
1301 315 l
1433 305 m
1433 315 l
377 1110 m
377 1100 l
509 1110 m
509 1100 l
641 1110 m
641 1100 l
773 1110 m
773 1100 l
905 1110 m
905 1100 l
1037 1110 m
1037 1100 l
1169 1110 m
1169 1100 l
1301 1110 m
1301 1100 l
1433 1110 m
1433 1100 l
stroke
377 305 m
377 325 l
641 305 m
641 325 l
905 305 m
905 325 l
1169 305 m
1169 325 l
1433 305 m
1433 325 l
377 1110 m
377 1090 l
641 1110 m
641 1090 l
905 1110 m
905 1090 l
1169 1110 m
1169 1090 l
1433 1110 m
1433 1090 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
377 255 m
gsave
377 255 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
641 255 m
gsave
641 255 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
905 255 m
gsave
905 255 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
1169 255 m
gsave
1169 255 translate
0 rotate
0 -20  m
(6.0) CS
(6.0) show
grestore
1433 255 m
gsave
1433 255 translate
0 rotate
0 -20  m
(8.0) CS
(8.0) show
grestore
377 305 m
387 305 l
377 385 m
387 385 l
377 465 m
387 465 l
377 546 m
387 546 l
377 627 m
387 627 l
377 707 m
387 707 l
377 788 m
387 788 l
377 868 m
387 868 l
377 949 m
387 949 l
377 1029 m
387 1029 l
377 1110 m
387 1110 l
1433 305 m
1423 305 l
1433 385 m
1423 385 l
1433 465 m
1423 465 l
1433 546 m
1423 546 l
1433 627 m
1423 627 l
1433 707 m
1423 707 l
1433 788 m
1423 788 l
1433 868 m
1423 868 l
1433 949 m
1423 949 l
1433 1029 m
1423 1029 l
1433 1110 m
1423 1110 l
stroke
377 305 m
397 305 l
377 465 m
397 465 l
377 627 m
397 627 l
377 788 m
397 788 l
377 949 m
397 949 l
377 1110 m
397 1110 l
1433 305 m
1413 305 l
1433 465 m
1413 465 l
1433 627 m
1413 627 l
1433 788 m
1413 788 l
1433 949 m
1413 949 l
1433 1110 m
1413 1110 l
/Helvetica findfont
60 scalefont
 setfont
stroke
339 305 m
gsave
339 305 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
339 465 m
gsave
339 465 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
339 627 m
gsave
339 627 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
339 788 m
gsave
339 788 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
339 949 m
gsave
339 949 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
339 1110 m
gsave
339 1110 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
379 1107 m
382 1071 l
384 943 l
387 715 l
390 493 l
392 369 l
395 321 l
398 308 l
400 305 l
403 305 l
406 305 l
408 305 l
411 305 l
413 305 l
416 305 l
419 305 l
421 305 l
424 305 l
427 305 l
429 305 l
432 305 l
435 305 l
437 305 l
440 305 l
443 305 l
445 305 l
448 305 l
450 305 l
453 305 l
456 305 l
458 305 l
461 305 l
464 305 l
466 305 l
469 305 l
472 305 l
474 305 l
477 305 l
480 306 l
482 308 l
485 324 l
487 368 l
490 438 l
493 512 l
495 571 l
498 605 l
501 619 l
503 621 l
506 618 l
509 616 l
511 618 l
514 625 l
517 625 l
519 604 l
522 569 l
524 530 l
527 482 l
530 427 l
532 377 l
535 342 l
538 322 l
540 313 l
543 309 l
546 307 l
548 306 l
551 306 l
554 305 l
556 305 l
559 305 l
561 305 l
564 305 l
567 305 l
569 305 l
572 305 l
575 305 l
577 305 l
580 305 l
583 305 l
585 305 l
588 305 l
591 305 l
593 305 l
596 306 l
598 307 l
601 309 l
604 312 l
606 319 l
609 331 l
612 341 l
614 357 l
617 389 l
620 434 l
622 478 l
625 507 l
628 521 l
630 522 l
633 516 l
635 508 l
638 501 l
641 498 l
643 501 l
646 510 l
649 519 l
651 519 l
654 512 l
657 505 l
659 490 l
662 462 l
665 426 l
667 389 l
670 359 l
672 340 l
675 330 l
678 326 l
680 322 l
683 320 l
686 315 l
688 313 l
691 312 l
694 310 l
696 308 l
699 307 l
702 307 l
704 307 l
707 307 l
709 307 l
712 307 l
715 306 l
717 307 l
720 309 l
723 311 l
725 312 l
728 314 l
731 317 l
733 319 l
736 326 l
739 336 l
741 355 l
744 374 l
746 387 l
749 408 l
752 441 l
754 470 l
757 484 l
760 485 l
762 478 l
765 467 l
768 457 l
770 450 l
773 447 l
776 450 l
778 459 l
781 469 l
783 475 l
786 477 l
789 480 l
791 475 l
794 458 l
797 432 l
799 401 l
802 377 l
805 364 l
807 356 l
810 347 l
813 338 l
815 328 l
818 318 l
820 315 l
823 316 l
826 317 l
828 316 l
831 315 l
834 314 l
836 314 l
839 313 l
842 313 l
844 313 l
847 311 l
850 310 l
852 310 l
855 313 l
857 317 l
860 323 l
863 332 l
865 337 l
868 339 l
871 346 l
873 367 l
876 388 l
879 395 l
881 411 l
884 437 l
887 458 l
889 467 l
892 463 l
894 451 l
897 438 l
900 427 l
902 419 l
905 417 l
908 420 l
910 428 l
913 440 l
916 449 l
918 454 l
921 461 l
923 462 l
926 448 l
929 426 l
931 404 l
934 386 l
937 373 l
939 364 l
942 358 l
945 344 l
947 332 l
950 331 l
953 330 l
955 326 l
958 322 l
960 320 l
963 320 l
966 320 l
968 320 l
971 320 l
974 320 l
976 319 l
979 316 l
982 312 l
984 313 l
987 317 l
990 323 l
992 332 l
995 339 l
997 343 l
1000 350 l
1003 356 l
1005 366 l
1008 389 l
1011 403 l
1013 412 l
1016 429 l
1019 444 l
1021 449 l
1024 444 l
1027 433 l
1029 422 l
1032 411 l
1034 404 l
1037 401 l
1040 404 l
1042 412 l
1045 422 l
1048 430 l
1050 436 l
1053 443 l
1056 446 l
1058 443 l
1061 426 l
1064 400 l
1066 383 l
1069 379 l
1071 370 l
1074 358 l
1077 343 l
1079 342 l
1082 347 l
1085 341 l
1087 329 l
1090 322 l
1093 319 l
1095 319 l
1098 320 l
1101 320 l
1103 321 l
1106 320 l
1108 319 l
1111 317 l
1114 314 l
1116 316 l
1119 322 l
1122 330 l
1124 340 l
1127 348 l
1130 348 l
1132 348 l
1135 359 l
1138 372 l
1140 390 l
1143 397 l
1145 406 l
1148 422 l
1151 439 l
1153 444 l
1156 432 l
1159 416 l
1161 401 l
1164 390 l
1167 384 l
1169 381 l
1172 384 l
1175 392 l
1177 404 l
1180 416 l
1182 425 l
1185 434 l
1188 438 l
1190 431 l
1193 413 l
1196 398 l
1198 389 l
1201 379 l
1204 365 l
1206 355 l
1209 349 l
1212 354 l
1214 355 l
1217 342 l
1219 328 l
1222 321 l
1225 320 l
1227 320 l
1230 321 l
1233 322 l
1235 322 l
1238 322 l
1241 321 l
1243 319 l
1246 317 l
1249 318 l
1251 323 l
1254 332 l
1256 343 l
1259 356 l
1262 359 l
1264 350 l
1267 352 l
1270 366 l
1272 390 l
1275 400 l
1278 407 l
1280 415 l
1283 421 l
1286 425 l
1288 421 l
1291 409 l
1293 396 l
1296 385 l
1299 378 l
1301 375 l
1304 378 l
1307 386 l
1309 396 l
1312 403 l
1315 408 l
1317 417 l
1320 425 l
1323 425 l
1325 414 l
1328 400 l
1330 383 l
1333 367 l
1336 361 l
1338 359 l
1341 358 l
1344 361 l
1346 354 l
1349 338 l
1352 326 l
1354 322 l
1357 322 l
1360 324 l
1362 325 l
1365 326 l
1367 326 l
1370 326 l
1373 325 l
1375 322 l
1378 319 l
1381 319 l
1383 323 l
1386 330 l
1389 341 l
1391 357 l
1394 367 l
1397 360 l
1399 352 l
1402 356 l
1404 377 l
1407 393 l
1410 407 l
1412 419 l
1415 420 l
1418 414 l
1420 405 l
1423 393 l
1426 382 l
1428 373 l
1431 367 l
1433 365 l
stroke
377 1340 m
377 2145 l
1433 2145 l
1433 1340 l
377 1340 l
stroke
377 1340 m
377 1350 l
509 1340 m
509 1350 l
641 1340 m
641 1350 l
773 1340 m
773 1350 l
905 1340 m
905 1350 l
1037 1340 m
1037 1350 l
1169 1340 m
1169 1350 l
1301 1340 m
1301 1350 l
1433 1340 m
1433 1350 l
377 2145 m
377 2135 l
509 2145 m
509 2135 l
641 2145 m
641 2135 l
773 2145 m
773 2135 l
905 2145 m
905 2135 l
1037 2145 m
1037 2135 l
1169 2145 m
1169 2135 l
1301 2145 m
1301 2135 l
1433 2145 m
1433 2135 l
stroke
377 1340 m
377 1360 l
641 1340 m
641 1360 l
905 1340 m
905 1360 l
1169 1340 m
1169 1360 l
1433 1340 m
1433 1360 l
377 2145 m
377 2125 l
641 2145 m
641 2125 l
905 2145 m
905 2125 l
1169 2145 m
1169 2125 l
1433 2145 m
1433 2125 l
/Helvetica findfont
60 scalefont
 setfont
stroke
377 1290 m
gsave
377 1290 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
641 1290 m
gsave
641 1290 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
905 1290 m
gsave
905 1290 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
1169 1290 m
gsave
1169 1290 translate
0 rotate
0 -20  m
(6.0) CS
(6.0) show
grestore
1433 1290 m
gsave
1433 1290 translate
0 rotate
0 -20  m
(8.0) CS
(8.0) show
grestore
377 1340 m
387 1340 l
377 1420 m
387 1420 l
377 1501 m
387 1501 l
377 1581 m
387 1581 l
377 1662 m
387 1662 l
377 1742 m
387 1742 l
377 1823 m
387 1823 l
377 1903 m
387 1903 l
377 1984 m
387 1984 l
377 2064 m
387 2064 l
377 2145 m
387 2145 l
1433 1340 m
1423 1340 l
1433 1420 m
1423 1420 l
1433 1501 m
1423 1501 l
1433 1581 m
1423 1581 l
1433 1662 m
1423 1662 l
1433 1742 m
1423 1742 l
1433 1823 m
1423 1823 l
1433 1903 m
1423 1903 l
1433 1984 m
1423 1984 l
1433 2064 m
1423 2064 l
1433 2145 m
1423 2145 l
stroke
377 1340 m
397 1340 l
377 1501 m
397 1501 l
377 1662 m
397 1662 l
377 1823 m
397 1823 l
377 1984 m
397 1984 l
377 2145 m
397 2145 l
1433 1340 m
1413 1340 l
1433 1501 m
1413 1501 l
1433 1662 m
1413 1662 l
1433 1823 m
1413 1823 l
1433 1984 m
1413 1984 l
1433 2145 m
1413 2145 l
/Helvetica findfont
60 scalefont
 setfont
stroke
339 1340 m
gsave
339 1340 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
339 1501 m
gsave
339 1501 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
339 1662 m
gsave
339 1662 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
339 1823 m
gsave
339 1823 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
339 1984 m
gsave
339 1984 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
339 2145 m
gsave
339 2145 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
379 2106 m
382 1751 l
384 1389 l
387 1341 l
390 1340 l
392 1340 l
395 1340 l
398 1340 l
400 1340 l
403 1340 l
406 1340 l
408 1340 l
411 1340 l
413 1340 l
416 1340 l
419 1340 l
421 1340 l
424 1340 l
427 1340 l
429 1340 l
432 1340 l
435 1340 l
437 1340 l
440 1340 l
443 1340 l
445 1340 l
448 1340 l
450 1340 l
453 1340 l
456 1340 l
458 1340 l
461 1340 l
464 1340 l
466 1340 l
469 1340 l
472 1340 l
474 1340 l
477 1340 l
480 1340 l
482 1342 l
485 1345 l
487 1353 l
490 1368 l
493 1389 l
495 1409 l
498 1421 l
501 1425 l
503 1423 l
506 1419 l
509 1415 l
511 1422 l
514 1417 l
517 1406 l
519 1416 l
522 1397 l
524 1394 l
527 1377 l
530 1358 l
532 1361 l
535 1347 l
538 1343 l
540 1342 l
543 1342 l
546 1341 l
548 1340 l
551 1340 l
554 1340 l
556 1340 l
559 1340 l
561 1340 l
564 1340 l
567 1340 l
569 1340 l
572 1340 l
575 1340 l
577 1340 l
580 1340 l
583 1340 l
585 1340 l
588 1340 l
591 1340 l
593 1340 l
596 1340 l
598 1341 l
601 1343 l
604 1342 l
606 1343 l
609 1347 l
612 1350 l
614 1364 l
617 1353 l
620 1377 l
622 1357 l
625 1376 l
628 1387 l
630 1407 l
633 1396 l
635 1376 l
638 1368 l
641 1366 l
643 1370 l
646 1380 l
649 1386 l
651 1397 l
654 1388 l
657 1377 l
659 1356 l
662 1362 l
665 1354 l
667 1366 l
670 1347 l
672 1353 l
675 1347 l
678 1346 l
680 1343 l
683 1345 l
686 1340 l
688 1343 l
691 1341 l
694 1341 l
696 1341 l
699 1341 l
702 1341 l
704 1341 l
707 1341 l
709 1341 l
712 1340 l
715 1342 l
717 1340 l
720 1342 l
723 1341 l
725 1341 l
728 1345 l
731 1342 l
733 1347 l
736 1344 l
739 1345 l
741 1356 l
744 1354 l
746 1349 l
749 1350 l
752 1368 l
754 1366 l
757 1360 l
760 1380 l
762 1387 l
765 1378 l
768 1368 l
770 1361 l
773 1358 l
776 1362 l
778 1365 l
781 1371 l
783 1386 l
786 1371 l
789 1373 l
791 1352 l
794 1368 l
797 1352 l
799 1345 l
802 1356 l
805 1345 l
807 1354 l
810 1348 l
813 1345 l
815 1342 l
818 1347 l
820 1346 l
823 1343 l
826 1345 l
828 1344 l
831 1343 l
834 1342 l
836 1342 l
839 1342 l
842 1342 l
844 1343 l
847 1342 l
850 1341 l
852 1345 l
855 1343 l
857 1345 l
860 1347 l
863 1345 l
865 1351 l
868 1348 l
871 1346 l
873 1345 l
876 1352 l
879 1343 l
881 1357 l
884 1363 l
887 1364 l
889 1353 l
892 1370 l
894 1375 l
897 1363 l
900 1356 l
902 1356 l
905 1355 l
908 1356 l
910 1359 l
913 1362 l
916 1374 l
918 1365 l
921 1358 l
923 1360 l
926 1358 l
929 1357 l
931 1345 l
934 1347 l
937 1347 l
939 1343 l
942 1345 l
945 1346 l
947 1349 l
950 1344 l
953 1346 l
955 1346 l
958 1346 l
960 1344 l
963 1342 l
966 1343 l
968 1344 l
971 1346 l
974 1345 l
976 1340 l
979 1346 l
982 1343 l
984 1346 l
987 1346 l
990 1345 l
992 1347 l
995 1348 l
997 1347 l
1000 1347 l
1003 1345 l
1005 1348 l
1008 1347 l
1011 1350 l
1013 1350 l
1016 1362 l
1019 1358 l
1021 1354 l
1024 1366 l
1027 1359 l
1029 1356 l
1032 1355 l
1034 1357 l
1037 1357 l
1040 1358 l
1042 1356 l
1045 1352 l
1048 1362 l
1050 1364 l
1053 1357 l
1056 1364 l
1058 1355 l
1061 1352 l
1064 1349 l
1066 1345 l
1069 1346 l
1071 1344 l
1074 1344 l
1077 1348 l
1079 1346 l
1082 1344 l
1085 1343 l
1087 1345 l
1090 1349 l
1093 1346 l
1095 1342 l
1098 1351 l
1101 1348 l
1103 1348 l
1106 1348 l
1108 1344 l
1111 1341 l
1114 1344 l
1116 1342 l
1119 1343 l
1122 1347 l
1124 1345 l
1127 1346 l
1130 1346 l
1132 1342 l
1135 1341 l
1138 1342 l
1140 1344 l
1143 1350 l
1145 1349 l
1148 1355 l
1151 1360 l
1153 1363 l
1156 1362 l
1159 1357 l
1161 1353 l
1164 1353 l
1167 1349 l
1169 1348 l
1172 1349 l
1175 1350 l
1177 1352 l
1180 1352 l
1182 1368 l
1185 1360 l
1188 1358 l
1190 1357 l
1193 1348 l
1196 1342 l
1198 1343 l
1201 1344 l
1204 1347 l
1206 1346 l
1209 1342 l
1212 1343 l
1214 1346 l
1217 1351 l
1219 1346 l
1222 1342 l
1225 1349 l
1227 1341 l
1230 1344 l
1233 1348 l
1235 1346 l
1238 1348 l
1241 1351 l
1243 1342 l
1246 1344 l
1249 1345 l
1251 1349 l
1254 1343 l
1256 1341 l
1259 1341 l
1262 1343 l
1264 1345 l
1267 1348 l
1270 1350 l
1272 1344 l
1275 1351 l
1278 1349 l
1280 1354 l
1283 1358 l
1286 1361 l
1288 1350 l
1291 1372 l
1293 1346 l
1296 1348 l
1299 1344 l
1301 1344 l
1304 1344 l
1307 1352 l
1309 1363 l
1312 1345 l
1315 1382 l
1317 1350 l
1320 1359 l
1323 1357 l
1325 1355 l
1328 1345 l
1330 1343 l
1333 1344 l
1336 1343 l
1338 1344 l
1341 1341 l
1344 1343 l
1346 1340 l
1349 1345 l
1352 1343 l
1354 1343 l
1357 1342 l
1360 1343 l
1362 1346 l
1365 1358 l
1367 1360 l
1370 1358 l
1373 1347 l
1375 1340 l
1378 1345 l
1381 1344 l
1383 1345 l
1386 1343 l
1389 1342 l
1391 1344 l
1394 1341 l
1397 1340 l
1399 1341 l
1402 1346 l
1404 1342 l
1407 1351 l
1410 1353 l
1412 1359 l
1415 1360 l
1418 1353 l
1420 1357 l
1423 1362 l
1426 1347 l
1428 1351 l
1431 1354 l
1433 1354 l
stroke
1736 305 m
1736 1110 l
2793 1110 l
2793 305 l
1736 305 l
stroke
1736 305 m
1736 315 l
1868 305 m
1868 315 l
2000 305 m
2000 315 l
2132 305 m
2132 315 l
2264 305 m
2264 315 l
2396 305 m
2396 315 l
2528 305 m
2528 315 l
2660 305 m
2660 315 l
2793 305 m
2793 315 l
1736 1110 m
1736 1100 l
1868 1110 m
1868 1100 l
2000 1110 m
2000 1100 l
2132 1110 m
2132 1100 l
2264 1110 m
2264 1100 l
2396 1110 m
2396 1100 l
2528 1110 m
2528 1100 l
2660 1110 m
2660 1100 l
2793 1110 m
2793 1100 l
stroke
1736 305 m
1736 325 l
2000 305 m
2000 325 l
2264 305 m
2264 325 l
2528 305 m
2528 325 l
2793 305 m
2793 325 l
1736 1110 m
1736 1090 l
2000 1110 m
2000 1090 l
2264 1110 m
2264 1090 l
2528 1110 m
2528 1090 l
2793 1110 m
2793 1090 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1736 255 m
gsave
1736 255 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
2000 255 m
gsave
2000 255 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
2264 255 m
gsave
2264 255 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
2528 255 m
gsave
2528 255 translate
0 rotate
0 -20  m
(6.0) CS
(6.0) show
grestore
2793 255 m
gsave
2793 255 translate
0 rotate
0 -20  m
(8.0) CS
(8.0) show
grestore
1736 305 m
1746 305 l
1736 385 m
1746 385 l
1736 465 m
1746 465 l
1736 546 m
1746 546 l
1736 627 m
1746 627 l
1736 707 m
1746 707 l
1736 788 m
1746 788 l
1736 868 m
1746 868 l
1736 949 m
1746 949 l
1736 1029 m
1746 1029 l
1736 1110 m
1746 1110 l
2793 305 m
2783 305 l
2793 385 m
2783 385 l
2793 465 m
2783 465 l
2793 546 m
2783 546 l
2793 627 m
2783 627 l
2793 707 m
2783 707 l
2793 788 m
2783 788 l
2793 868 m
2783 868 l
2793 949 m
2783 949 l
2793 1029 m
2783 1029 l
2793 1110 m
2783 1110 l
stroke
1736 305 m
1756 305 l
1736 465 m
1756 465 l
1736 627 m
1756 627 l
1736 788 m
1756 788 l
1736 949 m
1756 949 l
1736 1110 m
1756 1110 l
2793 305 m
2773 305 l
2793 465 m
2773 465 l
2793 627 m
2773 627 l
2793 788 m
2773 788 l
2793 949 m
2773 949 l
2793 1110 m
2773 1110 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1698 305 m
gsave
1698 305 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
1698 465 m
gsave
1698 465 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
1698 627 m
gsave
1698 627 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
1698 788 m
gsave
1698 788 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
1698 949 m
gsave
1698 949 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
1698 1110 m
gsave
1698 1110 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1738 1109 m
1741 1099 l
1743 1062 l
1746 975 l
1749 834 l
1751 667 l
1754 519 l
1757 416 l
1759 356 l
1762 326 l
1765 312 l
1767 307 l
1770 305 l
1772 305 l
1775 305 l
1778 305 l
1780 305 l
1783 305 l
1786 305 l
1788 305 l
1791 305 l
1794 305 l
1796 305 l
1799 305 l
1802 305 l
1804 305 l
1807 305 l
1809 305 l
1812 305 l
1815 305 l
1817 305 l
1820 305 l
1823 305 l
1825 305 l
1828 305 l
1831 305 l
1833 305 l
1836 306 l
1839 318 l
1841 356 l
1844 428 l
1846 524 l
1849 620 l
1852 699 l
1854 752 l
1857 781 l
1860 793 l
1862 795 l
1865 793 l
1868 792 l
1870 794 l
1873 797 l
1876 799 l
1878 790 l
1881 763 l
1883 716 l
1886 653 l
1889 582 l
1891 507 l
1894 436 l
1897 379 l
1899 341 l
1902 319 l
1905 310 l
1907 306 l
1910 305 l
1913 305 l
1915 305 l
1918 305 l
1920 305 l
1923 305 l
1926 305 l
1928 305 l
1931 305 l
1934 305 l
1936 305 l
1939 305 l
1942 305 l
1944 305 l
1947 305 l
1950 305 l
1952 306 l
1955 306 l
1957 309 l
1960 315 l
1963 325 l
1965 342 l
1968 367 l
1971 406 l
1973 459 l
1976 520 l
1979 578 l
1981 623 l
1984 651 l
1987 664 l
1989 665 l
1992 661 l
1994 655 l
1997 649 l
2000 647 l
2002 650 l
2005 656 l
2008 664 l
2010 670 l
2013 668 l
2016 655 l
2018 633 l
2021 602 l
2024 562 l
2026 514 l
2029 465 l
2031 420 l
2034 384 l
2037 357 l
2039 339 l
2042 327 l
2045 321 l
2047 318 l
2050 316 l
2053 314 l
2055 313 l
2058 312 l
2061 312 l
2063 311 l
2066 311 l
2068 311 l
2071 311 l
2074 311 l
2076 311 l
2079 310 l
2082 312 l
2084 315 l
2087 321 l
2090 331 l
2092 348 l
2095 371 l
2098 397 l
2100 423 l
2103 457 l
2105 498 l
2108 541 l
2111 576 l
2113 598 l
2116 606 l
2119 603 l
2121 595 l
2124 584 l
2127 575 l
2129 569 l
2132 566 l
2135 569 l
2137 576 l
2140 587 l
2142 598 l
2145 606 l
2148 606 l
2150 600 l
2153 587 l
2156 565 l
2158 535 l
2161 500 l
2164 461 l
2166 426 l
2169 399 l
2172 379 l
2174 362 l
2177 349 l
2179 339 l
2182 332 l
2185 329 l
2187 327 l
2190 326 l
2193 326 l
2195 326 l
2198 326 l
2201 326 l
2203 325 l
2206 324 l
2209 322 l
2211 320 l
2214 322 l
2216 328 l
2219 340 l
2222 357 l
2224 380 l
2227 406 l
2230 429 l
2232 450 l
2235 477 l
2238 509 l
2240 541 l
2243 562 l
2246 570 l
2248 567 l
2251 558 l
2253 546 l
2256 534 l
2259 525 l
2261 518 l
2264 516 l
2267 518 l
2269 526 l
2272 537 l
2275 550 l
2277 562 l
2280 569 l
2282 572 l
2285 568 l
2288 555 l
2290 533 l
2293 507 l
2296 478 l
2298 452 l
2301 430 l
2304 407 l
2306 384 l
2309 364 l
2312 351 l
2314 344 l
2317 341 l
2319 340 l
2322 340 l
2325 340 l
2327 340 l
2330 340 l
2333 340 l
2335 339 l
2338 338 l
2341 335 l
2343 331 l
2346 331 l
2349 337 l
2351 350 l
2354 370 l
2356 398 l
2359 430 l
2362 456 l
2364 471 l
2367 485 l
2370 504 l
2372 526 l
2375 543 l
2378 548 l
2380 542 l
2383 530 l
2386 515 l
2388 502 l
2391 491 l
2393 484 l
2396 481 l
2399 484 l
2401 492 l
2404 504 l
2407 518 l
2409 531 l
2412 540 l
2415 543 l
2417 543 l
2420 537 l
2423 529 l
2425 515 l
2428 493 l
2430 470 l
2433 444 l
2436 415 l
2438 388 l
2441 368 l
2444 357 l
2446 353 l
2449 353 l
2452 353 l
2454 354 l
2457 354 l
2460 355 l
2462 355 l
2465 355 l
2467 354 l
2470 352 l
2473 348 l
2475 343 l
2478 340 l
2481 342 l
2483 352 l
2486 370 l
2489 399 l
2491 437 l
2494 470 l
2497 490 l
2499 500 l
2502 509 l
2504 517 l
2507 522 l
2510 520 l
2512 511 l
2515 498 l
2518 484 l
2520 472 l
2523 462 l
2526 456 l
2528 454 l
2531 456 l
2534 462 l
2536 473 l
2539 486 l
2541 499 l
2544 509 l
2547 517 l
2549 526 l
2552 533 l
2555 535 l
2557 524 l
2560 501 l
2563 473 l
2565 441 l
2568 409 l
2571 382 l
2573 367 l
2576 361 l
2578 362 l
2581 364 l
2584 366 l
2586 368 l
2589 368 l
2592 369 l
2594 369 l
2597 369 l
2600 368 l
2602 366 l
2605 362 l
2608 355 l
2610 349 l
2613 346 l
2615 350 l
2618 364 l
2621 389 l
2623 427 l
2626 467 l
2629 495 l
2631 512 l
2634 521 l
2637 524 l
2639 519 l
2642 508 l
2645 491 l
2647 473 l
2650 456 l
2652 442 l
2655 432 l
2658 426 l
2660 423 l
2663 426 l
2666 432 l
2668 444 l
2671 458 l
2674 474 l
2676 490 l
2679 507 l
2682 525 l
2684 538 l
2687 541 l
2689 525 l
2692 495 l
2695 462 l
2697 427 l
2700 395 l
2703 373 l
2705 365 l
2708 366 l
2711 371 l
2713 376 l
2716 379 l
2719 381 l
2721 383 l
2724 383 l
2726 383 l
2729 383 l
2732 383 l
2734 380 l
2737 376 l
2740 368 l
2742 358 l
2745 351 l
2748 350 l
2750 356 l
2753 375 l
2756 408 l
2758 450 l
2761 485 l
2763 510 l
2766 525 l
2769 530 l
2771 524 l
2774 508 l
2777 487 l
2779 463 l
2782 442 l
2785 425 l
2787 413 l
2790 406 l
2793 404 l
stroke
1736 1340 m
1736 2145 l
2793 2145 l
2793 1340 l
1736 1340 l
stroke
1736 1340 m
1736 1350 l
1868 1340 m
1868 1350 l
2000 1340 m
2000 1350 l
2132 1340 m
2132 1350 l
2264 1340 m
2264 1350 l
2396 1340 m
2396 1350 l
2528 1340 m
2528 1350 l
2660 1340 m
2660 1350 l
2793 1340 m
2793 1350 l
1736 2145 m
1736 2135 l
1868 2145 m
1868 2135 l
2000 2145 m
2000 2135 l
2132 2145 m
2132 2135 l
2264 2145 m
2264 2135 l
2396 2145 m
2396 2135 l
2528 2145 m
2528 2135 l
2660 2145 m
2660 2135 l
2793 2145 m
2793 2135 l
stroke
1736 1340 m
1736 1360 l
2000 1340 m
2000 1360 l
2264 1340 m
2264 1360 l
2528 1340 m
2528 1360 l
2793 1340 m
2793 1360 l
1736 2145 m
1736 2125 l
2000 2145 m
2000 2125 l
2264 2145 m
2264 2125 l
2528 2145 m
2528 2125 l
2793 2145 m
2793 2125 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1736 1290 m
gsave
1736 1290 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
2000 1290 m
gsave
2000 1290 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
2264 1290 m
gsave
2264 1290 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
2528 1290 m
gsave
2528 1290 translate
0 rotate
0 -20  m
(6.0) CS
(6.0) show
grestore
2793 1290 m
gsave
2793 1290 translate
0 rotate
0 -20  m
(8.0) CS
(8.0) show
grestore
1736 1340 m
1746 1340 l
1736 1420 m
1746 1420 l
1736 1501 m
1746 1501 l
1736 1581 m
1746 1581 l
1736 1662 m
1746 1662 l
1736 1742 m
1746 1742 l
1736 1823 m
1746 1823 l
1736 1903 m
1746 1903 l
1736 1984 m
1746 1984 l
1736 2064 m
1746 2064 l
1736 2145 m
1746 2145 l
2793 1340 m
2783 1340 l
2793 1420 m
2783 1420 l
2793 1501 m
2783 1501 l
2793 1581 m
2783 1581 l
2793 1662 m
2783 1662 l
2793 1742 m
2783 1742 l
2793 1823 m
2783 1823 l
2793 1903 m
2783 1903 l
2793 1984 m
2783 1984 l
2793 2064 m
2783 2064 l
2793 2145 m
2783 2145 l
stroke
1736 1340 m
1756 1340 l
1736 1501 m
1756 1501 l
1736 1662 m
1756 1662 l
1736 1823 m
1756 1823 l
1736 1984 m
1756 1984 l
1736 2145 m
1756 2145 l
2793 1340 m
2773 1340 l
2793 1501 m
2773 1501 l
2793 1662 m
2773 1662 l
2793 1823 m
2773 1823 l
2793 1984 m
2773 1984 l
2793 2145 m
2773 2145 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1698 1340 m
gsave
1698 1340 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
1698 1501 m
gsave
1698 1501 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
1698 1662 m
gsave
1698 1662 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
1698 1823 m
gsave
1698 1823 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
1698 1984 m
gsave
1698 1984 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
1698 2145 m
gsave
1698 2145 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1738 2135 m
1741 2008 l
1743 1686 l
1746 1424 l
1749 1351 l
1751 1340 l
1754 1340 l
1757 1340 l
1759 1340 l
1762 1340 l
1765 1340 l
1767 1340 l
1770 1340 l
1772 1340 l
1775 1340 l
1778 1340 l
1780 1340 l
1783 1340 l
1786 1340 l
1788 1340 l
1791 1340 l
1794 1340 l
1796 1340 l
1799 1340 l
1802 1340 l
1804 1340 l
1807 1340 l
1809 1340 l
1812 1340 l
1815 1340 l
1817 1340 l
1820 1340 l
1823 1340 l
1825 1340 l
1828 1340 l
1831 1340 l
1833 1340 l
1836 1340 l
1839 1341 l
1841 1343 l
1844 1348 l
1846 1363 l
1849 1394 l
1852 1437 l
1854 1477 l
1857 1502 l
1860 1513 l
1862 1513 l
1865 1509 l
1868 1506 l
1870 1510 l
1873 1517 l
1876 1504 l
1878 1486 l
1881 1474 l
1883 1455 l
1886 1420 l
1889 1390 l
1891 1371 l
1894 1354 l
1897 1349 l
1899 1343 l
1902 1343 l
1905 1341 l
1907 1340 l
1910 1340 l
1913 1340 l
1915 1340 l
1918 1340 l
1920 1340 l
1923 1340 l
1926 1340 l
1928 1340 l
1931 1340 l
1934 1340 l
1936 1340 l
1939 1340 l
1942 1340 l
1944 1340 l
1947 1340 l
1950 1340 l
1952 1340 l
1955 1340 l
1957 1341 l
1960 1343 l
1963 1343 l
1965 1346 l
1968 1355 l
1971 1357 l
1973 1375 l
1976 1376 l
1979 1381 l
1981 1413 l
1984 1443 l
1987 1457 l
1989 1452 l
1992 1446 l
1994 1443 l
1997 1440 l
2000 1438 l
2002 1441 l
2005 1447 l
2008 1445 l
2010 1445 l
2013 1451 l
2016 1447 l
2018 1422 l
2021 1398 l
2024 1379 l
2026 1370 l
2029 1363 l
2031 1363 l
2034 1360 l
2037 1351 l
2039 1347 l
2042 1346 l
2045 1345 l
2047 1343 l
2050 1342 l
2053 1344 l
2055 1342 l
2058 1342 l
2061 1342 l
2063 1343 l
2066 1343 l
2068 1342 l
2071 1340 l
2074 1340 l
2076 1342 l
2079 1343 l
2082 1343 l
2084 1344 l
2087 1343 l
2090 1349 l
2092 1354 l
2095 1356 l
2098 1355 l
2100 1354 l
2103 1361 l
2105 1379 l
2108 1389 l
2111 1387 l
2113 1405 l
2116 1434 l
2119 1434 l
2121 1436 l
2124 1434 l
2127 1424 l
2129 1414 l
2132 1410 l
2135 1415 l
2137 1423 l
2140 1419 l
2142 1423 l
2145 1435 l
2148 1433 l
2150 1414 l
2153 1396 l
2156 1380 l
2158 1375 l
2161 1377 l
2164 1363 l
2166 1351 l
2169 1352 l
2172 1351 l
2174 1352 l
2177 1356 l
2179 1350 l
2182 1351 l
2185 1353 l
2187 1347 l
2190 1344 l
2193 1344 l
2195 1345 l
2198 1345 l
2201 1344 l
2203 1341 l
2206 1341 l
2209 1347 l
2211 1352 l
2214 1347 l
2216 1347 l
2219 1353 l
2222 1347 l
2224 1348 l
2227 1354 l
2230 1360 l
2232 1363 l
2235 1365 l
2238 1375 l
2240 1391 l
2243 1386 l
2246 1401 l
2248 1415 l
2251 1423 l
2253 1420 l
2256 1414 l
2259 1406 l
2261 1399 l
2264 1396 l
2267 1399 l
2269 1405 l
2272 1407 l
2275 1410 l
2277 1417 l
2280 1420 l
2282 1407 l
2285 1389 l
2288 1382 l
2290 1378 l
2293 1377 l
2296 1359 l
2298 1358 l
2301 1360 l
2304 1356 l
2306 1353 l
2309 1351 l
2312 1350 l
2314 1344 l
2317 1343 l
2319 1349 l
2322 1355 l
2325 1357 l
2327 1357 l
2330 1357 l
2333 1356 l
2335 1352 l
2338 1345 l
2341 1342 l
2343 1341 l
2346 1344 l
2349 1354 l
2351 1352 l
2354 1352 l
2356 1355 l
2359 1353 l
2362 1357 l
2364 1368 l
2367 1369 l
2370 1372 l
2372 1387 l
2375 1384 l
2378 1397 l
2380 1406 l
2383 1412 l
2386 1410 l
2388 1403 l
2391 1394 l
2393 1387 l
2396 1385 l
2399 1387 l
2401 1394 l
2404 1397 l
2407 1397 l
2409 1408 l
2412 1410 l
2415 1402 l
2417 1386 l
2420 1381 l
2423 1377 l
2425 1373 l
2428 1359 l
2430 1362 l
2433 1363 l
2436 1359 l
2438 1346 l
2441 1348 l
2444 1354 l
2446 1363 l
2449 1356 l
2452 1346 l
2454 1343 l
2457 1344 l
2460 1345 l
2462 1346 l
2465 1345 l
2467 1343 l
2470 1341 l
2473 1346 l
2475 1356 l
2478 1355 l
2481 1350 l
2483 1346 l
2486 1351 l
2489 1359 l
2491 1360 l
2494 1354 l
2497 1368 l
2499 1371 l
2502 1369 l
2504 1384 l
2507 1382 l
2510 1392 l
2512 1403 l
2515 1402 l
2518 1399 l
2520 1393 l
2523 1385 l
2526 1379 l
2528 1377 l
2531 1379 l
2534 1385 l
2536 1386 l
2539 1389 l
2541 1401 l
2544 1405 l
2547 1393 l
2549 1383 l
2552 1379 l
2555 1375 l
2557 1372 l
2560 1356 l
2563 1365 l
2565 1361 l
2568 1358 l
2571 1350 l
2573 1348 l
2576 1353 l
2578 1363 l
2581 1358 l
2584 1349 l
2586 1345 l
2589 1343 l
2592 1343 l
2594 1343 l
2597 1343 l
2600 1343 l
2602 1344 l
2605 1350 l
2608 1359 l
2610 1358 l
2613 1347 l
2615 1344 l
2618 1352 l
2621 1362 l
2623 1359 l
2626 1357 l
2629 1364 l
2631 1366 l
2634 1373 l
2637 1381 l
2639 1379 l
2642 1389 l
2645 1395 l
2647 1395 l
2650 1393 l
2652 1387 l
2655 1379 l
2658 1373 l
2660 1371 l
2663 1373 l
2666 1379 l
2668 1380 l
2671 1382 l
2674 1393 l
2676 1399 l
2679 1388 l
2682 1377 l
2684 1382 l
2687 1374 l
2689 1363 l
2692 1358 l
2695 1363 l
2697 1358 l
2700 1361 l
2703 1355 l
2705 1348 l
2708 1350 l
2711 1352 l
2713 1351 l
2716 1352 l
2719 1352 l
2721 1354 l
2724 1353 l
2726 1353 l
2729 1353 l
2732 1351 l
2734 1348 l
2737 1348 l
2740 1351 l
2742 1351 l
2745 1347 l
2748 1345 l
2750 1350 l
2753 1365 l
2756 1361 l
2758 1355 l
2761 1361 l
2763 1365 l
2766 1363 l
2769 1380 l
2771 1385 l
2774 1384 l
2777 1386 l
2779 1382 l
2782 1389 l
2785 1381 l
2787 1378 l
2790 1371 l
2793 1369 l
stroke
1728 130 m
1872 130 l
stroke
1860 124 m
1872 130 l
1860 136 l
closepath
eofill
stroke
158 1301 m
158 1412 l
stroke
164 1400 m
158 1412 l
152 1400 l
closepath
eofill
stroke
/Helvetica findfont
60 scalefont
 setfont
502 1981 m
gsave
502 1981 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(S = 10.0, ) show
/Symbol findfont
60 scalefont
 setfont
(w/w) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
(0) show
/Symbol findfont
60 scalefont
 setfont
0 18 rmoveto
( = 0.125) show
grestore
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1865 1973 m
gsave
1865 1973 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(S = 10.0, ) show
/Symbol findfont
60 scalefont
 setfont
(w/w) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
(0) show
/Symbol findfont
60 scalefont
 setfont
0 18 rmoveto
( = 0.25) show
grestore
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
502 959 m
gsave
502 959 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(S = 10.0, ) show
/Symbol findfont
60 scalefont
 setfont
(w/w) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
(0) show
/Symbol findfont
60 scalefont
 setfont
0 18 rmoveto
( = 0.5) show
grestore
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1868 951 m
gsave
1868 951 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(S = 10.0, ) show
/Symbol findfont
60 scalefont
 setfont
(w/w) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
(0) show
/Symbol findfont
60 scalefont
 setfont
0 18 rmoveto
( = 1.0) show
grestore
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1516 130 m
gsave
1516 130 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(t / T) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
154 1208 m
gsave
154 1208 translate
90 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(P) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 36 29 670 514
%%%%%%%%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
305 377 m
305 1433 l
1914 1433 l
1914 377 l
305 377 l
stroke
[] 0 setdash
305 377 m
305 387 l
506 377 m
506 387 l
707 377 m
707 387 l
908 377 m
908 387 l
1110 377 m
1110 387 l
1311 377 m
1311 387 l
1512 377 m
1512 387 l
1713 377 m
1713 387 l
1914 377 m
1914 387 l
305 1433 m
305 1423 l
506 1433 m
506 1423 l
707 1433 m
707 1423 l
908 1433 m
908 1423 l
1110 1433 m
1110 1423 l
1311 1433 m
1311 1423 l
1512 1433 m
1512 1423 l
1713 1433 m
1713 1423 l
1914 1433 m
1914 1423 l
stroke
305 377 m
305 397 l
707 377 m
707 397 l
1110 377 m
1110 397 l
1512 377 m
1512 397 l
1914 377 m
1914 397 l
305 1433 m
305 1413 l
707 1433 m
707 1413 l
1110 1433 m
1110 1413 l
1512 1433 m
1512 1413 l
1914 1433 m
1914 1413 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
305 327 m
gsave
305 327 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
707 327 m
gsave
707 327 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
1110 327 m
gsave
1110 327 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
1512 327 m
gsave
1512 327 translate
0 rotate
0 -20  m
(6.0) CS
(6.0) show
grestore
1914 327 m
gsave
1914 327 translate
0 rotate
0 -20  m
(8.0) CS
(8.0) show
grestore
305 377 m
315 377 l
305 482 m
315 482 l
305 588 m
315 588 l
305 694 m
315 694 l
305 799 m
315 799 l
305 905 m
315 905 l
305 1011 m
315 1011 l
305 1116 m
315 1116 l
305 1222 m
315 1222 l
305 1328 m
315 1328 l
305 1433 m
315 1433 l
1914 377 m
1904 377 l
1914 482 m
1904 482 l
1914 588 m
1904 588 l
1914 694 m
1904 694 l
1914 799 m
1904 799 l
1914 905 m
1904 905 l
1914 1011 m
1904 1011 l
1914 1116 m
1904 1116 l
1914 1222 m
1904 1222 l
1914 1328 m
1904 1328 l
1914 1433 m
1904 1433 l
stroke
305 377 m
325 377 l
305 588 m
325 588 l
305 799 m
325 799 l
305 1011 m
325 1011 l
305 1222 m
325 1222 l
305 1433 m
325 1433 l
1914 377 m
1894 377 l
1914 588 m
1894 588 l
1914 799 m
1894 799 l
1914 1011 m
1894 1011 l
1914 1222 m
1894 1222 l
1914 1433 m
1894 1433 l
/Helvetica findfont
60 scalefont
 setfont
stroke
267 377 m
gsave
267 377 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
267 588 m
gsave
267 588 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
267 799 m
gsave
267 799 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
267 1011 m
gsave
267 1011 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
267 1222 m
gsave
267 1222 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
267 1433 m
gsave
267 1433 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[20 20] 0 setdash
307 1433 m
309 1433 l
311 1429 l
313 1421 l
315 1403 l
317 1371 l
319 1324 l
321 1257 l
323 1172 l
325 1072 l
327 963 l
329 853 l
331 749 l
333 657 l
335 581 l
337 521 l
339 476 l
341 444 l
343 420 l
345 405 l
347 394 l
349 387 l
351 383 l
353 381 l
355 379 l
357 378 l
359 377 l
361 377 l
363 377 l
365 377 l
367 377 l
369 377 l
371 377 l
373 377 l
375 377 l
377 377 l
379 377 l
381 377 l
383 377 l
385 377 l
387 377 l
389 377 l
391 377 l
393 377 l
395 377 l
397 377 l
399 377 l
401 377 l
403 377 l
405 377 l
407 377 l
409 377 l
411 377 l
413 377 l
415 377 l
417 377 l
419 377 l
421 377 l
423 377 l
425 377 l
427 377 l
429 377 l
431 377 l
433 377 l
435 377 l
437 377 l
439 377 l
441 377 l
443 377 l
445 377 l
447 377 l
449 378 l
451 378 l
453 378 l
455 377 l
457 379 l
459 384 l
461 395 l
463 417 l
465 450 l
468 494 l
470 548 l
472 610 l
474 674 l
476 738 l
478 799 l
480 853 l
482 899 l
484 937 l
486 966 l
488 988 l
490 1002 l
492 1012 l
494 1017 l
496 1020 l
498 1021 l
500 1021 l
502 1022 l
504 1024 l
506 1028 l
508 1033 l
510 1039 l
512 1047 l
514 1055 l
516 1062 l
518 1067 l
520 1067 l
522 1062 l
524 1048 l
526 1026 l
528 995 l
530 956 l
532 910 l
534 859 l
536 806 l
538 751 l
540 697 l
542 645 l
544 595 l
546 549 l
548 508 l
550 474 l
552 445 l
554 423 l
556 407 l
558 395 l
560 388 l
562 383 l
564 380 l
566 379 l
568 378 l
570 378 l
572 378 l
574 378 l
576 378 l
578 378 l
580 378 l
582 377 l
584 377 l
586 377 l
588 377 l
590 377 l
592 377 l
594 377 l
596 377 l
598 377 l
600 377 l
602 377 l
604 377 l
606 377 l
608 377 l
610 377 l
612 377 l
614 377 l
616 377 l
618 377 l
620 377 l
622 377 l
624 377 l
627 377 l
629 377 l
631 378 l
633 378 l
635 378 l
637 379 l
639 380 l
641 381 l
643 383 l
645 386 l
647 391 l
649 397 l
651 405 l
653 415 l
655 429 l
657 447 l
659 469 l
661 498 l
663 532 l
665 570 l
667 611 l
669 653 l
671 694 l
673 732 l
675 766 l
677 794 l
679 817 l
681 834 l
683 846 l
685 853 l
687 857 l
689 858 l
691 857 l
693 854 l
695 851 l
697 848 l
699 845 l
701 844 l
703 844 l
705 845 l
707 849 l
709 854 l
711 861 l
713 869 l
715 879 l
717 889 l
719 899 l
721 907 l
723 912 l
725 913 l
727 909 l
729 901 l
731 887 l
733 868 l
735 846 l
737 820 l
739 792 l
741 762 l
743 730 l
745 697 l
747 663 l
749 630 l
751 597 l
753 566 l
755 537 l
757 511 l
759 488 l
761 467 l
763 450 l
765 436 l
767 425 l
769 416 l
771 409 l
773 403 l
775 399 l
777 396 l
779 393 l
781 391 l
783 389 l
785 388 l
788 387 l
790 386 l
792 385 l
794 385 l
796 384 l
798 384 l
800 384 l
802 384 l
804 384 l
806 384 l
808 384 l
810 385 l
812 385 l
814 386 l
816 386 l
818 387 l
820 387 l
822 388 l
824 389 l
826 390 l
828 390 l
830 392 l
832 393 l
834 396 l
836 400 l
838 404 l
840 410 l
842 417 l
844 427 l
846 438 l
848 451 l
850 466 l
852 481 l
854 499 l
856 517 l
858 538 l
860 561 l
862 586 l
864 614 l
866 642 l
868 670 l
870 696 l
872 719 l
874 739 l
876 755 l
878 766 l
880 774 l
882 778 l
884 779 l
886 778 l
888 775 l
890 770 l
892 765 l
894 760 l
896 756 l
898 751 l
900 748 l
902 746 l
904 746 l
906 747 l
908 750 l
910 754 l
912 760 l
914 767 l
916 776 l
918 785 l
920 795 l
922 804 l
924 811 l
926 816 l
928 818 l
930 817 l
932 813 l
934 805 l
936 795 l
938 783 l
940 768 l
942 752 l
944 734 l
946 714 l
949 693 l
951 670 l
953 646 l
955 622 l
957 597 l
959 574 l
961 552 l
963 533 l
965 516 l
967 500 l
969 485 l
971 472 l
973 460 l
975 450 l
977 442 l
979 435 l
981 430 l
983 426 l
985 423 l
987 421 l
989 419 l
991 417 l
993 416 l
995 415 l
997 415 l
999 414 l
1001 414 l
1003 414 l
1005 415 l
1007 415 l
1009 416 l
1011 418 l
1013 419 l
1015 421 l
1017 423 l
1019 424 l
1021 426 l
1023 428 l
1025 429 l
1027 431 l
1029 432 l
1031 433 l
1033 435 l
1035 437 l
1037 441 l
1039 446 l
1041 454 l
1043 464 l
1045 476 l
1047 490 l
1049 505 l
1051 522 l
1053 538 l
1055 554 l
1057 569 l
1059 584 l
1061 600 l
1063 617 l
1065 636 l
1067 655 l
1069 673 l
1071 689 l
1073 704 l
1075 715 l
1077 722 l
1079 726 l
1081 727 l
1083 726 l
1085 722 l
1087 717 l
1089 711 l
1091 705 l
1093 700 l
1095 695 l
1097 690 l
1099 686 l
1101 682 l
1103 680 l
1105 679 l
1107 680 l
1110 682 l
1112 685 l
1114 690 l
1116 697 l
1118 704 l
1120 712 l
1122 721 l
1124 729 l
1126 737 l
1128 744 l
1130 749 l
1132 752 l
1134 752 l
1136 750 l
1138 746 l
1140 739 l
1142 730 l
1144 720 l
1146 709 l
1148 698 l
1150 685 l
1152 670 l
1154 654 l
1156 638 l
1158 621 l
1160 605 l
1162 588 l
1164 571 l
1166 554 l
1168 536 l
1170 520 l
1172 506 l
1174 494 l
1176 486 l
1178 479 l
1180 473 l
1182 470 l
1184 467 l
1186 465 l
1188 463 l
1190 461 l
1192 459 l
1194 458 l
1196 457 l
1198 456 l
1200 455 l
1202 455 l
1204 455 l
1206 456 l
1208 457 l
1210 458 l
1212 460 l
1214 462 l
1216 465 l
1218 468 l
1220 471 l
1222 474 l
1224 476 l
1226 478 l
1228 479 l
1230 480 l
1232 480 l
1234 481 l
1236 482 l
1238 483 l
1240 487 l
1242 491 l
1244 498 l
1246 506 l
1248 517 l
1250 530 l
1252 545 l
1254 562 l
1256 578 l
1258 592 l
1260 605 l
1262 617 l
1264 630 l
1266 642 l
1268 654 l
1271 662 l
1273 670 l
1275 676 l
1277 680 l
1279 683 l
1281 683 l
1283 681 l
1285 679 l
1287 677 l
1289 673 l
1291 668 l
1293 663 l
1295 657 l
1297 651 l
1299 646 l
1301 642 l
1303 639 l
1305 637 l
1307 637 l
1309 637 l
1311 639 l
1313 642 l
1315 647 l
1317 652 l
1319 658 l
1321 665 l
1323 672 l
1325 679 l
1327 684 l
1329 689 l
1331 692 l
1333 694 l
1335 696 l
1337 697 l
1339 697 l
1341 696 l
1343 693 l
1345 689 l
1347 685 l
1349 680 l
1351 674 l
1353 664 l
1355 653 l
1357 641 l
1359 627 l
1361 612 l
1363 596 l
1365 579 l
1367 562 l
1369 546 l
1371 533 l
1373 524 l
1375 517 l
1377 513 l
1379 509 l
1381 506 l
1383 504 l
1385 503 l
1387 503 l
1389 503 l
1391 502 l
1393 500 l
1395 498 l
1397 496 l
1399 494 l
1401 493 l
1403 492 l
1405 492 l
1407 492 l
1409 493 l
1411 495 l
1413 497 l
1415 499 l
1417 502 l
1419 505 l
1421 508 l
1423 511 l
1425 515 l
1427 518 l
1429 521 l
1432 524 l
1434 525 l
1436 525 l
1438 525 l
1440 524 l
1442 523 l
1444 523 l
1446 524 l
1448 526 l
1450 531 l
1452 540 l
1454 552 l
1456 565 l
1458 579 l
1460 590 l
1462 601 l
1464 611 l
1466 624 l
1468 637 l
1470 648 l
1472 656 l
1474 660 l
1476 660 l
1478 658 l
1480 656 l
1482 653 l
1484 651 l
1486 648 l
1488 643 l
1490 637 l
1492 631 l
1494 624 l
1496 618 l
1498 613 l
1500 609 l
1502 606 l
1504 604 l
1506 603 l
1508 603 l
1510 604 l
1512 606 l
1514 608 l
1516 612 l
1518 617 l
1520 623 l
1522 628 l
1524 634 l
1526 640 l
1528 644 l
1530 648 l
1532 651 l
1534 653 l
1536 657 l
1538 662 l
1540 666 l
1542 671 l
1544 673 l
1546 673 l
1548 670 l
1550 665 l
1552 658 l
1554 650 l
1556 640 l
1558 627 l
1560 613 l
1562 598 l
1564 584 l
1566 571 l
1568 560 l
1570 550 l
1572 542 l
1574 537 l
1576 534 l
1578 534 l
1580 536 l
1582 537 l
1584 538 l
1586 538 l
1588 539 l
1590 538 l
1592 536 l
1595 533 l
1597 530 l
1599 527 l
1601 524 l
1603 522 l
1605 521 l
1607 520 l
1609 520 l
1611 521 l
1613 522 l
1615 524 l
1617 527 l
1619 530 l
1621 533 l
1623 537 l
1625 541 l
1627 544 l
1629 547 l
1631 550 l
1633 552 l
1635 554 l
1637 555 l
1639 556 l
1641 556 l
1643 556 l
1645 554 l
1647 551 l
1649 547 l
1651 545 l
1653 546 l
1655 551 l
1657 560 l
1659 569 l
1661 579 l
1663 586 l
1665 594 l
1667 603 l
1669 615 l
1671 626 l
1673 636 l
1675 643 l
1677 646 l
1679 646 l
1681 644 l
1683 640 l
1685 635 l
1687 630 l
1689 624 l
1691 618 l
1693 612 l
1695 606 l
1697 599 l
1699 593 l
1701 588 l
1703 584 l
1705 580 l
1707 578 l
1709 577 l
1711 576 l
1713 577 l
1715 579 l
1717 582 l
1719 586 l
1721 591 l
1723 597 l
1725 604 l
1727 611 l
1729 619 l
1731 627 l
1733 635 l
1735 643 l
1737 649 l
1739 654 l
1741 657 l
1743 656 l
1745 654 l
1747 649 l
1749 644 l
1751 638 l
1754 632 l
1756 625 l
1758 616 l
1760 605 l
1762 592 l
1764 580 l
1766 570 l
1768 562 l
1770 557 l
1772 554 l
1774 552 l
1776 552 l
1778 553 l
1780 555 l
1782 557 l
1784 560 l
1786 562 l
1788 565 l
1790 566 l
1792 565 l
1794 563 l
1796 559 l
1798 555 l
1800 550 l
1802 546 l
1804 542 l
1806 539 l
1808 538 l
1810 537 l
1812 537 l
1814 538 l
1816 540 l
1818 542 l
1820 546 l
1822 550 l
1824 555 l
1826 561 l
1828 567 l
1830 573 l
1832 579 l
1834 584 l
1836 587 l
1838 588 l
1840 586 l
1842 583 l
1844 577 l
1846 571 l
1848 566 l
1850 561 l
1852 558 l
1854 557 l
1856 558 l
1858 560 l
1860 563 l
1862 565 l
1864 569 l
1866 576 l
1868 584 l
1870 593 l
1872 600 l
1874 607 l
1876 612 l
1878 616 l
1880 620 l
1882 624 l
1884 626 l
1886 626 l
1888 624 l
1890 619 l
1892 612 l
1894 603 l
1896 594 l
1898 585 l
1900 577 l
1902 571 l
1904 566 l
1906 563 l
1908 561 l
1910 560 l
1912 560 l
1914 561 l
1914 561 l
stroke
1914 561 m
[] 0 setdash
309 1432 m
313 1420 l
317 1371 l
321 1256 l
325 1071 l
329 853 l
333 659 l
337 523 l
341 444 l
345 405 l
349 387 l
353 380 l
357 378 l
361 377 l
365 377 l
369 377 l
373 377 l
377 377 l
381 377 l
385 377 l
389 377 l
393 377 l
397 377 l
401 377 l
405 377 l
409 377 l
413 377 l
417 377 l
421 377 l
425 377 l
429 377 l
433 377 l
437 377 l
441 377 l
445 377 l
449 377 l
453 378 l
457 379 l
461 394 l
465 445 l
470 539 l
474 664 l
478 791 l
482 895 l
486 965 l
490 1003 l
494 1018 l
498 1021 l
502 1018 l
506 1017 l
510 1019 l
514 1024 l
518 1025 l
522 1014 l
526 979 l
530 917 l
534 835 l
538 741 l
542 642 l
546 549 l
550 475 l
554 424 l
558 396 l
562 383 l
566 379 l
570 378 l
574 377 l
578 377 l
582 377 l
586 377 l
590 377 l
594 377 l
598 377 l
602 377 l
606 377 l
610 377 l
614 377 l
618 377 l
622 377 l
627 377 l
631 377 l
635 378 l
639 379 l
643 382 l
647 390 l
651 404 l
655 425 l
659 458 l
663 509 l
667 580 l
671 660 l
675 735 l
679 794 l
683 831 l
687 848 l
691 850 l
695 845 l
699 836 l
703 829 l
707 827 l
711 830 l
715 838 l
719 849 l
723 857 l
727 854 l
731 837 l
735 808 l
739 767 l
743 714 l
747 652 l
751 587 l
755 528 l
759 480 l
763 445 l
767 421 l
771 406 l
775 398 l
779 394 l
783 391 l
788 390 l
792 388 l
796 387 l
800 386 l
804 386 l
808 385 l
812 386 l
816 385 l
820 385 l
824 385 l
828 384 l
832 386 l
836 390 l
840 398 l
844 411 l
848 433 l
852 464 l
856 497 l
860 533 l
864 576 l
868 631 l
872 687 l
876 733 l
880 761 l
884 772 l
888 769 l
892 757 l
896 744 l
900 732 l
904 723 l
908 720 l
912 723 l
916 733 l
920 747 l
924 762 l
928 772 l
932 773 l
936 764 l
940 747 l
944 719 l
949 679 l
953 633 l
957 582 l
961 536 l
965 501 l
969 474 l
973 452 l
977 434 l
981 421 l
985 413 l
989 409 l
993 406 l
997 405 l
1001 405 l
1005 405 l
1009 404 l
1013 404 l
1017 404 l
1021 402 l
1025 399 l
1029 397 l
1033 399 l
1037 408 l
1041 423 l
1045 446 l
1049 475 l
1053 510 l
1057 541 l
1061 568 l
1065 602 l
1069 646 l
1073 687 l
1077 715 l
1081 726 l
1085 722 l
1089 709 l
1093 694 l
1097 678 l
1101 666 l
1105 657 l
1110 654 l
1114 657 l
1118 667 l
1122 682 l
1126 699 l
1130 714 l
1134 724 l
1138 728 l
1142 723 l
1146 705 l
1150 677 l
1154 642 l
1158 604 l
1162 570 l
1166 541 l
1170 511 l
1174 481 l
1178 455 l
1182 438 l
1186 428 l
1190 425 l
1194 423 l
1198 423 l
1202 423 l
1206 423 l
1210 423 l
1214 423 l
1218 422 l
1222 420 l
1226 416 l
1230 412 l
1234 412 l
1238 419 l
1242 436 l
1246 463 l
1250 499 l
1254 542 l
1258 575 l
1262 595 l
1266 613 l
1271 639 l
1275 667 l
1279 689 l
1283 696 l
1287 689 l
1291 672 l
1295 653 l
1299 635 l
1303 621 l
1307 612 l
1311 609 l
1315 612 l
1319 622 l
1323 638 l
1327 657 l
1331 674 l
1335 685 l
1339 690 l
1343 689 l
1347 682 l
1351 671 l
1355 652 l
1359 624 l
1363 594 l
1367 560 l
1371 522 l
1375 486 l
1379 460 l
1383 446 l
1387 440 l
1391 440 l
1395 440 l
1399 441 l
1403 442 l
1407 442 l
1411 442 l
1415 442 l
1419 441 l
1423 439 l
1427 434 l
1432 427 l
1436 423 l
1440 425 l
1444 438 l
1448 463 l
1452 500 l
1456 550 l
1460 594 l
1464 620 l
1468 634 l
1472 646 l
1476 656 l
1480 662 l
1484 659 l
1488 647 l
1492 631 l
1496 612 l
1500 596 l
1504 583 l
1508 575 l
1512 572 l
1516 575 l
1520 584 l
1524 598 l
1528 615 l
1532 631 l
1536 645 l
1540 656 l
1544 668 l
1548 677 l
1552 679 l
1556 665 l
1560 635 l
1564 598 l
1568 556 l
1572 513 l
1576 478 l
1580 458 l
1584 451 l
1588 451 l
1592 454 l
1597 457 l
1601 459 l
1605 460 l
1609 461 l
1613 461 l
1617 461 l
1621 460 l
1625 457 l
1629 452 l
1633 443 l
1637 434 l
1641 431 l
1645 437 l
1649 454 l
1653 487 l
1657 537 l
1661 589 l
1665 627 l
1669 649 l
1673 661 l
1677 665 l
1681 659 l
1685 643 l
1689 621 l
1693 597 l
1697 575 l
1701 557 l
1705 544 l
1709 535 l
1713 533 l
1717 536 l
1721 544 l
1725 559 l
1729 578 l
1733 599 l
1737 620 l
1741 643 l
1745 666 l
1749 684 l
1754 687 l
1758 666 l
1762 627 l
1766 583 l
1770 537 l
1774 495 l
1778 467 l
1782 455 l
1786 457 l
1790 463 l
1794 470 l
1798 475 l
1802 477 l
1806 479 l
1810 480 l
1814 480 l
1818 480 l
1822 479 l
1826 476 l
1830 470 l
1834 459 l
1838 447 l
1842 438 l
1846 436 l
1850 444 l
1854 469 l
1858 513 l
1862 567 l
1866 613 l
1870 646 l
1874 666 l
1878 673 l
1882 665 l
1886 644 l
1890 616 l
1894 585 l
1898 557 l
1902 535 l
1906 519 l
1910 510 l
1914 507 l
stroke
305 1736 m
305 2792 l
1914 2792 l
1914 1736 l
305 1736 l
stroke
305 1736 m
305 1746 l
506 1736 m
506 1746 l
707 1736 m
707 1746 l
908 1736 m
908 1746 l
1110 1736 m
1110 1746 l
1311 1736 m
1311 1746 l
1512 1736 m
1512 1746 l
1713 1736 m
1713 1746 l
1914 1736 m
1914 1746 l
305 2792 m
305 2782 l
506 2792 m
506 2782 l
707 2792 m
707 2782 l
908 2792 m
908 2782 l
1110 2792 m
1110 2782 l
1311 2792 m
1311 2782 l
1512 2792 m
1512 2782 l
1713 2792 m
1713 2782 l
1914 2792 m
1914 2782 l
stroke
305 1736 m
305 1756 l
707 1736 m
707 1756 l
1110 1736 m
1110 1756 l
1512 1736 m
1512 1756 l
1914 1736 m
1914 1756 l
305 2792 m
305 2772 l
707 2792 m
707 2772 l
1110 2792 m
1110 2772 l
1512 2792 m
1512 2772 l
1914 2792 m
1914 2772 l
/Helvetica findfont
60 scalefont
 setfont
stroke
305 1686 m
gsave
305 1686 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
707 1686 m
gsave
707 1686 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
1110 1686 m
gsave
1110 1686 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
1512 1686 m
gsave
1512 1686 translate
0 rotate
0 -20  m
(6.0) CS
(6.0) show
grestore
1914 1686 m
gsave
1914 1686 translate
0 rotate
0 -20  m
(8.0) CS
(8.0) show
grestore
305 1736 m
315 1736 l
305 1841 m
315 1841 l
305 1947 m
315 1947 l
305 2053 m
315 2053 l
305 2158 m
315 2158 l
305 2264 m
315 2264 l
305 2370 m
315 2370 l
305 2475 m
315 2475 l
305 2581 m
315 2581 l
305 2687 m
315 2687 l
305 2792 m
315 2792 l
1914 1736 m
1904 1736 l
1914 1841 m
1904 1841 l
1914 1947 m
1904 1947 l
1914 2053 m
1904 2053 l
1914 2158 m
1904 2158 l
1914 2264 m
1904 2264 l
1914 2370 m
1904 2370 l
1914 2475 m
1904 2475 l
1914 2581 m
1904 2581 l
1914 2687 m
1904 2687 l
1914 2792 m
1904 2792 l
stroke
305 1736 m
325 1736 l
305 1947 m
325 1947 l
305 2158 m
325 2158 l
305 2370 m
325 2370 l
305 2581 m
325 2581 l
305 2792 m
325 2792 l
1914 1736 m
1894 1736 l
1914 1947 m
1894 1947 l
1914 2158 m
1894 2158 l
1914 2370 m
1894 2370 l
1914 2581 m
1894 2581 l
1914 2792 m
1894 2792 l
/Helvetica findfont
60 scalefont
 setfont
stroke
267 1736 m
gsave
267 1736 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
267 1947 m
gsave
267 1947 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
267 2158 m
gsave
267 2158 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
267 2370 m
gsave
267 2370 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
267 2581 m
gsave
267 2581 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
267 2792 m
gsave
267 2792 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[20 20] 0 setdash
309 2791 m
313 2776 l
317 2724 l
321 2613 l
325 2438 l
329 2227 l
333 2031 l
337 1890 l
341 1807 l
345 1766 l
349 1747 l
353 1740 l
357 1737 l
361 1736 l
365 1736 l
369 1736 l
373 1736 l
377 1736 l
381 1736 l
385 1736 l
389 1736 l
393 1736 l
397 1736 l
401 1736 l
405 1736 l
409 1736 l
413 1736 l
417 1736 l
421 1736 l
425 1736 l
429 1736 l
433 1736 l
437 1736 l
441 1736 l
445 1736 l
449 1736 l
453 1736 l
457 1740 l
461 1760 l
465 1816 l
470 1911 l
474 2032 l
478 2152 l
482 2252 l
486 2320 l
490 2358 l
494 2374 l
498 2376 l
502 2371 l
506 2365 l
510 2359 l
514 2351 l
518 2338 l
522 2315 l
526 2277 l
530 2220 l
534 2144 l
538 2056 l
542 1965 l
546 1883 l
550 1818 l
554 1775 l
558 1751 l
562 1740 l
566 1737 l
570 1736 l
574 1736 l
578 1736 l
582 1736 l
586 1736 l
590 1736 l
594 1736 l
598 1736 l
602 1736 l
606 1736 l
610 1736 l
614 1736 l
618 1736 l
622 1736 l
627 1736 l
631 1737 l
635 1737 l
639 1738 l
643 1741 l
647 1749 l
651 1763 l
655 1789 l
659 1827 l
663 1877 l
667 1934 l
671 1993 l
675 2046 l
679 2090 l
683 2122 l
687 2141 l
691 2152 l
695 2155 l
699 2155 l
703 2152 l
707 2149 l
711 2146 l
715 2143 l
719 2138 l
723 2130 l
727 2116 l
731 2096 l
735 2068 l
739 2032 l
743 1990 l
747 1945 l
751 1901 l
755 1860 l
759 1826 l
763 1799 l
767 1779 l
771 1765 l
775 1756 l
779 1750 l
783 1746 l
788 1744 l
792 1742 l
796 1742 l
800 1741 l
804 1741 l
808 1741 l
812 1741 l
816 1742 l
820 1743 l
824 1745 l
828 1748 l
832 1752 l
836 1758 l
840 1767 l
844 1780 l
848 1798 l
852 1820 l
856 1848 l
860 1879 l
864 1912 l
868 1944 l
872 1973 l
876 1998 l
880 2017 l
884 2030 l
888 2038 l
892 2042 l
896 2043 l
900 2042 l
904 2040 l
908 2039 l
912 2037 l
916 2035 l
920 2033 l
924 2029 l
928 2023 l
932 2013 l
936 2000 l
940 1983 l
944 1962 l
949 1938 l
953 1912 l
957 1886 l
961 1861 l
965 1839 l
969 1820 l
973 1803 l
977 1791 l
981 1781 l
985 1773 l
989 1767 l
993 1763 l
997 1761 l
1001 1759 l
1005 1758 l
1009 1758 l
1013 1759 l
1017 1761 l
1021 1763 l
1025 1767 l
1029 1772 l
1033 1779 l
1037 1788 l
1041 1799 l
1045 1813 l
1049 1829 l
1053 1847 l
1057 1867 l
1061 1888 l
1065 1907 l
1069 1926 l
1073 1941 l
1077 1954 l
1081 1964 l
1085 1970 l
1089 1974 l
1093 1975 l
1097 1976 l
1101 1975 l
1105 1974 l
1110 1973 l
1114 1972 l
1118 1971 l
1122 1970 l
1126 1967 l
1130 1964 l
1134 1959 l
1138 1952 l
1142 1942 l
1146 1931 l
1150 1917 l
1154 1902 l
1158 1885 l
1162 1869 l
1166 1853 l
1170 1838 l
1174 1825 l
1178 1813 l
1182 1804 l
1186 1796 l
1190 1789 l
1194 1785 l
1198 1781 l
1202 1779 l
1206 1778 l
1210 1778 l
1214 1779 l
1218 1780 l
1222 1783 l
1226 1787 l
1230 1793 l
1234 1800 l
1238 1808 l
1242 1818 l
1246 1829 l
1250 1841 l
1254 1854 l
1258 1867 l
1262 1881 l
1266 1893 l
1271 1904 l
1275 1913 l
1279 1920 l
1283 1926 l
1287 1929 l
1291 1931 l
1295 1932 l
1299 1932 l
1303 1932 l
1307 1931 l
1311 1930 l
1315 1930 l
1319 1929 l
1323 1928 l
1327 1926 l
1331 1924 l
1335 1921 l
1339 1917 l
1343 1911 l
1347 1904 l
1351 1896 l
1355 1886 l
1359 1875 l
1363 1864 l
1367 1853 l
1371 1843 l
1375 1833 l
1379 1823 l
1383 1816 l
1387 1809 l
1391 1803 l
1395 1799 l
1399 1795 l
1403 1793 l
1407 1792 l
1411 1792 l
1415 1792 l
1419 1794 l
1423 1797 l
1427 1800 l
1432 1805 l
1436 1811 l
1440 1817 l
1444 1825 l
1448 1833 l
1452 1842 l
1456 1852 l
1460 1861 l
1464 1869 l
1468 1877 l
1472 1884 l
1476 1890 l
1480 1895 l
1484 1898 l
1488 1900 l
1492 1901 l
1496 1902 l
1500 1901 l
1504 1901 l
1508 1901 l
1512 1900 l
1516 1900 l
1520 1899 l
1524 1898 l
1528 1897 l
1532 1896 l
1536 1894 l
1540 1891 l
1544 1888 l
1548 1883 l
1552 1878 l
1556 1871 l
1560 1864 l
1564 1856 l
1568 1848 l
1572 1841 l
1576 1833 l
1580 1826 l
1584 1820 l
1588 1815 l
1592 1810 l
1597 1806 l
1601 1803 l
1605 1801 l
1609 1800 l
1613 1800 l
1617 1800 l
1621 1802 l
1625 1804 l
1629 1807 l
1633 1811 l
1637 1815 l
1641 1820 l
1645 1826 l
1649 1832 l
1653 1839 l
1657 1846 l
1661 1852 l
1665 1858 l
1669 1863 l
1673 1868 l
1677 1872 l
1681 1875 l
1685 1877 l
1689 1878 l
1693 1879 l
1697 1879 l
1701 1879 l
1705 1879 l
1709 1878 l
1713 1878 l
1717 1878 l
1721 1877 l
1725 1877 l
1729 1876 l
1733 1875 l
1737 1874 l
1741 1872 l
1745 1869 l
1749 1866 l
1754 1862 l
1758 1858 l
1762 1853 l
1766 1847 l
1770 1842 l
1774 1836 l
1778 1830 l
1782 1825 l
1786 1820 l
1790 1816 l
1794 1812 l
1798 1809 l
1802 1807 l
1806 1805 l
1810 1804 l
1814 1804 l
1818 1804 l
1822 1805 l
1826 1807 l
1830 1809 l
1834 1812 l
1838 1816 l
1842 1820 l
1846 1824 l
1850 1829 l
1854 1834 l
1858 1839 l
1862 1843 l
1866 1847 l
1870 1851 l
1874 1854 l
1878 1857 l
1882 1859 l
1886 1860 l
1890 1861 l
1894 1862 l
1898 1862 l
1902 1862 l
1906 1861 l
1910 1861 l
1914 1861 l
stroke
[] 0 setdash
309 2791 m
313 2779 l
317 2730 l
321 2615 l
325 2430 l
329 2212 l
333 2018 l
337 1882 l
341 1803 l
345 1764 l
349 1746 l
353 1739 l
357 1737 l
361 1736 l
365 1736 l
369 1736 l
373 1736 l
377 1736 l
381 1736 l
385 1736 l
389 1736 l
393 1736 l
397 1736 l
401 1736 l
405 1736 l
409 1736 l
413 1736 l
417 1736 l
421 1736 l
425 1736 l
429 1736 l
433 1736 l
437 1736 l
441 1736 l
445 1736 l
449 1736 l
453 1737 l
457 1738 l
461 1753 l
465 1804 l
470 1898 l
474 2023 l
478 2150 l
482 2254 l
486 2324 l
490 2362 l
494 2377 l
498 2380 l
502 2377 l
506 2376 l
510 2378 l
514 2383 l
518 2384 l
522 2373 l
526 2338 l
530 2276 l
534 2194 l
538 2100 l
542 2001 l
546 1908 l
550 1834 l
554 1783 l
558 1755 l
562 1742 l
566 1738 l
570 1737 l
574 1736 l
578 1736 l
582 1736 l
586 1736 l
590 1736 l
594 1736 l
598 1736 l
602 1736 l
606 1736 l
610 1736 l
614 1736 l
618 1736 l
622 1736 l
627 1736 l
631 1736 l
635 1737 l
639 1738 l
643 1741 l
647 1749 l
651 1763 l
655 1784 l
659 1817 l
663 1868 l
667 1939 l
671 2019 l
675 2094 l
679 2153 l
683 2190 l
687 2207 l
691 2209 l
695 2204 l
699 2195 l
703 2188 l
707 2186 l
711 2189 l
715 2197 l
719 2208 l
723 2216 l
727 2213 l
731 2196 l
735 2167 l
739 2126 l
743 2073 l
747 2011 l
751 1946 l
755 1887 l
759 1839 l
763 1804 l
767 1780 l
771 1765 l
775 1757 l
779 1753 l
783 1750 l
788 1749 l
792 1747 l
796 1746 l
800 1745 l
804 1745 l
808 1744 l
812 1745 l
816 1744 l
820 1744 l
824 1744 l
828 1743 l
832 1745 l
836 1749 l
840 1757 l
844 1770 l
848 1792 l
852 1823 l
856 1856 l
860 1892 l
864 1935 l
868 1990 l
872 2046 l
876 2092 l
880 2120 l
884 2131 l
888 2128 l
892 2116 l
896 2103 l
900 2091 l
904 2082 l
908 2079 l
912 2082 l
916 2092 l
920 2106 l
924 2121 l
928 2131 l
932 2132 l
936 2123 l
940 2106 l
944 2078 l
949 2038 l
953 1992 l
957 1941 l
961 1895 l
965 1860 l
969 1833 l
973 1811 l
977 1793 l
981 1780 l
985 1772 l
989 1768 l
993 1765 l
997 1764 l
1001 1764 l
1005 1764 l
1009 1763 l
1013 1763 l
1017 1763 l
1021 1761 l
1025 1758 l
1029 1756 l
1033 1758 l
1037 1767 l
1041 1782 l
1045 1805 l
1049 1834 l
1053 1869 l
1057 1900 l
1061 1927 l
1065 1961 l
1069 2005 l
1073 2046 l
1077 2074 l
1081 2085 l
1085 2081 l
1089 2068 l
1093 2053 l
1097 2037 l
1101 2025 l
1105 2016 l
1110 2013 l
1114 2016 l
1118 2026 l
1122 2041 l
1126 2058 l
1130 2073 l
1134 2083 l
1138 2087 l
1142 2082 l
1146 2064 l
1150 2036 l
1154 2001 l
1158 1963 l
1162 1929 l
1166 1900 l
1170 1870 l
1174 1840 l
1178 1814 l
1182 1797 l
1186 1787 l
1190 1784 l
1194 1782 l
1198 1782 l
1202 1782 l
1206 1782 l
1210 1782 l
1214 1782 l
1218 1781 l
1222 1779 l
1226 1775 l
1230 1771 l
1234 1771 l
1238 1778 l
1242 1795 l
1246 1822 l
1250 1858 l
1254 1901 l
1258 1934 l
1262 1954 l
1266 1972 l
1271 1998 l
1275 2026 l
1279 2048 l
1283 2055 l
1287 2048 l
1291 2031 l
1295 2012 l
1299 1994 l
1303 1980 l
1307 1971 l
1311 1968 l
1315 1971 l
1319 1981 l
1323 1997 l
1327 2016 l
1331 2033 l
1335 2044 l
1339 2049 l
1343 2048 l
1347 2041 l
1351 2030 l
1355 2011 l
1359 1983 l
1363 1953 l
1367 1919 l
1371 1881 l
1375 1845 l
1379 1819 l
1383 1805 l
1387 1799 l
1391 1799 l
1395 1799 l
1399 1800 l
1403 1801 l
1407 1801 l
1411 1801 l
1415 1801 l
1419 1800 l
1423 1798 l
1427 1793 l
1432 1786 l
1436 1782 l
1440 1784 l
1444 1797 l
1448 1822 l
1452 1859 l
1456 1909 l
1460 1953 l
1464 1979 l
1468 1993 l
1472 2005 l
1476 2015 l
1480 2021 l
1484 2018 l
1488 2006 l
1492 1990 l
1496 1971 l
1500 1955 l
1504 1942 l
1508 1934 l
1512 1931 l
1516 1934 l
1520 1943 l
1524 1957 l
1528 1974 l
1532 1990 l
1536 2004 l
1540 2015 l
1544 2027 l
1548 2036 l
1552 2038 l
1556 2024 l
1560 1994 l
1564 1957 l
1568 1915 l
1572 1872 l
1576 1837 l
1580 1817 l
1584 1810 l
1588 1810 l
1592 1813 l
1597 1816 l
1601 1818 l
1605 1819 l
1609 1820 l
1613 1820 l
1617 1820 l
1621 1819 l
1625 1816 l
1629 1811 l
1633 1802 l
1637 1793 l
1641 1790 l
1645 1796 l
1649 1813 l
1653 1846 l
1657 1896 l
1661 1948 l
1665 1986 l
1669 2008 l
1673 2020 l
1677 2024 l
1681 2018 l
1685 2002 l
1689 1980 l
1693 1956 l
1697 1934 l
1701 1916 l
1705 1903 l
1709 1894 l
1713 1892 l
1717 1895 l
1721 1903 l
1725 1918 l
1729 1937 l
1733 1958 l
1737 1979 l
1741 2002 l
1745 2025 l
1749 2043 l
1754 2046 l
1758 2025 l
1762 1986 l
1766 1942 l
1770 1896 l
1774 1854 l
1778 1826 l
1782 1814 l
1786 1816 l
1790 1822 l
1794 1829 l
1798 1834 l
1802 1836 l
1806 1838 l
1810 1839 l
1814 1839 l
1818 1839 l
1822 1838 l
1826 1835 l
1830 1829 l
1834 1818 l
1838 1806 l
1842 1797 l
1846 1795 l
1850 1803 l
1854 1828 l
1858 1872 l
1862 1926 l
1866 1972 l
1870 2005 l
1874 2025 l
1878 2032 l
1882 2024 l
1886 2003 l
1890 1975 l
1894 1944 l
1898 1916 l
1902 1894 l
1906 1878 l
1910 1869 l
1914 1866 l
stroke
/Helvetica findfont
60 scalefont
 setfont
1524 2641 m
gsave
1524 2641 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(\(a\)) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1539 4324 m
gsave
1539 4324 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(\(b\)) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
959 3231 m
gsave
959 3231 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(t/T) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
135 2241 m
gsave
135 2241 translate
90 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(P) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
144 909 m
gsave
144 909 translate
90 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(P) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
954 157 m
gsave
954 157 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(t / T) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1536 1226 m
gsave
1536 1226 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(\(b\)) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
645 2592 m
gsave
645 2592 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(S = 10.0, ) show
/Symbol findfont
60 scalefont
 setfont
(w/w) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
(0) show
/Symbol findfont
60 scalefont
 setfont
0 18 rmoveto
( = 1.0) show
grestore
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
645 1231 m
gsave
645 1231 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(S = 10.0, ) show
/Symbol findfont
60 scalefont
 setfont
(w/w) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
(0) show
/Symbol findfont
60 scalefont
 setfont
0 18 rmoveto
( = 1.0) show
grestore
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 73 90 459 670
%%%%%%%%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
[] 0 setdash
528 420 m
528 430 l
792 420 m
792 430 l
1056 420 m
1056 430 l
1320 420 m
1320 430 l
1585 420 m
1585 430 l
1849 420 m
1849 430 l
2113 420 m
2113 430 l
2377 420 m
2377 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
792 2030 m
792 2020 l
1056 2030 m
1056 2020 l
1320 2030 m
1320 2020 l
1585 2030 m
1585 2020 l
1849 2030 m
1849 2020 l
2113 2030 m
2113 2020 l
2377 2030 m
2377 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
1056 420 m
1056 440 l
1585 420 m
1585 440 l
2113 420 m
2113 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
1056 2030 m
1056 2010 l
1585 2030 m
1585 2010 l
2113 2030 m
2113 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
1056 370 m
gsave
1056 370 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
1585 370 m
gsave
1585 370 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
2113 370 m
gsave
2113 370 translate
0 rotate
0 -20  m
(6.0) CS
(6.0) show
grestore
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(8.0) CS
(8.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(t / T) CS
(t / T) show
grestore
528 420 m
538 420 l
528 581 m
538 581 l
528 742 m
538 742 l
528 903 m
538 903 l
528 1064 m
538 1064 l
528 1225 m
538 1225 l
528 1386 m
538 1386 l
528 1547 m
538 1547 l
528 1708 m
538 1708 l
528 1869 m
538 1869 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 581 m
2632 581 l
2642 742 m
2632 742 l
2642 903 m
2632 903 l
2642 1064 m
2632 1064 l
2642 1225 m
2632 1225 l
2642 1386 m
2632 1386 l
2642 1547 m
2632 1547 l
2642 1708 m
2632 1708 l
2642 1869 m
2632 1869 l
2642 2030 m
2632 2030 l
stroke
528 420 m
548 420 l
528 742 m
548 742 l
528 1064 m
548 1064 l
528 1386 m
548 1386 l
528 1708 m
548 1708 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 742 m
2622 742 l
2642 1064 m
2622 1064 l
2642 1386 m
2622 1386 l
2642 1708 m
2622 1708 l
2642 2030 m
2622 2030 l
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
492 420 m
gsave
492 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
492 742 m
gsave
492 742 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
492 1064 m
gsave
492 1064 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
492 1386 m
gsave
492 1386 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
492 1708 m
gsave
492 1708 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
492 2030 m
gsave
492 2030 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
366 1225 m
gsave
366 1225 translate
90 rotate
0 0  m
(P) CS
(P) show
grestore
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
528 2030 m
528 2029 l
528 2029 l
528 2029 l
529 2029 l
529 2029 l
529 2029 l
529 2029 l
530 2029 l
530 2028 l
530 2028 l
530 2028 l
531 2028 l
531 2027 l
531 2027 l
531 2027 l
532 2027 l
532 2026 l
532 2026 l
533 2026 l
533 2026 l
533 2025 l
533 2025 l
534 2025 l
534 2025 l
534 2025 l
534 2024 l
535 2024 l
535 2024 l
535 2024 l
535 2024 l
536 2024 l
536 2023 l
536 2023 l
536 2023 l
537 2023 l
537 2023 l
537 2023 l
538 2023 l
538 2023 l
538 2023 l
538 2023 l
539 2023 l
539 2023 l
539 2023 l
539 2023 l
540 2023 l
540 2023 l
540 2023 l
540 2023 l
541 2023 l
541 2023 l
541 2023 l
542 2023 l
542 2023 l
542 2023 l
542 2022 l
543 2022 l
543 2022 l
543 2022 l
543 2022 l
544 2022 l
544 2022 l
544 2022 l
544 2021 l
545 2021 l
545 2021 l
545 2021 l
545 2020 l
546 2020 l
546 2019 l
546 2019 l
547 2018 l
547 2018 l
547 2017 l
547 2016 l
548 2016 l
548 2015 l
548 2014 l
548 2013 l
549 2012 l
549 2011 l
549 2009 l
549 2008 l
550 2007 l
550 2005 l
550 2003 l
550 2002 l
551 2000 l
551 1998 l
551 1996 l
552 1994 l
552 1992 l
552 1989 l
552 1987 l
553 1984 l
553 1981 l
553 1979 l
553 1976 l
554 1972 l
554 1969 l
554 1966 l
554 1962 l
555 1958 l
555 1955 l
555 1950 l
556 1946 l
556 1942 l
556 1937 l
556 1933 l
557 1928 l
557 1923 l
557 1918 l
557 1912 l
558 1907 l
558 1901 l
558 1895 l
558 1889 l
559 1883 l
559 1876 l
559 1869 l
559 1863 l
560 1856 l
560 1848 l
560 1841 l
561 1833 l
561 1826 l
561 1818 l
561 1809 l
562 1801 l
562 1793 l
562 1784 l
562 1775 l
563 1766 l
563 1757 l
563 1747 l
563 1737 l
564 1728 l
564 1718 l
564 1707 l
564 1697 l
565 1687 l
565 1676 l
565 1665 l
566 1654 l
566 1643 l
566 1631 l
566 1620 l
567 1608 l
567 1597 l
567 1585 l
567 1573 l
568 1560 l
568 1548 l
568 1536 l
568 1523 l
569 1511 l
569 1498 l
569 1485 l
570 1472 l
570 1459 l
570 1446 l
570 1433 l
571 1419 l
571 1406 l
571 1393 l
571 1379 l
572 1366 l
572 1352 l
572 1338 l
572 1325 l
573 1311 l
573 1297 l
573 1284 l
573 1270 l
574 1256 l
574 1243 l
574 1229 l
575 1215 l
575 1202 l
575 1188 l
575 1175 l
576 1161 l
576 1148 l
576 1134 l
576 1121 l
577 1107 l
577 1094 l
577 1081 l
577 1068 l
578 1055 l
578 1042 l
578 1029 l
579 1017 l
579 1004 l
579 992 l
579 979 l
580 967 l
580 955 l
580 943 l
580 931 l
581 919 l
581 908 l
581 896 l
581 885 l
582 874 l
582 863 l
582 852 l
582 841 l
583 831 l
583 820 l
583 810 l
584 800 l
584 790 l
584 780 l
584 771 l
585 761 l
585 752 l
585 743 l
585 734 l
586 725 l
586 717 l
586 708 l
586 700 l
587 692 l
587 684 l
587 676 l
587 669 l
588 661 l
588 654 l
588 647 l
589 640 l
589 633 l
589 627 l
589 620 l
590 614 l
590 608 l
590 602 l
590 596 l
591 590 l
591 585 l
591 579 l
591 574 l
592 569 l
592 564 l
592 559 l
593 554 l
593 550 l
593 545 l
593 541 l
594 537 l
594 533 l
594 529 l
594 525 l
595 521 l
595 518 l
595 514 l
595 511 l
596 508 l
596 504 l
596 501 l
596 498 l
597 495 l
597 493 l
597 490 l
598 487 l
598 485 l
598 482 l
598 480 l
599 478 l
599 476 l
599 474 l
599 472 l
600 470 l
600 468 l
600 466 l
600 464 l
601 462 l
601 461 l
601 459 l
601 458 l
602 456 l
602 455 l
602 453 l
603 452 l
603 451 l
603 450 l
603 448 l
604 447 l
604 446 l
604 445 l
604 444 l
605 443 l
605 442 l
605 441 l
605 440 l
606 440 l
606 439 l
606 438 l
607 437 l
607 437 l
607 436 l
607 435 l
608 435 l
608 434 l
608 434 l
608 433 l
609 432 l
609 432 l
609 431 l
609 431 l
610 431 l
610 430 l
610 430 l
610 429 l
611 429 l
611 429 l
611 428 l
612 428 l
612 428 l
612 427 l
612 427 l
613 427 l
613 426 l
613 426 l
613 426 l
614 426 l
614 425 l
614 425 l
614 425 l
615 425 l
615 425 l
615 424 l
615 424 l
616 424 l
616 424 l
616 424 l
617 424 l
617 423 l
617 423 l
617 423 l
618 423 l
618 423 l
618 423 l
618 423 l
619 423 l
619 422 l
619 422 l
619 422 l
620 422 l
620 422 l
620 422 l
621 422 l
621 422 l
621 422 l
621 422 l
622 422 l
622 421 l
622 421 l
622 421 l
623 421 l
623 421 l
623 421 l
623 421 l
624 421 l
624 421 l
624 421 l
624 421 l
625 421 l
625 421 l
625 421 l
626 421 l
626 421 l
626 421 l
626 421 l
627 421 l
627 421 l
627 421 l
627 421 l
628 421 l
628 421 l
628 420 l
628 420 l
629 420 l
629 420 l
629 420 l
630 420 l
630 420 l
630 420 l
630 420 l
631 420 l
631 420 l
631 420 l
631 420 l
632 420 l
632 420 l
632 420 l
632 420 l
633 420 l
633 420 l
633 420 l
633 420 l
634 420 l
634 420 l
634 420 l
635 420 l
635 420 l
635 420 l
635 420 l
636 420 l
636 420 l
636 420 l
636 420 l
637 420 l
637 420 l
637 420 l
637 420 l
638 420 l
638 420 l
638 420 l
638 420 l
639 420 l
639 420 l
639 420 l
640 420 l
640 420 l
640 420 l
640 420 l
641 420 l
641 420 l
641 420 l
641 420 l
642 420 l
642 420 l
642 420 l
642 420 l
643 420 l
643 420 l
643 420 l
644 420 l
644 420 l
644 420 l
644 420 l
645 420 l
645 420 l
645 420 l
645 420 l
646 420 l
646 420 l
646 420 l
646 420 l
647 420 l
647 420 l
647 420 l
647 420 l
648 420 l
648 420 l
648 420 l
649 420 l
649 420 l
649 420 l
649 420 l
650 420 l
650 420 l
650 420 l
650 420 l
651 420 l
651 420 l
651 420 l
651 420 l
652 420 l
652 420 l
652 420 l
652 420 l
653 420 l
653 420 l
653 420 l
654 420 l
654 420 l
654 420 l
654 420 l
655 420 l
655 420 l
655 420 l
655 420 l
656 420 l
656 420 l
656 420 l
656 420 l
657 420 l
657 420 l
657 420 l
658 420 l
658 420 l
658 420 l
658 420 l
659 420 l
659 420 l
659 420 l
659 420 l
660 420 l
660 420 l
660 420 l
660 420 l
661 420 l
661 420 l
661 421 l
661 421 l
662 421 l
662 421 l
662 421 l
663 421 l
663 421 l
663 421 l
663 421 l
664 421 l
664 421 l
664 421 l
664 421 l
665 421 l
665 421 l
665 421 l
665 421 l
666 421 l
666 421 l
666 421 l
666 421 l
667 421 l
667 421 l
667 421 l
668 422 l
668 422 l
668 422 l
668 422 l
669 422 l
669 422 l
669 422 l
669 422 l
670 422 l
670 422 l
670 422 l
670 423 l
671 423 l
671 423 l
671 423 l
672 423 l
672 423 l
672 423 l
672 423 l
673 424 l
673 424 l
673 424 l
673 424 l
674 424 l
674 424 l
674 425 l
674 425 l
675 425 l
675 425 l
675 425 l
675 426 l
676 426 l
676 426 l
676 426 l
677 427 l
677 427 l
677 427 l
677 427 l
678 428 l
678 428 l
678 428 l
678 429 l
679 429 l
679 430 l
679 430 l
679 430 l
680 431 l
680 431 l
680 432 l
681 432 l
681 433 l
681 433 l
681 434 l
682 434 l
682 435 l
682 436 l
682 436 l
683 437 l
683 438 l
683 438 l
683 439 l
684 440 l
684 441 l
684 442 l
684 443 l
685 444 l
685 445 l
685 446 l
686 447 l
686 448 l
686 449 l
686 450 l
687 451 l
687 453 l
687 454 l
687 455 l
688 457 l
688 458 l
688 460 l
688 461 l
689 463 l
689 465 l
689 467 l
689 468 l
690 470 l
690 472 l
690 474 l
691 476 l
691 479 l
691 481 l
691 483 l
692 486 l
692 488 l
692 491 l
692 494 l
693 496 l
693 499 l
693 502 l
693 505 l
694 509 l
694 512 l
694 515 l
695 519 l
695 522 l
695 526 l
695 530 l
696 534 l
696 538 l
696 542 l
696 546 l
697 551 l
697 555 l
697 560 l
697 565 l
698 570 l
698 575 l
698 580 l
698 585 l
699 591 l
699 596 l
699 602 l
700 608 l
700 614 l
700 620 l
700 627 l
701 633 l
701 640 l
701 647 l
701 654 l
702 661 l
702 668 l
702 675 l
702 683 l
703 691 l
703 699 l
703 707 l
703 715 l
704 723 l
704 732 l
704 740 l
705 749 l
705 758 l
705 767 l
705 776 l
706 785 l
706 795 l
706 804 l
706 814 l
707 824 l
707 834 l
707 844 l
707 854 l
708 864 l
708 875 l
708 885 l
709 896 l
709 907 l
709 917 l
709 928 l
710 939 l
710 950 l
710 961 l
710 972 l
711 983 l
711 995 l
711 1006 l
711 1017 l
712 1029 l
712 1040 l
712 1051 l
712 1062 l
713 1074 l
713 1085 l
713 1096 l
714 1108 l
714 1119 l
714 1130 l
714 1141 l
715 1152 l
715 1163 l
715 1174 l
715 1185 l
716 1195 l
716 1206 l
716 1216 l
716 1227 l
717 1237 l
717 1247 l
717 1257 l
717 1267 l
718 1276 l
718 1286 l
718 1295 l
719 1304 l
719 1313 l
719 1321 l
719 1330 l
720 1338 l
720 1346 l
720 1354 l
720 1361 l
721 1368 l
721 1375 l
721 1382 l
721 1388 l
722 1395 l
722 1401 l
722 1406 l
723 1412 l
723 1417 l
723 1421 l
723 1426 l
724 1430 l
724 1434 l
724 1437 l
724 1441 l
725 1444 l
725 1446 l
725 1449 l
725 1451 l
726 1452 l
726 1454 l
726 1455 l
726 1456 l
727 1456 l
727 1456 l
727 1456 l
728 1456 l
728 1455 l
728 1454 l
728 1452 l
729 1451 l
729 1449 l
729 1447 l
729 1444 l
730 1441 l
730 1438 l
730 1435 l
730 1431 l
731 1427 l
731 1423 l
731 1419 l
732 1414 l
732 1409 l
732 1404 l
732 1399 l
733 1393 l
733 1387 l
733 1381 l
733 1375 l
734 1369 l
734 1362 l
734 1355 l
734 1348 l
735 1341 l
735 1334 l
735 1326 l
735 1318 l
736 1311 l
736 1303 l
736 1295 l
737 1287 l
737 1278 l
737 1270 l
737 1261 l
738 1253 l
738 1244 l
738 1235 l
738 1226 l
739 1218 l
739 1209 l
stroke
739 1209 m
739 1209 m
739 1200 l
739 1190 l
740 1181 l
740 1172 l
740 1163 l
740 1154 l
741 1144 l
741 1135 l
741 1126 l
742 1117 l
742 1107 l
742 1098 l
742 1089 l
743 1080 l
743 1070 l
743 1061 l
743 1052 l
744 1043 l
744 1034 l
744 1025 l
744 1016 l
745 1007 l
745 998 l
745 989 l
746 980 l
746 972 l
746 963 l
746 954 l
747 946 l
747 937 l
747 929 l
747 921 l
748 913 l
748 904 l
748 896 l
748 888 l
749 881 l
749 873 l
749 865 l
749 858 l
750 850 l
750 843 l
750 835 l
751 828 l
751 821 l
751 814 l
751 807 l
752 800 l
752 793 l
752 787 l
752 780 l
753 774 l
753 767 l
753 761 l
753 755 l
754 749 l
754 743 l
754 737 l
754 731 l
755 726 l
755 720 l
755 714 l
756 709 l
756 704 l
756 699 l
756 693 l
757 688 l
757 683 l
757 679 l
757 674 l
758 669 l
758 665 l
758 660 l
758 656 l
759 651 l
759 647 l
759 643 l
760 639 l
760 635 l
760 631 l
760 627 l
761 623 l
761 619 l
761 616 l
761 612 l
762 609 l
762 605 l
762 602 l
762 599 l
763 596 l
763 592 l
763 589 l
763 586 l
764 583 l
764 580 l
764 578 l
765 575 l
765 572 l
765 570 l
765 567 l
766 564 l
766 562 l
766 559 l
766 557 l
767 555 l
767 552 l
767 550 l
767 548 l
768 546 l
768 544 l
768 542 l
768 540 l
769 538 l
769 536 l
769 534 l
770 532 l
770 531 l
770 529 l
770 527 l
771 525 l
771 524 l
771 522 l
771 521 l
772 519 l
772 518 l
772 516 l
772 515 l
773 514 l
773 512 l
773 511 l
774 510 l
774 508 l
774 507 l
774 506 l
775 505 l
775 504 l
775 502 l
775 501 l
776 500 l
776 499 l
776 498 l
776 497 l
777 496 l
777 495 l
777 495 l
777 494 l
778 493 l
778 492 l
778 491 l
779 490 l
779 489 l
779 489 l
779 488 l
780 487 l
780 487 l
780 486 l
780 485 l
781 485 l
781 484 l
781 483 l
781 483 l
782 482 l
782 482 l
782 481 l
783 480 l
783 480 l
783 479 l
783 479 l
784 478 l
784 478 l
784 478 l
784 477 l
785 477 l
785 476 l
785 476 l
785 475 l
786 475 l
786 475 l
786 474 l
786 474 l
787 474 l
787 473 l
787 473 l
788 473 l
788 473 l
788 472 l
788 472 l
789 472 l
789 472 l
789 471 l
789 471 l
790 471 l
790 471 l
790 471 l
790 470 l
791 470 l
791 470 l
791 470 l
791 470 l
792 470 l
792 470 l
792 469 l
793 469 l
793 469 l
793 469 l
793 469 l
794 469 l
794 469 l
794 469 l
794 469 l
795 469 l
795 469 l
795 469 l
795 469 l
796 469 l
796 469 l
796 469 l
797 469 l
797 469 l
797 469 l
797 469 l
798 469 l
798 469 l
798 469 l
798 470 l
799 470 l
799 470 l
799 470 l
799 470 l
800 470 l
800 470 l
800 470 l
800 471 l
801 471 l
801 471 l
801 471 l
802 471 l
802 472 l
802 472 l
802 472 l
803 472 l
803 473 l
803 473 l
803 473 l
804 473 l
804 474 l
804 474 l
804 474 l
805 475 l
805 475 l
805 475 l
805 476 l
806 476 l
806 476 l
806 477 l
807 477 l
807 478 l
807 478 l
807 478 l
808 479 l
808 479 l
808 480 l
808 480 l
809 481 l
809 481 l
809 482 l
809 482 l
810 483 l
810 483 l
810 484 l
811 484 l
811 485 l
811 485 l
811 486 l
812 487 l
812 487 l
812 488 l
812 489 l
813 489 l
813 490 l
813 491 l
813 491 l
814 492 l
814 493 l
814 494 l
814 494 l
815 495 l
815 496 l
815 497 l
816 497 l
816 498 l
816 499 l
816 500 l
817 501 l
817 502 l
817 503 l
817 504 l
818 505 l
818 506 l
818 507 l
818 508 l
819 509 l
819 510 l
819 511 l
819 512 l
820 513 l
820 514 l
820 515 l
821 516 l
821 517 l
821 519 l
821 520 l
822 521 l
822 522 l
822 524 l
822 525 l
823 526 l
823 528 l
823 529 l
823 530 l
824 532 l
824 533 l
824 535 l
825 536 l
825 538 l
825 539 l
825 541 l
826 542 l
826 544 l
826 545 l
826 547 l
827 549 l
827 550 l
827 552 l
827 554 l
828 556 l
828 557 l
828 559 l
828 561 l
829 563 l
829 565 l
829 567 l
830 568 l
830 570 l
830 572 l
830 574 l
831 576 l
831 578 l
831 581 l
831 583 l
832 585 l
832 587 l
832 589 l
832 591 l
833 594 l
833 596 l
833 598 l
834 601 l
834 603 l
834 605 l
834 608 l
835 610 l
835 613 l
835 615 l
835 618 l
836 620 l
836 623 l
836 625 l
836 628 l
837 630 l
837 633 l
837 636 l
837 639 l
838 641 l
838 644 l
838 647 l
839 650 l
839 653 l
839 655 l
839 658 l
840 661 l
840 664 l
840 667 l
840 670 l
841 673 l
841 676 l
841 679 l
841 682 l
842 686 l
842 689 l
842 692 l
842 695 l
843 698 l
843 702 l
843 705 l
844 708 l
844 711 l
844 715 l
844 718 l
845 721 l
845 725 l
845 728 l
845 731 l
846 735 l
846 738 l
846 742 l
846 745 l
847 749 l
847 752 l
847 756 l
848 759 l
848 763 l
848 766 l
848 770 l
849 773 l
849 777 l
849 781 l
849 784 l
850 788 l
850 791 l
850 795 l
850 799 l
851 802 l
851 806 l
851 810 l
851 813 l
852 817 l
852 821 l
852 824 l
853 828 l
853 832 l
853 835 l
853 839 l
854 842 l
854 846 l
854 850 l
854 853 l
855 857 l
855 861 l
855 864 l
855 868 l
856 871 l
856 875 l
856 879 l
856 882 l
857 886 l
857 889 l
857 893 l
858 896 l
858 900 l
858 903 l
858 907 l
859 910 l
859 914 l
859 917 l
859 921 l
860 924 l
860 927 l
860 931 l
860 934 l
861 937 l
861 941 l
861 944 l
862 947 l
862 950 l
862 953 l
862 957 l
863 960 l
863 963 l
863 966 l
863 969 l
864 972 l
864 975 l
864 978 l
864 981 l
865 984 l
865 987 l
865 989 l
865 992 l
866 995 l
866 998 l
866 1000 l
867 1003 l
867 1006 l
867 1008 l
867 1011 l
868 1013 l
868 1016 l
868 1018 l
868 1021 l
869 1023 l
869 1026 l
869 1028 l
869 1030 l
870 1032 l
870 1035 l
870 1037 l
870 1039 l
871 1041 l
871 1043 l
871 1045 l
872 1047 l
872 1049 l
872 1051 l
872 1053 l
873 1054 l
873 1056 l
873 1058 l
873 1060 l
874 1061 l
874 1063 l
874 1064 l
874 1066 l
875 1067 l
875 1069 l
875 1070 l
876 1072 l
876 1073 l
876 1074 l
876 1076 l
877 1077 l
877 1078 l
877 1079 l
877 1080 l
878 1081 l
878 1082 l
878 1083 l
878 1084 l
879 1085 l
879 1086 l
879 1087 l
879 1088 l
880 1089 l
880 1089 l
880 1090 l
881 1091 l
881 1091 l
881 1092 l
881 1093 l
882 1093 l
882 1094 l
882 1094 l
882 1095 l
883 1095 l
883 1095 l
883 1096 l
883 1096 l
884 1097 l
884 1097 l
884 1097 l
885 1097 l
885 1097 l
885 1098 l
885 1098 l
886 1098 l
886 1098 l
886 1098 l
886 1098 l
887 1098 l
887 1098 l
887 1098 l
887 1098 l
888 1098 l
888 1098 l
888 1098 l
888 1098 l
889 1098 l
889 1097 l
889 1097 l
890 1097 l
890 1097 l
890 1096 l
890 1096 l
891 1096 l
891 1096 l
891 1095 l
891 1095 l
892 1095 l
892 1094 l
892 1094 l
892 1094 l
893 1093 l
893 1093 l
893 1092 l
893 1092 l
894 1091 l
894 1091 l
894 1090 l
895 1090 l
895 1089 l
895 1089 l
895 1088 l
896 1088 l
896 1087 l
896 1087 l
896 1086 l
897 1086 l
897 1085 l
897 1085 l
897 1084 l
898 1084 l
898 1083 l
898 1082 l
899 1082 l
899 1081 l
899 1081 l
899 1080 l
900 1080 l
900 1079 l
900 1078 l
900 1078 l
901 1077 l
901 1077 l
901 1076 l
901 1075 l
902 1075 l
902 1074 l
902 1074 l
902 1073 l
903 1072 l
903 1072 l
903 1071 l
904 1071 l
904 1070 l
904 1069 l
904 1069 l
905 1068 l
905 1068 l
905 1067 l
905 1066 l
906 1066 l
906 1065 l
906 1065 l
906 1064 l
907 1064 l
907 1063 l
907 1063 l
907 1062 l
908 1061 l
908 1061 l
908 1060 l
909 1060 l
909 1059 l
909 1059 l
909 1058 l
910 1058 l
910 1057 l
910 1057 l
910 1056 l
911 1056 l
911 1055 l
911 1055 l
911 1055 l
912 1054 l
912 1054 l
912 1053 l
913 1053 l
913 1052 l
913 1052 l
913 1052 l
914 1051 l
914 1051 l
914 1050 l
914 1050 l
915 1050 l
915 1049 l
915 1049 l
915 1049 l
916 1048 l
916 1048 l
916 1048 l
916 1047 l
917 1047 l
917 1047 l
917 1046 l
918 1046 l
918 1046 l
918 1045 l
918 1045 l
919 1045 l
919 1045 l
919 1044 l
919 1044 l
920 1044 l
920 1044 l
920 1043 l
920 1043 l
921 1043 l
921 1043 l
921 1043 l
921 1042 l
922 1042 l
922 1042 l
922 1042 l
923 1042 l
923 1041 l
923 1041 l
923 1041 l
924 1041 l
924 1041 l
924 1040 l
924 1040 l
925 1040 l
925 1040 l
925 1040 l
925 1040 l
926 1039 l
926 1039 l
926 1039 l
927 1039 l
927 1039 l
927 1039 l
927 1039 l
928 1038 l
928 1038 l
928 1038 l
928 1038 l
929 1038 l
929 1038 l
929 1038 l
929 1037 l
930 1037 l
930 1037 l
930 1037 l
930 1037 l
931 1037 l
931 1036 l
931 1036 l
932 1036 l
932 1036 l
932 1036 l
932 1036 l
933 1035 l
933 1035 l
933 1035 l
933 1035 l
934 1035 l
934 1034 l
934 1034 l
934 1034 l
935 1034 l
935 1033 l
935 1033 l
936 1033 l
936 1033 l
936 1032 l
936 1032 l
937 1032 l
937 1031 l
937 1031 l
937 1031 l
938 1030 l
938 1030 l
938 1030 l
938 1029 l
939 1029 l
939 1029 l
939 1028 l
939 1028 l
940 1027 l
940 1027 l
940 1026 l
941 1026 l
941 1025 l
941 1025 l
941 1024 l
942 1024 l
942 1023 l
942 1023 l
942 1022 l
943 1021 l
943 1021 l
943 1020 l
943 1019 l
944 1019 l
944 1018 l
944 1017 l
944 1017 l
945 1016 l
945 1015 l
945 1014 l
946 1013 l
946 1012 l
946 1012 l
946 1011 l
947 1010 l
947 1009 l
947 1008 l
947 1007 l
948 1006 l
948 1005 l
948 1004 l
948 1003 l
949 1002 l
949 1000 l
949 999 l
950 998 l
950 997 l
950 996 l
950 994 l
stroke
950 994 m
950 994 m
951 993 l
951 992 l
951 990 l
951 989 l
952 988 l
952 986 l
952 985 l
952 983 l
953 982 l
953 980 l
953 979 l
953 977 l
954 976 l
954 974 l
954 972 l
955 971 l
955 969 l
955 967 l
955 966 l
956 964 l
956 962 l
956 960 l
956 958 l
957 956 l
957 954 l
957 953 l
957 951 l
958 949 l
958 947 l
958 944 l
958 942 l
959 940 l
959 938 l
959 936 l
960 934 l
960 932 l
960 929 l
960 927 l
961 925 l
961 923 l
961 920 l
961 918 l
962 916 l
962 913 l
962 911 l
962 908 l
963 906 l
963 903 l
963 901 l
964 898 l
964 896 l
964 893 l
964 891 l
965 888 l
965 885 l
965 883 l
965 880 l
966 877 l
966 875 l
966 872 l
966 869 l
967 866 l
967 864 l
967 861 l
967 858 l
968 855 l
968 852 l
968 849 l
969 847 l
969 844 l
969 841 l
969 838 l
970 835 l
970 832 l
970 829 l
970 826 l
971 823 l
971 820 l
971 817 l
971 814 l
972 811 l
972 808 l
972 805 l
972 802 l
973 799 l
973 796 l
973 793 l
974 790 l
974 787 l
974 784 l
974 781 l
975 778 l
975 775 l
975 772 l
975 768 l
976 765 l
976 762 l
976 759 l
976 756 l
977 753 l
977 750 l
977 747 l
978 744 l
978 741 l
978 738 l
978 735 l
979 732 l
979 729 l
979 726 l
979 723 l
980 720 l
980 717 l
980 714 l
980 711 l
981 708 l
981 705 l
981 702 l
981 699 l
982 696 l
982 693 l
982 690 l
983 687 l
983 684 l
983 681 l
983 679 l
984 676 l
984 673 l
984 670 l
984 667 l
985 664 l
985 662 l
985 659 l
985 656 l
986 653 l
986 651 l
986 648 l
987 645 l
987 643 l
987 640 l
987 637 l
988 635 l
988 632 l
988 630 l
988 627 l
989 624 l
989 622 l
989 619 l
989 617 l
990 614 l
990 612 l
990 610 l
990 607 l
991 605 l
991 602 l
991 600 l
992 598 l
992 595 l
992 593 l
992 591 l
993 589 l
993 586 l
993 584 l
993 582 l
994 580 l
994 578 l
994 576 l
994 574 l
995 572 l
995 569 l
995 567 l
995 565 l
996 563 l
996 561 l
996 560 l
997 558 l
997 556 l
997 554 l
997 552 l
998 550 l
998 548 l
998 546 l
998 545 l
999 543 l
999 541 l
999 539 l
999 538 l
1000 536 l
1000 534 l
1000 533 l
1001 531 l
1001 530 l
1001 528 l
1001 526 l
1002 525 l
1002 523 l
1002 522 l
1002 520 l
1003 519 l
1003 518 l
1003 516 l
1003 515 l
1004 513 l
1004 512 l
1004 511 l
1004 509 l
1005 508 l
1005 507 l
1005 505 l
1006 504 l
1006 503 l
1006 502 l
1006 501 l
1007 499 l
1007 498 l
1007 497 l
1007 496 l
1008 495 l
1008 494 l
1008 493 l
1008 492 l
1009 490 l
1009 489 l
1009 488 l
1009 487 l
1010 486 l
1010 485 l
1010 484 l
1011 484 l
1011 483 l
1011 482 l
1011 481 l
1012 480 l
1012 479 l
1012 478 l
1012 477 l
1013 476 l
1013 476 l
1013 475 l
1013 474 l
1014 473 l
1014 472 l
1014 472 l
1015 471 l
1015 470 l
1015 469 l
1015 469 l
1016 468 l
1016 467 l
1016 467 l
1016 466 l
1017 465 l
1017 465 l
1017 464 l
1017 463 l
1018 463 l
1018 462 l
1018 462 l
1018 461 l
1019 461 l
1019 460 l
1019 459 l
1020 459 l
1020 458 l
1020 458 l
1020 457 l
1021 457 l
1021 456 l
1021 456 l
1021 455 l
1022 455 l
1022 454 l
1022 454 l
1022 453 l
1023 453 l
1023 453 l
1023 452 l
1023 452 l
1024 451 l
1024 451 l
1024 451 l
1025 450 l
1025 450 l
1025 449 l
1025 449 l
1026 449 l
1026 448 l
1026 448 l
1026 448 l
1027 447 l
1027 447 l
1027 447 l
1027 446 l
1028 446 l
1028 446 l
1028 445 l
1029 445 l
1029 445 l
1029 444 l
1029 444 l
1030 444 l
1030 444 l
1030 443 l
1030 443 l
1031 443 l
1031 443 l
1031 442 l
1031 442 l
1032 442 l
1032 442 l
1032 441 l
1032 441 l
1033 441 l
1033 441 l
1033 440 l
1034 440 l
1034 440 l
1034 440 l
1034 440 l
1035 439 l
1035 439 l
1035 439 l
1035 439 l
1036 439 l
1036 439 l
1036 438 l
1036 438 l
1037 438 l
1037 438 l
1037 438 l
1038 438 l
1038 437 l
1038 437 l
1038 437 l
1039 437 l
1039 437 l
1039 437 l
1039 437 l
1040 436 l
1040 436 l
1040 436 l
1040 436 l
1041 436 l
1041 436 l
1041 436 l
1041 436 l
1042 435 l
1042 435 l
1042 435 l
1043 435 l
1043 435 l
1043 435 l
1043 435 l
1044 435 l
1044 435 l
1044 435 l
1044 434 l
1045 434 l
1045 434 l
1045 434 l
1045 434 l
1046 434 l
1046 434 l
1046 434 l
1046 434 l
1047 434 l
1047 434 l
1047 434 l
1048 434 l
1048 433 l
1048 433 l
1048 433 l
1049 433 l
1049 433 l
1049 433 l
1049 433 l
1050 433 l
1050 433 l
1050 433 l
1050 433 l
1051 433 l
1051 433 l
1051 433 l
1052 433 l
1052 433 l
1052 433 l
1052 433 l
1053 433 l
1053 433 l
1053 433 l
1053 433 l
1054 433 l
1054 433 l
1054 433 l
1054 433 l
1055 432 l
1055 432 l
1055 432 l
1055 432 l
1056 432 l
1056 432 l
1056 432 l
1057 432 l
1057 432 l
1057 432 l
1057 432 l
1058 432 l
1058 432 l
1058 432 l
1058 432 l
1059 432 l
1059 432 l
1059 432 l
1059 432 l
1060 432 l
1060 432 l
1060 432 l
1060 432 l
1061 432 l
1061 432 l
1061 433 l
1062 433 l
1062 433 l
1062 433 l
1062 433 l
1063 433 l
1063 433 l
1063 433 l
1063 433 l
1064 433 l
1064 433 l
1064 433 l
1064 433 l
1065 433 l
1065 433 l
1065 433 l
1066 433 l
1066 433 l
1066 433 l
1066 433 l
1067 433 l
1067 433 l
1067 433 l
1067 433 l
1068 433 l
1068 433 l
1068 434 l
1068 434 l
1069 434 l
1069 434 l
1069 434 l
1069 434 l
1070 434 l
1070 434 l
1070 434 l
1071 434 l
1071 434 l
1071 434 l
1071 434 l
1072 434 l
1072 435 l
1072 435 l
1072 435 l
1073 435 l
1073 435 l
1073 435 l
1073 435 l
1074 435 l
1074 435 l
1074 435 l
1074 435 l
1075 436 l
1075 436 l
1075 436 l
1076 436 l
1076 436 l
1076 436 l
1076 436 l
1077 436 l
1077 436 l
1077 437 l
1077 437 l
1078 437 l
1078 437 l
1078 437 l
1078 437 l
1079 437 l
1079 437 l
1079 438 l
1080 438 l
1080 438 l
1080 438 l
1080 438 l
1081 438 l
1081 438 l
1081 439 l
1081 439 l
1082 439 l
1082 439 l
1082 439 l
1082 439 l
1083 440 l
1083 440 l
1083 440 l
1083 440 l
1084 440 l
1084 441 l
1084 441 l
1085 441 l
1085 441 l
1085 441 l
1085 442 l
1086 442 l
1086 442 l
1086 442 l
1086 442 l
1087 443 l
1087 443 l
1087 443 l
1087 443 l
1088 443 l
1088 444 l
1088 444 l
1089 444 l
1089 444 l
1089 445 l
1089 445 l
1090 445 l
1090 445 l
1090 446 l
1090 446 l
1091 446 l
1091 447 l
1091 447 l
1091 447 l
1092 447 l
1092 448 l
1092 448 l
1092 448 l
1093 449 l
1093 449 l
1093 449 l
1094 449 l
1094 450 l
1094 450 l
1094 450 l
1095 451 l
1095 451 l
1095 451 l
1095 452 l
1096 452 l
1096 452 l
1096 453 l
1096 453 l
1097 454 l
1097 454 l
1097 454 l
1097 455 l
1098 455 l
1098 455 l
1098 456 l
1099 456 l
1099 457 l
1099 457 l
1099 457 l
1100 458 l
1100 458 l
1100 459 l
1100 459 l
1101 460 l
1101 460 l
1101 460 l
1101 461 l
1102 461 l
1102 462 l
1102 462 l
1103 463 l
1103 463 l
1103 464 l
1103 464 l
1104 465 l
1104 465 l
1104 466 l
1104 466 l
1105 467 l
1105 467 l
1105 468 l
1105 468 l
1106 469 l
1106 469 l
1106 470 l
1106 470 l
1107 471 l
1107 472 l
1107 472 l
1108 473 l
1108 473 l
1108 474 l
1108 474 l
1109 475 l
1109 476 l
1109 476 l
1109 477 l
1110 477 l
1110 478 l
1110 479 l
1110 479 l
1111 480 l
1111 481 l
1111 481 l
1111 482 l
1112 483 l
1112 483 l
1112 484 l
1113 485 l
1113 485 l
1113 486 l
1113 487 l
1114 487 l
1114 488 l
1114 489 l
1114 490 l
1115 490 l
1115 491 l
1115 492 l
1115 492 l
1116 493 l
1116 494 l
1116 495 l
1117 496 l
1117 496 l
1117 497 l
1117 498 l
1118 499 l
1118 499 l
1118 500 l
1118 501 l
1119 502 l
1119 503 l
1119 503 l
1119 504 l
1120 505 l
1120 506 l
1120 507 l
1120 508 l
1121 508 l
1121 509 l
1121 510 l
1122 511 l
1122 512 l
1122 513 l
1122 514 l
1123 515 l
1123 515 l
1123 516 l
1123 517 l
1124 518 l
1124 519 l
1124 520 l
1124 521 l
1125 522 l
1125 523 l
1125 524 l
1125 525 l
1126 525 l
1126 526 l
1126 527 l
1127 528 l
1127 529 l
1127 530 l
1127 531 l
1128 532 l
1128 533 l
1128 534 l
1128 535 l
1129 536 l
1129 537 l
1129 538 l
1129 539 l
1130 540 l
1130 541 l
1130 542 l
1131 543 l
1131 544 l
1131 545 l
1131 546 l
1132 547 l
1132 548 l
1132 549 l
1132 550 l
1133 551 l
1133 552 l
1133 553 l
1133 554 l
1134 555 l
1134 556 l
1134 557 l
1134 558 l
1135 559 l
1135 560 l
1135 561 l
1136 562 l
1136 563 l
1136 564 l
1136 565 l
1137 566 l
1137 567 l
1137 568 l
1137 569 l
1138 570 l
1138 571 l
1138 572 l
1138 573 l
1139 574 l
1139 575 l
1139 576 l
1140 577 l
1140 578 l
1140 579 l
1140 580 l
1141 581 l
1141 582 l
1141 583 l
1141 584 l
1142 585 l
1142 586 l
1142 587 l
1142 588 l
1143 589 l
1143 590 l
1143 591 l
1143 592 l
1144 593 l
1144 594 l
1144 594 l
1145 595 l
1145 596 l
1145 597 l
1145 598 l
1146 599 l
1146 600 l
1146 601 l
1146 602 l
1147 603 l
1147 604 l
1147 605 l
1147 606 l
1148 607 l
1148 608 l
1148 608 l
1148 609 l
1149 610 l
1149 611 l
1149 612 l
1150 613 l
1150 614 l
1150 615 l
1150 615 l
1151 616 l
1151 617 l
1151 618 l
1151 619 l
1152 620 l
1152 620 l
1152 621 l
1152 622 l
1153 623 l
1153 624 l
1153 625 l
1154 625 l
1154 626 l
1154 627 l
1154 628 l
1155 628 l
1155 629 l
1155 630 l
1155 631 l
1156 631 l
1156 632 l
1156 633 l
1156 634 l
1157 634 l
1157 635 l
1157 636 l
1157 636 l
1158 637 l
1158 638 l
1158 638 l
1159 639 l
1159 640 l
1159 640 l
1159 641 l
1160 642 l
1160 642 l
1160 643 l
1160 643 l
1161 644 l
1161 645 l
1161 645 l
1161 646 l
1162 646 l
stroke
1162 646 m
1162 646 m
1162 647 l
1162 648 l
1162 648 l
1163 649 l
1163 649 l
1163 650 l
1164 650 l
1164 651 l
1164 651 l
1164 652 l
1165 652 l
1165 653 l
1165 653 l
1165 654 l
1166 654 l
1166 654 l
1166 655 l
1166 655 l
1167 656 l
1167 656 l
1167 657 l
1168 657 l
1168 657 l
1168 658 l
1168 658 l
1169 658 l
1169 659 l
1169 659 l
1169 659 l
1170 660 l
1170 660 l
1170 660 l
1170 661 l
1171 661 l
1171 661 l
1171 661 l
1171 662 l
1172 662 l
1172 662 l
1172 662 l
1173 663 l
1173 663 l
1173 663 l
1173 663 l
1174 664 l
1174 664 l
1174 664 l
1174 664 l
1175 664 l
1175 664 l
1175 665 l
1175 665 l
1176 665 l
1176 665 l
1176 665 l
1176 665 l
1177 665 l
1177 665 l
1177 665 l
1178 665 l
1178 666 l
1178 666 l
1178 666 l
1179 666 l
1179 666 l
1179 666 l
1179 666 l
1180 666 l
1180 666 l
1180 666 l
1180 666 l
1181 666 l
1181 666 l
1181 666 l
1182 666 l
1182 665 l
1182 665 l
1182 665 l
1183 665 l
1183 665 l
1183 665 l
1183 665 l
1184 665 l
1184 665 l
1184 665 l
1184 664 l
1185 664 l
1185 664 l
1185 664 l
1185 664 l
1186 663 l
1186 663 l
1186 663 l
1187 663 l
1187 663 l
1187 662 l
1187 662 l
1188 662 l
1188 662 l
1188 661 l
1188 661 l
1189 661 l
1189 661 l
1189 660 l
1189 660 l
1190 660 l
1190 659 l
1190 659 l
1191 659 l
1191 658 l
1191 658 l
1191 658 l
1192 657 l
1192 657 l
1192 657 l
1192 656 l
1193 656 l
1193 655 l
1193 655 l
1193 655 l
1194 654 l
1194 654 l
1194 653 l
1194 653 l
1195 652 l
1195 652 l
1195 651 l
1196 651 l
1196 650 l
1196 650 l
1196 650 l
1197 649 l
1197 648 l
1197 648 l
1197 647 l
1198 647 l
1198 646 l
1198 646 l
1198 645 l
1199 645 l
1199 644 l
1199 644 l
1199 643 l
1200 642 l
1200 642 l
1200 641 l
1201 641 l
1201 640 l
1201 639 l
1201 639 l
1202 638 l
1202 637 l
1202 637 l
1202 636 l
1203 635 l
1203 635 l
1203 634 l
1203 633 l
1204 633 l
1204 632 l
1204 631 l
1205 631 l
1205 630 l
1205 629 l
1205 629 l
1206 628 l
1206 627 l
1206 626 l
1206 626 l
1207 625 l
1207 624 l
1207 623 l
1207 623 l
1208 622 l
1208 621 l
1208 620 l
1208 619 l
1209 619 l
1209 618 l
1209 617 l
1210 616 l
1210 615 l
1210 615 l
1210 614 l
1211 613 l
1211 612 l
1211 611 l
1211 610 l
1212 610 l
1212 609 l
1212 608 l
1212 607 l
1213 606 l
1213 605 l
1213 604 l
1213 604 l
1214 603 l
1214 602 l
1214 601 l
1215 600 l
1215 599 l
1215 598 l
1215 597 l
1216 596 l
1216 596 l
1216 595 l
1216 594 l
1217 593 l
1217 592 l
1217 591 l
1217 590 l
1218 589 l
1218 588 l
1218 587 l
1219 586 l
1219 585 l
1219 585 l
1219 584 l
1220 583 l
1220 582 l
1220 581 l
1220 580 l
1221 579 l
1221 578 l
1221 577 l
1221 576 l
1222 575 l
1222 574 l
1222 573 l
1222 572 l
1223 571 l
1223 570 l
1223 569 l
1224 568 l
1224 567 l
1224 566 l
1224 566 l
1225 565 l
1225 564 l
1225 563 l
1225 562 l
1226 561 l
1226 560 l
1226 559 l
1226 558 l
1227 557 l
1227 556 l
1227 555 l
1227 554 l
1228 553 l
1228 552 l
1228 551 l
1229 550 l
1229 549 l
1229 548 l
1229 547 l
1230 546 l
1230 545 l
1230 545 l
1230 544 l
1231 543 l
1231 542 l
1231 541 l
1231 540 l
1232 539 l
1232 538 l
1232 537 l
1233 536 l
1233 535 l
1233 534 l
1233 533 l
1234 532 l
1234 531 l
1234 531 l
1234 530 l
1235 529 l
1235 528 l
1235 527 l
1235 526 l
1236 525 l
1236 524 l
1236 523 l
1236 522 l
1237 522 l
1237 521 l
1237 520 l
1238 519 l
1238 518 l
1238 517 l
1238 516 l
1239 516 l
1239 515 l
1239 514 l
1239 513 l
1240 512 l
1240 511 l
1240 510 l
1240 510 l
1241 509 l
1241 508 l
1241 507 l
1242 506 l
1242 506 l
1242 505 l
1242 504 l
1243 503 l
1243 502 l
1243 502 l
1243 501 l
1244 500 l
1244 499 l
1244 498 l
1244 498 l
1245 497 l
1245 496 l
1245 495 l
1245 495 l
1246 494 l
1246 493 l
1246 492 l
1247 492 l
1247 491 l
1247 490 l
1247 490 l
1248 489 l
1248 488 l
1248 487 l
1248 487 l
1249 486 l
1249 485 l
1249 485 l
1249 484 l
1250 483 l
1250 483 l
1250 482 l
1250 481 l
1251 481 l
1251 480 l
1251 480 l
1252 479 l
1252 478 l
1252 478 l
1252 477 l
1253 476 l
1253 476 l
1253 475 l
1253 475 l
1254 474 l
1254 473 l
1254 473 l
1254 472 l
1255 472 l
1255 471 l
1255 471 l
1256 470 l
1256 470 l
1256 469 l
1256 468 l
1257 468 l
1257 467 l
1257 467 l
1257 466 l
1258 466 l
1258 465 l
1258 465 l
1258 464 l
1259 464 l
1259 463 l
1259 463 l
1259 462 l
1260 462 l
1260 461 l
1260 461 l
1261 460 l
1261 460 l
1261 460 l
1261 459 l
1262 459 l
1262 458 l
1262 458 l
1262 457 l
1263 457 l
1263 457 l
1263 456 l
1263 456 l
1264 455 l
1264 455 l
1264 455 l
1264 454 l
1265 454 l
1265 453 l
1265 453 l
1266 453 l
1266 452 l
1266 452 l
1266 452 l
1267 451 l
1267 451 l
1267 450 l
1267 450 l
1268 450 l
1268 449 l
1268 449 l
1268 449 l
1269 448 l
1269 448 l
1269 448 l
1270 447 l
1270 447 l
1270 447 l
1270 447 l
1271 446 l
1271 446 l
1271 446 l
1271 445 l
1272 445 l
1272 445 l
1272 445 l
1272 444 l
1273 444 l
1273 444 l
1273 443 l
1273 443 l
1274 443 l
1274 443 l
1274 442 l
1275 442 l
1275 442 l
1275 442 l
1275 441 l
1276 441 l
1276 441 l
1276 441 l
1276 441 l
1277 440 l
1277 440 l
1277 440 l
1277 440 l
1278 439 l
1278 439 l
1278 439 l
1278 439 l
1279 439 l
1279 438 l
1279 438 l
1280 438 l
1280 438 l
1280 438 l
1280 437 l
1281 437 l
1281 437 l
1281 437 l
1281 437 l
1282 437 l
1282 436 l
1282 436 l
1282 436 l
1283 436 l
1283 436 l
1283 436 l
1284 435 l
1284 435 l
1284 435 l
1284 435 l
1285 435 l
1285 435 l
1285 435 l
1285 434 l
1286 434 l
1286 434 l
1286 434 l
1286 434 l
1287 434 l
1287 434 l
1287 433 l
1287 433 l
1288 433 l
1288 433 l
1288 433 l
1289 433 l
1289 433 l
1289 433 l
1289 432 l
1290 432 l
1290 432 l
1290 432 l
1290 432 l
1291 432 l
1291 432 l
1291 432 l
1291 432 l
1292 431 l
1292 431 l
1292 431 l
1293 431 l
1293 431 l
1293 431 l
1293 431 l
1294 431 l
1294 431 l
1294 431 l
1294 431 l
1295 430 l
1295 430 l
1295 430 l
1295 430 l
1296 430 l
1296 430 l
1296 430 l
1296 430 l
1297 430 l
1297 430 l
1297 430 l
1298 430 l
1298 430 l
1298 429 l
1298 429 l
1299 429 l
1299 429 l
1299 429 l
1299 429 l
1300 429 l
1300 429 l
1300 429 l
1300 429 l
1301 429 l
1301 429 l
1301 429 l
1301 429 l
1302 429 l
1302 429 l
1302 429 l
1303 428 l
1303 428 l
1303 428 l
1303 428 l
1304 428 l
1304 428 l
1304 428 l
1304 428 l
1305 428 l
1305 428 l
1305 428 l
1305 428 l
1306 428 l
1306 428 l
1306 428 l
1307 428 l
1307 428 l
1307 428 l
1307 428 l
1308 428 l
1308 428 l
1308 428 l
1308 428 l
1309 428 l
1309 427 l
1309 427 l
1309 427 l
1310 427 l
1310 427 l
1310 427 l
1310 427 l
1311 427 l
1311 427 l
1311 427 l
1312 427 l
1312 427 l
1312 427 l
1312 427 l
1313 427 l
1313 427 l
1313 427 l
1313 427 l
1314 427 l
1314 427 l
1314 427 l
1314 427 l
1315 427 l
1315 427 l
1315 427 l
1315 427 l
1316 427 l
1316 427 l
1316 427 l
1317 427 l
1317 427 l
1317 427 l
1317 427 l
1318 427 l
1318 427 l
1318 427 l
1318 427 l
1319 427 l
1319 427 l
1319 427 l
1319 427 l
1320 427 l
1320 427 l
1320 427 l
1321 427 l
1321 427 l
1321 427 l
1321 427 l
1322 427 l
1322 427 l
1322 427 l
1322 427 l
1323 427 l
1323 427 l
1323 427 l
1323 427 l
1324 427 l
1324 427 l
1324 427 l
1324 427 l
1325 427 l
1325 427 l
1325 427 l
1326 427 l
1326 427 l
1326 427 l
1326 427 l
1327 427 l
1327 427 l
1327 427 l
1327 427 l
1328 427 l
1328 427 l
1328 427 l
1328 427 l
1329 427 l
1329 427 l
1329 427 l
1329 427 l
1330 427 l
1330 427 l
1330 427 l
1331 427 l
1331 427 l
1331 427 l
1331 427 l
1332 427 l
1332 427 l
1332 427 l
1332 427 l
1333 427 l
1333 427 l
1333 427 l
1333 427 l
1334 427 l
1334 427 l
1334 427 l
1335 427 l
1335 427 l
1335 428 l
1335 428 l
1336 428 l
1336 428 l
1336 428 l
1336 428 l
1337 428 l
1337 428 l
1337 428 l
1337 428 l
1338 428 l
1338 428 l
1338 428 l
1338 428 l
1339 428 l
1339 428 l
1339 428 l
1340 428 l
1340 428 l
1340 428 l
1340 428 l
1341 428 l
1341 428 l
1341 428 l
1341 428 l
1342 428 l
1342 429 l
1342 429 l
1342 429 l
1343 429 l
1343 429 l
1343 429 l
1344 429 l
1344 429 l
1344 429 l
1344 429 l
1345 429 l
1345 429 l
1345 429 l
1345 429 l
1346 429 l
1346 429 l
1346 429 l
1346 430 l
1347 430 l
1347 430 l
1347 430 l
1347 430 l
1348 430 l
1348 430 l
1348 430 l
1349 430 l
1349 430 l
1349 430 l
1349 430 l
1350 430 l
1350 430 l
1350 430 l
1350 431 l
1351 431 l
1351 431 l
1351 431 l
1351 431 l
1352 431 l
1352 431 l
1352 431 l
1352 431 l
1353 431 l
1353 431 l
1353 431 l
1354 432 l
1354 432 l
1354 432 l
1354 432 l
1355 432 l
1355 432 l
1355 432 l
1355 432 l
1356 432 l
1356 432 l
1356 433 l
1356 433 l
1357 433 l
1357 433 l
1357 433 l
1358 433 l
1358 433 l
1358 433 l
1358 433 l
1359 434 l
1359 434 l
1359 434 l
1359 434 l
1360 434 l
1360 434 l
1360 434 l
1360 434 l
1361 434 l
1361 435 l
1361 435 l
1361 435 l
1362 435 l
1362 435 l
1362 435 l
1363 435 l
1363 435 l
1363 436 l
1363 436 l
1364 436 l
1364 436 l
1364 436 l
1364 436 l
1365 436 l
1365 437 l
1365 437 l
1365 437 l
1366 437 l
1366 437 l
1366 437 l
1366 438 l
1367 438 l
1367 438 l
1367 438 l
1368 438 l
1368 438 l
1368 439 l
1368 439 l
1369 439 l
1369 439 l
1369 439 l
1369 439 l
1370 440 l
1370 440 l
1370 440 l
1370 440 l
1371 440 l
1371 440 l
1371 441 l
1372 441 l
1372 441 l
1372 441 l
1372 441 l
1373 442 l
1373 442 l
1373 442 l
stroke
1373 442 m
1373 442 m
1373 442 l
1374 442 l
1374 443 l
1374 443 l
1374 443 l
1375 443 l
1375 443 l
1375 444 l
1375 444 l
1376 444 l
1376 444 l
1376 444 l
1377 445 l
1377 445 l
1377 445 l
1377 445 l
1378 446 l
1378 446 l
1378 446 l
1378 446 l
1379 446 l
1379 447 l
1379 447 l
1379 447 l
1380 447 l
1380 448 l
1380 448 l
1380 448 l
1381 448 l
1381 449 l
1381 449 l
1382 449 l
1382 449 l
1382 450 l
1382 450 l
1383 450 l
1383 450 l
1383 451 l
1383 451 l
1384 451 l
1384 451 l
1384 452 l
1384 452 l
1385 452 l
1385 453 l
1385 453 l
1386 453 l
1386 453 l
1386 454 l
1386 454 l
1387 454 l
1387 454 l
1387 455 l
1387 455 l
1388 455 l
1388 456 l
1388 456 l
1388 456 l
1389 456 l
1389 457 l
1389 457 l
1389 457 l
1390 458 l
1390 458 l
1390 458 l
1391 459 l
1391 459 l
1391 459 l
1391 460 l
1392 460 l
1392 460 l
1392 460 l
1392 461 l
1393 461 l
1393 461 l
1393 462 l
1393 462 l
1394 462 l
1394 463 l
1394 463 l
1395 463 l
1395 464 l
1395 464 l
1395 464 l
1396 465 l
1396 465 l
1396 465 l
1396 466 l
1397 466 l
1397 466 l
1397 467 l
1397 467 l
1398 467 l
1398 468 l
1398 468 l
1398 468 l
1399 469 l
1399 469 l
1399 469 l
1400 470 l
1400 470 l
1400 470 l
1400 471 l
1401 471 l
1401 471 l
1401 472 l
1401 472 l
1402 472 l
1402 473 l
1402 473 l
1402 473 l
1403 474 l
1403 474 l
1403 474 l
1403 475 l
1404 475 l
1404 475 l
1404 476 l
1405 476 l
1405 476 l
1405 477 l
1405 477 l
1406 478 l
1406 478 l
1406 478 l
1406 479 l
1407 479 l
1407 479 l
1407 480 l
1407 480 l
1408 480 l
1408 481 l
1408 481 l
1409 481 l
1409 482 l
1409 482 l
1409 482 l
1410 483 l
1410 483 l
1410 483 l
1410 484 l
1411 484 l
1411 484 l
1411 485 l
1411 485 l
1412 485 l
1412 486 l
1412 486 l
1412 486 l
1413 487 l
1413 487 l
1413 487 l
1414 488 l
1414 488 l
1414 488 l
1414 489 l
1415 489 l
1415 489 l
1415 490 l
1415 490 l
1416 490 l
1416 491 l
1416 491 l
1416 491 l
1417 492 l
1417 492 l
1417 492 l
1417 493 l
1418 493 l
1418 493 l
1418 493 l
1419 494 l
1419 494 l
1419 494 l
1419 495 l
1420 495 l
1420 495 l
1420 496 l
1420 496 l
1421 496 l
1421 496 l
1421 497 l
1421 497 l
1422 497 l
1422 498 l
1422 498 l
1423 498 l
1423 498 l
1423 499 l
1423 499 l
1424 499 l
1424 499 l
1424 500 l
1424 500 l
1425 500 l
1425 500 l
1425 501 l
1425 501 l
1426 501 l
1426 501 l
1426 502 l
1426 502 l
1427 502 l
1427 502 l
1427 503 l
1428 503 l
1428 503 l
1428 503 l
1428 504 l
1429 504 l
1429 504 l
1429 504 l
1429 504 l
1430 505 l
1430 505 l
1430 505 l
1430 505 l
1431 505 l
1431 506 l
1431 506 l
1431 506 l
1432 506 l
1432 506 l
1432 507 l
1433 507 l
1433 507 l
1433 507 l
1433 507 l
1434 507 l
1434 508 l
1434 508 l
1434 508 l
1435 508 l
1435 508 l
1435 508 l
1435 509 l
1436 509 l
1436 509 l
1436 509 l
1437 509 l
1437 509 l
1437 509 l
1437 509 l
1438 510 l
1438 510 l
1438 510 l
1438 510 l
1439 510 l
1439 510 l
1439 510 l
1439 510 l
1440 510 l
1440 510 l
1440 511 l
1440 511 l
1441 511 l
1441 511 l
1441 511 l
1442 511 l
1442 511 l
1442 511 l
1442 511 l
1443 511 l
1443 511 l
1443 511 l
1443 511 l
1444 511 l
1444 511 l
1444 511 l
1444 511 l
1445 511 l
1445 511 l
1445 511 l
1446 511 l
1446 511 l
1446 511 l
1446 511 l
1447 511 l
1447 511 l
1447 511 l
1447 511 l
1448 511 l
1448 511 l
1448 511 l
1448 511 l
1449 511 l
1449 511 l
1449 511 l
1449 511 l
1450 511 l
1450 511 l
1450 511 l
1451 511 l
1451 511 l
1451 511 l
1451 511 l
1452 511 l
1452 511 l
1452 511 l
1452 511 l
1453 511 l
1453 510 l
1453 510 l
1453 510 l
1454 510 l
1454 510 l
1454 510 l
1454 510 l
1455 510 l
1455 510 l
1455 510 l
1456 509 l
1456 509 l
1456 509 l
1456 509 l
1457 509 l
1457 509 l
1457 509 l
1457 509 l
1458 508 l
1458 508 l
1458 508 l
1458 508 l
1459 508 l
1459 508 l
1459 508 l
1460 507 l
1460 507 l
1460 507 l
1460 507 l
1461 507 l
1461 506 l
1461 506 l
1461 506 l
1462 506 l
1462 506 l
1462 506 l
1462 505 l
1463 505 l
1463 505 l
1463 505 l
1463 505 l
1464 504 l
1464 504 l
1464 504 l
1465 504 l
1465 504 l
1465 503 l
1465 503 l
1466 503 l
1466 503 l
1466 502 l
1466 502 l
1467 502 l
1467 502 l
1467 501 l
1467 501 l
1468 501 l
1468 501 l
1468 500 l
1468 500 l
1469 500 l
1469 500 l
1469 499 l
1470 499 l
1470 499 l
1470 499 l
1470 498 l
1471 498 l
1471 498 l
1471 498 l
1471 497 l
1472 497 l
1472 497 l
1472 496 l
1472 496 l
1473 496 l
1473 496 l
1473 495 l
1474 495 l
1474 495 l
1474 494 l
1474 494 l
1475 494 l
1475 494 l
1475 493 l
1475 493 l
1476 493 l
1476 492 l
1476 492 l
1476 492 l
1477 491 l
1477 491 l
1477 491 l
1477 490 l
1478 490 l
1478 490 l
1478 489 l
1479 489 l
1479 489 l
1479 489 l
1479 488 l
1480 488 l
1480 488 l
1480 487 l
1480 487 l
1481 487 l
1481 486 l
1481 486 l
1481 486 l
1482 485 l
1482 485 l
1482 485 l
1482 484 l
1483 484 l
1483 484 l
1483 483 l
1484 483 l
1484 483 l
1484 482 l
1484 482 l
1485 482 l
1485 481 l
1485 481 l
1485 481 l
1486 480 l
1486 480 l
1486 480 l
1486 479 l
1487 479 l
1487 479 l
1487 478 l
1488 478 l
1488 478 l
1488 477 l
1488 477 l
1489 477 l
1489 476 l
1489 476 l
1489 476 l
1490 475 l
1490 475 l
1490 474 l
1490 474 l
1491 474 l
1491 473 l
1491 473 l
1491 473 l
1492 472 l
1492 472 l
1492 472 l
1493 471 l
1493 471 l
1493 471 l
1493 470 l
1494 470 l
1494 470 l
1494 469 l
1494 469 l
1495 469 l
1495 468 l
1495 468 l
1495 468 l
1496 467 l
1496 467 l
1496 467 l
1497 466 l
1497 466 l
1497 466 l
1497 465 l
1498 465 l
1498 465 l
1498 465 l
1498 464 l
1499 464 l
1499 464 l
1499 463 l
1499 463 l
1500 463 l
1500 462 l
1500 462 l
1500 462 l
1501 461 l
1501 461 l
1501 461 l
1502 460 l
1502 460 l
1502 460 l
1502 460 l
1503 459 l
1503 459 l
1503 459 l
1503 458 l
1504 458 l
1504 458 l
1504 457 l
1504 457 l
1505 457 l
1505 457 l
1505 456 l
1505 456 l
1506 456 l
1506 455 l
1506 455 l
1507 455 l
1507 455 l
1507 454 l
1507 454 l
1508 454 l
1508 453 l
1508 453 l
1508 453 l
1509 453 l
1509 452 l
1509 452 l
1509 452 l
1510 452 l
1510 451 l
1510 451 l
1511 451 l
1511 450 l
1511 450 l
1511 450 l
1512 450 l
1512 449 l
1512 449 l
1512 449 l
1513 449 l
1513 448 l
1513 448 l
1513 448 l
1514 448 l
1514 447 l
1514 447 l
1514 447 l
1515 447 l
1515 447 l
1515 446 l
1516 446 l
1516 446 l
1516 446 l
1516 445 l
1517 445 l
1517 445 l
1517 445 l
1517 444 l
1518 444 l
1518 444 l
1518 444 l
1518 444 l
1519 443 l
1519 443 l
1519 443 l
1519 443 l
1520 443 l
1520 442 l
1520 442 l
1521 442 l
1521 442 l
1521 442 l
1521 441 l
1522 441 l
1522 441 l
1522 441 l
1522 441 l
1523 440 l
1523 440 l
1523 440 l
1523 440 l
1524 440 l
1524 440 l
1524 439 l
1525 439 l
1525 439 l
1525 439 l
1525 439 l
1526 438 l
1526 438 l
1526 438 l
1526 438 l
1527 438 l
1527 438 l
1527 437 l
1527 437 l
1528 437 l
1528 437 l
1528 437 l
1528 437 l
1529 437 l
1529 436 l
1529 436 l
1530 436 l
1530 436 l
1530 436 l
1530 436 l
1531 436 l
1531 435 l
1531 435 l
1531 435 l
1532 435 l
1532 435 l
1532 435 l
1532 435 l
1533 434 l
1533 434 l
1533 434 l
1533 434 l
1534 434 l
1534 434 l
1534 434 l
1535 434 l
1535 433 l
1535 433 l
1535 433 l
1536 433 l
1536 433 l
1536 433 l
1536 433 l
1537 433 l
1537 432 l
1537 432 l
1537 432 l
1538 432 l
1538 432 l
1538 432 l
1539 432 l
1539 432 l
1539 432 l
1539 432 l
1540 431 l
1540 431 l
1540 431 l
1540 431 l
1541 431 l
1541 431 l
1541 431 l
1541 431 l
1542 431 l
1542 431 l
1542 430 l
1542 430 l
1543 430 l
1543 430 l
1543 430 l
1544 430 l
1544 430 l
1544 430 l
1544 430 l
1545 430 l
1545 430 l
1545 430 l
1545 429 l
1546 429 l
1546 429 l
1546 429 l
1546 429 l
1547 429 l
1547 429 l
1547 429 l
1548 429 l
1548 429 l
1548 429 l
1548 429 l
1549 429 l
1549 428 l
1549 428 l
1549 428 l
1550 428 l
1550 428 l
1550 428 l
1550 428 l
1551 428 l
1551 428 l
1551 428 l
1551 428 l
1552 428 l
1552 428 l
1552 428 l
1553 428 l
1553 428 l
1553 428 l
1553 427 l
1554 427 l
1554 427 l
1554 427 l
1554 427 l
1555 427 l
1555 427 l
1555 427 l
1555 427 l
1556 427 l
1556 427 l
1556 427 l
1556 427 l
1557 427 l
1557 427 l
1557 427 l
1558 427 l
1558 427 l
1558 427 l
1558 427 l
1559 427 l
1559 426 l
1559 426 l
1559 426 l
1560 426 l
1560 426 l
1560 426 l
1560 426 l
1561 426 l
1561 426 l
1561 426 l
1562 426 l
1562 426 l
1562 426 l
1562 426 l
1563 426 l
1563 426 l
1563 426 l
1563 426 l
1564 426 l
1564 426 l
1564 426 l
1564 426 l
1565 426 l
1565 426 l
1565 426 l
1565 426 l
1566 426 l
1566 426 l
1566 426 l
1567 426 l
1567 425 l
1567 425 l
1567 425 l
1568 425 l
1568 425 l
1568 425 l
1568 425 l
1569 425 l
1569 425 l
1569 425 l
1569 425 l
1570 425 l
1570 425 l
1570 425 l
1570 425 l
1571 425 l
1571 425 l
1571 425 l
1572 425 l
1572 425 l
1572 425 l
1572 425 l
1573 425 l
1573 425 l
1573 425 l
1573 425 l
1574 425 l
1574 425 l
1574 425 l
1574 425 l
1575 425 l
1575 425 l
1575 425 l
1576 425 l
1576 425 l
1576 425 l
1576 425 l
1577 425 l
1577 425 l
1577 425 l
1577 425 l
1578 425 l
1578 425 l
1578 425 l
1578 425 l
1579 425 l
1579 425 l
1579 425 l
1579 425 l
1580 425 l
1580 425 l
1580 425 l
1581 425 l
1581 425 l
1581 425 l
1581 425 l
1582 425 l
1582 425 l
1582 425 l
1582 425 l
1583 425 l
1583 425 l
1583 425 l
1583 425 l
1584 425 l
1584 425 l
1584 425 l
1585 425 l
stroke
1585 425 m
1585 425 m
1585 425 l
1585 425 l
1585 425 l
1586 425 l
1586 425 l
1586 425 l
1586 425 l
1587 425 l
1587 425 l
1587 425 l
1587 425 l
1588 425 l
1588 425 l
1588 425 l
1588 425 l
1589 425 l
1589 425 l
1589 425 l
1590 425 l
1590 425 l
1590 425 l
1590 425 l
1591 425 l
1591 425 l
1591 425 l
1591 425 l
1592 425 l
1592 425 l
1592 425 l
1592 425 l
1593 425 l
1593 425 l
1593 425 l
1593 425 l
1594 425 l
1594 425 l
1594 425 l
1595 425 l
1595 425 l
1595 425 l
1595 425 l
1596 425 l
1596 425 l
1596 425 l
1596 425 l
1597 425 l
1597 425 l
1597 425 l
1597 425 l
1598 425 l
1598 425 l
1598 425 l
1599 425 l
1599 425 l
1599 425 l
1599 425 l
1600 425 l
1600 425 l
1600 425 l
1600 425 l
1601 425 l
1601 425 l
1601 425 l
1601 425 l
1602 425 l
1602 425 l
1602 425 l
1602 425 l
1603 425 l
1603 425 l
1603 425 l
1604 425 l
1604 425 l
1604 425 l
1604 425 l
1605 425 l
1605 425 l
1605 425 l
1605 425 l
1606 426 l
1606 426 l
1606 426 l
1606 426 l
1607 426 l
1607 426 l
1607 426 l
1607 426 l
1608 426 l
1608 426 l
1608 426 l
1609 426 l
1609 426 l
1609 426 l
1609 426 l
1610 426 l
1610 426 l
1610 426 l
1610 426 l
1611 426 l
1611 426 l
1611 426 l
1611 426 l
1612 426 l
1612 426 l
1612 426 l
1613 426 l
1613 426 l
1613 426 l
1613 426 l
1614 426 l
1614 426 l
1614 427 l
1614 427 l
1615 427 l
1615 427 l
1615 427 l
1615 427 l
1616 427 l
1616 427 l
1616 427 l
1616 427 l
1617 427 l
1617 427 l
1617 427 l
1618 427 l
1618 427 l
1618 427 l
1618 427 l
1619 427 l
1619 427 l
1619 427 l
1619 427 l
1620 427 l
1620 428 l
1620 428 l
1620 428 l
1621 428 l
1621 428 l
1621 428 l
1621 428 l
1622 428 l
1622 428 l
1622 428 l
1623 428 l
1623 428 l
1623 428 l
1623 428 l
1624 428 l
1624 428 l
1624 428 l
1624 428 l
1625 428 l
1625 429 l
1625 429 l
1625 429 l
1626 429 l
1626 429 l
1626 429 l
1627 429 l
1627 429 l
1627 429 l
1627 429 l
1628 429 l
1628 429 l
1628 429 l
1628 429 l
1629 429 l
1629 430 l
1629 430 l
1629 430 l
1630 430 l
1630 430 l
1630 430 l
1630 430 l
1631 430 l
1631 430 l
1631 430 l
1632 430 l
1632 430 l
1632 430 l
1632 430 l
1633 431 l
1633 431 l
1633 431 l
1633 431 l
1634 431 l
1634 431 l
1634 431 l
1634 431 l
1635 431 l
1635 431 l
1635 431 l
1636 431 l
1636 432 l
1636 432 l
1636 432 l
1637 432 l
1637 432 l
1637 432 l
1637 432 l
1638 432 l
1638 432 l
1638 432 l
1638 432 l
1639 433 l
1639 433 l
1639 433 l
1639 433 l
1640 433 l
1640 433 l
1640 433 l
1641 433 l
1641 433 l
1641 433 l
1641 434 l
1642 434 l
1642 434 l
1642 434 l
1642 434 l
1643 434 l
1643 434 l
1643 434 l
1643 434 l
1644 434 l
1644 435 l
1644 435 l
1644 435 l
1645 435 l
1645 435 l
1645 435 l
1646 435 l
1646 435 l
1646 435 l
1646 436 l
1647 436 l
1647 436 l
1647 436 l
1647 436 l
1648 436 l
1648 436 l
1648 436 l
1648 437 l
1649 437 l
1649 437 l
1649 437 l
1650 437 l
1650 437 l
1650 437 l
1650 437 l
1651 437 l
1651 438 l
1651 438 l
1651 438 l
1652 438 l
1652 438 l
1652 438 l
1652 438 l
1653 439 l
1653 439 l
1653 439 l
1653 439 l
1654 439 l
1654 439 l
1654 439 l
1655 439 l
1655 440 l
1655 440 l
1655 440 l
1656 440 l
1656 440 l
1656 440 l
1656 440 l
1657 441 l
1657 441 l
1657 441 l
1657 441 l
1658 441 l
1658 441 l
1658 441 l
1658 442 l
1659 442 l
1659 442 l
1659 442 l
1660 442 l
1660 442 l
1660 442 l
1660 443 l
1661 443 l
1661 443 l
1661 443 l
1661 443 l
1662 443 l
1662 443 l
1662 444 l
1662 444 l
1663 444 l
1663 444 l
1663 444 l
1664 444 l
1664 444 l
1664 445 l
1664 445 l
1665 445 l
1665 445 l
1665 445 l
1665 445 l
1666 445 l
1666 446 l
1666 446 l
1666 446 l
1667 446 l
1667 446 l
1667 446 l
1667 447 l
1668 447 l
1668 447 l
1668 447 l
1669 447 l
1669 447 l
1669 447 l
1669 448 l
1670 448 l
1670 448 l
1670 448 l
1670 448 l
1671 448 l
1671 448 l
1671 449 l
1671 449 l
1672 449 l
1672 449 l
1672 449 l
1672 449 l
1673 450 l
1673 450 l
1673 450 l
1674 450 l
1674 450 l
1674 450 l
1674 450 l
1675 451 l
1675 451 l
1675 451 l
1675 451 l
1676 451 l
1676 451 l
1676 452 l
1676 452 l
1677 452 l
1677 452 l
1677 452 l
1678 452 l
1678 452 l
1678 453 l
1678 453 l
1679 453 l
1679 453 l
1679 453 l
1679 453 l
1680 453 l
1680 454 l
1680 454 l
1680 454 l
1681 454 l
1681 454 l
1681 454 l
1681 454 l
1682 455 l
1682 455 l
1682 455 l
1683 455 l
1683 455 l
1683 455 l
1683 455 l
1684 456 l
1684 456 l
1684 456 l
1684 456 l
1685 456 l
1685 456 l
1685 456 l
1685 456 l
1686 457 l
1686 457 l
1686 457 l
1687 457 l
1687 457 l
1687 457 l
1687 457 l
1688 457 l
1688 458 l
1688 458 l
1688 458 l
1689 458 l
1689 458 l
1689 458 l
1689 458 l
1690 458 l
1690 459 l
1690 459 l
1690 459 l
1691 459 l
1691 459 l
1691 459 l
1692 459 l
1692 459 l
1692 459 l
1692 459 l
1693 460 l
1693 460 l
1693 460 l
1693 460 l
1694 460 l
1694 460 l
1694 460 l
1694 460 l
1695 460 l
1695 460 l
1695 461 l
1695 461 l
1696 461 l
1696 461 l
1696 461 l
1697 461 l
1697 461 l
1697 461 l
1697 461 l
1698 461 l
1698 461 l
1698 462 l
1698 462 l
1699 462 l
1699 462 l
1699 462 l
1699 462 l
1700 462 l
1700 462 l
1700 462 l
1701 462 l
1701 462 l
1701 462 l
1701 462 l
1702 462 l
1702 462 l
1702 463 l
1702 463 l
1703 463 l
1703 463 l
1703 463 l
1703 463 l
1704 463 l
1704 463 l
1704 463 l
1704 463 l
1705 463 l
1705 463 l
1705 463 l
1706 463 l
1706 463 l
1706 463 l
1706 463 l
1707 463 l
1707 463 l
1707 463 l
1707 463 l
1708 463 l
1708 463 l
1708 463 l
1708 463 l
1709 463 l
1709 463 l
1709 463 l
1709 464 l
1710 464 l
1710 464 l
1710 464 l
1711 464 l
1711 464 l
1711 464 l
1711 464 l
1712 464 l
1712 464 l
1712 464 l
1712 464 l
1713 464 l
1713 464 l
1713 464 l
1713 464 l
1714 464 l
1714 464 l
1714 464 l
1715 463 l
1715 463 l
1715 463 l
1715 463 l
1716 463 l
1716 463 l
1716 463 l
1716 463 l
1717 463 l
1717 463 l
1717 463 l
1717 463 l
1718 463 l
1718 463 l
1718 463 l
1718 463 l
1719 463 l
1719 463 l
1719 463 l
1720 463 l
1720 463 l
1720 463 l
1720 463 l
1721 463 l
1721 463 l
1721 463 l
1721 463 l
1722 463 l
1722 462 l
1722 462 l
1722 462 l
1723 462 l
1723 462 l
1723 462 l
1723 462 l
1724 462 l
1724 462 l
1724 462 l
1725 462 l
1725 462 l
1725 462 l
1725 462 l
1726 462 l
1726 461 l
1726 461 l
1726 461 l
1727 461 l
1727 461 l
1727 461 l
1727 461 l
1728 461 l
1728 461 l
1728 461 l
1729 461 l
1729 461 l
1729 460 l
1729 460 l
1730 460 l
1730 460 l
1730 460 l
1730 460 l
1731 460 l
1731 460 l
1731 460 l
1731 460 l
1732 459 l
1732 459 l
1732 459 l
1732 459 l
1733 459 l
1733 459 l
1733 459 l
1734 459 l
1734 459 l
1734 458 l
1734 458 l
1735 458 l
1735 458 l
1735 458 l
1735 458 l
1736 458 l
1736 458 l
1736 458 l
1736 457 l
1737 457 l
1737 457 l
1737 457 l
1738 457 l
1738 457 l
1738 457 l
1738 457 l
1739 456 l
1739 456 l
1739 456 l
1739 456 l
1740 456 l
1740 456 l
1740 456 l
1740 455 l
1741 455 l
1741 455 l
1741 455 l
1741 455 l
1742 455 l
1742 455 l
1742 455 l
1743 454 l
1743 454 l
1743 454 l
1743 454 l
1744 454 l
1744 454 l
1744 454 l
1744 453 l
1745 453 l
1745 453 l
1745 453 l
1745 453 l
1746 453 l
1746 453 l
1746 452 l
1746 452 l
1747 452 l
1747 452 l
1747 452 l
1748 452 l
1748 452 l
1748 451 l
1748 451 l
1749 451 l
1749 451 l
1749 451 l
1749 451 l
1750 450 l
1750 450 l
1750 450 l
1750 450 l
1751 450 l
1751 450 l
1751 450 l
1752 449 l
1752 449 l
1752 449 l
1752 449 l
1753 449 l
1753 449 l
1753 449 l
1753 448 l
1754 448 l
1754 448 l
1754 448 l
1754 448 l
1755 448 l
1755 447 l
1755 447 l
1755 447 l
1756 447 l
1756 447 l
1756 447 l
1757 447 l
1757 446 l
1757 446 l
1757 446 l
1758 446 l
1758 446 l
1758 446 l
1758 446 l
1759 445 l
1759 445 l
1759 445 l
1759 445 l
1760 445 l
1760 445 l
1760 444 l
1760 444 l
1761 444 l
1761 444 l
1761 444 l
1762 444 l
1762 444 l
1762 443 l
1762 443 l
1763 443 l
1763 443 l
1763 443 l
1763 443 l
1764 443 l
1764 442 l
1764 442 l
1764 442 l
1765 442 l
1765 442 l
1765 442 l
1766 442 l
1766 441 l
1766 441 l
1766 441 l
1767 441 l
1767 441 l
1767 441 l
1767 441 l
1768 440 l
1768 440 l
1768 440 l
1768 440 l
1769 440 l
1769 440 l
1769 440 l
1769 440 l
1770 439 l
1770 439 l
1770 439 l
1771 439 l
1771 439 l
1771 439 l
1771 439 l
1772 438 l
1772 438 l
1772 438 l
1772 438 l
1773 438 l
1773 438 l
1773 438 l
1773 438 l
1774 437 l
1774 437 l
1774 437 l
1774 437 l
1775 437 l
1775 437 l
1775 437 l
1776 437 l
1776 436 l
1776 436 l
1776 436 l
1777 436 l
1777 436 l
1777 436 l
1777 436 l
1778 436 l
1778 436 l
1778 435 l
1778 435 l
1779 435 l
1779 435 l
1779 435 l
1780 435 l
1780 435 l
1780 435 l
1780 435 l
1781 434 l
1781 434 l
1781 434 l
1781 434 l
1782 434 l
1782 434 l
1782 434 l
1782 434 l
1783 434 l
1783 433 l
1783 433 l
1783 433 l
1784 433 l
1784 433 l
1784 433 l
1785 433 l
1785 433 l
1785 433 l
1785 433 l
1786 432 l
1786 432 l
1786 432 l
1786 432 l
1787 432 l
1787 432 l
1787 432 l
1787 432 l
1788 432 l
1788 432 l
1788 432 l
1789 431 l
1789 431 l
1789 431 l
1789 431 l
1790 431 l
1790 431 l
1790 431 l
1790 431 l
1791 431 l
1791 431 l
1791 431 l
1791 431 l
1792 430 l
1792 430 l
1792 430 l
1792 430 l
1793 430 l
1793 430 l
1793 430 l
1794 430 l
1794 430 l
1794 430 l
1794 430 l
1795 430 l
1795 429 l
1795 429 l
1795 429 l
1796 429 l
1796 429 l
stroke
1796 429 m
1796 429 m
1796 429 l
1796 429 l
1797 429 l
1797 429 l
1797 429 l
1797 429 l
1798 429 l
1798 429 l
1798 429 l
1799 429 l
1799 428 l
1799 428 l
1799 428 l
1800 428 l
1800 428 l
1800 428 l
1800 428 l
1801 428 l
1801 428 l
1801 428 l
1801 428 l
1802 428 l
1802 428 l
1802 428 l
1803 428 l
1803 428 l
1803 428 l
1803 427 l
1804 427 l
1804 427 l
1804 427 l
1804 427 l
1805 427 l
1805 427 l
1805 427 l
1805 427 l
1806 427 l
1806 427 l
1806 427 l
1806 427 l
1807 427 l
1807 427 l
1807 427 l
1808 427 l
1808 427 l
1808 427 l
1808 427 l
1809 426 l
1809 426 l
1809 426 l
1809 426 l
1810 426 l
1810 426 l
1810 426 l
1810 426 l
1811 426 l
1811 426 l
1811 426 l
1811 426 l
1812 426 l
1812 426 l
1812 426 l
1813 426 l
1813 426 l
1813 426 l
1813 426 l
1814 426 l
1814 426 l
1814 426 l
1814 426 l
1815 426 l
1815 425 l
1815 425 l
1815 425 l
1816 425 l
1816 425 l
1816 425 l
1817 425 l
1817 425 l
1817 425 l
1817 425 l
1818 425 l
1818 425 l
1818 425 l
1818 425 l
1819 425 l
1819 425 l
1819 425 l
1819 425 l
1820 425 l
1820 425 l
1820 425 l
1820 425 l
1821 425 l
1821 425 l
1821 425 l
1822 425 l
1822 425 l
1822 425 l
1822 425 l
1823 425 l
1823 425 l
1823 425 l
1823 425 l
1824 425 l
1824 425 l
1824 424 l
1824 424 l
1825 424 l
1825 424 l
1825 424 l
1825 424 l
1826 424 l
1826 424 l
1826 424 l
1827 424 l
1827 424 l
1827 424 l
1827 424 l
1828 424 l
1828 424 l
1828 424 l
1828 424 l
1829 424 l
1829 424 l
1829 424 l
1829 424 l
1830 424 l
1830 424 l
1830 424 l
1831 424 l
1831 424 l
1831 424 l
1831 424 l
1832 424 l
1832 424 l
1832 424 l
1832 424 l
1833 424 l
1833 424 l
1833 424 l
1833 424 l
1834 424 l
1834 424 l
1834 424 l
1834 424 l
1835 424 l
1835 424 l
1835 424 l
1836 424 l
1836 424 l
1836 424 l
1836 424 l
1837 424 l
1837 424 l
1837 424 l
1837 424 l
1838 424 l
1838 424 l
1838 424 l
1838 424 l
1839 424 l
1839 424 l
1839 424 l
1840 424 l
1840 424 l
1840 424 l
1840 424 l
1841 424 l
1841 424 l
1841 424 l
1841 424 l
1842 424 l
1842 424 l
1842 424 l
1842 424 l
1843 424 l
1843 424 l
1843 424 l
1843 424 l
1844 424 l
1844 424 l
1844 424 l
1845 424 l
1845 424 l
1845 424 l
1845 423 l
1846 423 l
1846 423 l
1846 423 l
1846 423 l
1847 423 l
1847 423 l
1847 423 l
1847 423 l
1848 423 l
1848 423 l
1848 423 l
1848 423 l
1849 423 l
1849 423 l
1849 423 l
1850 423 l
1850 423 l
1850 423 l
1850 423 l
1851 423 l
1851 423 l
1851 423 l
1851 423 l
1852 423 l
1852 423 l
1852 423 l
1852 423 l
1853 423 l
1853 423 l
1853 423 l
1854 423 l
1854 423 l
1854 423 l
1854 423 l
1855 423 l
1855 424 l
1855 424 l
1855 424 l
1856 424 l
1856 424 l
1856 424 l
1856 424 l
1857 424 l
1857 424 l
1857 424 l
1857 424 l
1858 424 l
1858 424 l
1858 424 l
1859 424 l
1859 424 l
1859 424 l
1859 424 l
1860 424 l
1860 424 l
1860 424 l
1860 424 l
1861 424 l
1861 424 l
1861 424 l
1861 424 l
1862 424 l
1862 424 l
1862 424 l
1862 424 l
1863 424 l
1863 424 l
1863 424 l
1864 424 l
1864 424 l
1864 424 l
1864 424 l
1865 424 l
1865 424 l
1865 424 l
1865 424 l
1866 424 l
1866 424 l
1866 424 l
1866 424 l
1867 424 l
1867 424 l
1867 424 l
1868 424 l
1868 424 l
1868 424 l
1868 424 l
1869 424 l
1869 424 l
1869 424 l
1869 424 l
1870 424 l
1870 424 l
1870 424 l
1870 424 l
1871 424 l
1871 424 l
1871 424 l
1871 424 l
1872 424 l
1872 424 l
1872 424 l
1873 424 l
1873 424 l
1873 424 l
1873 424 l
1874 424 l
1874 424 l
1874 424 l
1874 424 l
1875 424 l
1875 424 l
1875 424 l
1875 424 l
1876 424 l
1876 424 l
1876 424 l
1876 424 l
1877 425 l
1877 425 l
1877 425 l
1878 425 l
1878 425 l
1878 425 l
1878 425 l
1879 425 l
1879 425 l
1879 425 l
1879 425 l
1880 425 l
1880 425 l
1880 425 l
1880 425 l
1881 425 l
1881 425 l
1881 425 l
1882 425 l
1882 425 l
1882 425 l
1882 425 l
1883 425 l
1883 425 l
1883 425 l
1883 425 l
1884 425 l
1884 425 l
1884 425 l
1884 425 l
1885 425 l
1885 425 l
1885 425 l
1885 425 l
1886 425 l
1886 425 l
1886 425 l
1887 426 l
1887 426 l
1887 426 l
1887 426 l
1888 426 l
1888 426 l
1888 426 l
1888 426 l
1889 426 l
1889 426 l
1889 426 l
1889 426 l
1890 426 l
1890 426 l
1890 426 l
1891 426 l
1891 426 l
1891 426 l
1891 426 l
1892 426 l
1892 426 l
1892 426 l
1892 426 l
1893 426 l
1893 426 l
1893 426 l
1893 426 l
1894 426 l
1894 427 l
1894 427 l
1894 427 l
1895 427 l
1895 427 l
1895 427 l
1896 427 l
1896 427 l
1896 427 l
1896 427 l
1897 427 l
1897 427 l
1897 427 l
1897 427 l
1898 427 l
1898 427 l
1898 427 l
1898 427 l
1899 427 l
1899 427 l
1899 427 l
1899 427 l
1900 428 l
1900 428 l
1900 428 l
1901 428 l
1901 428 l
1901 428 l
1901 428 l
1902 428 l
1902 428 l
1902 428 l
1902 428 l
1903 428 l
1903 428 l
1903 428 l
1903 428 l
1904 428 l
1904 428 l
1904 428 l
1905 428 l
1905 429 l
1905 429 l
1905 429 l
1906 429 l
1906 429 l
1906 429 l
1906 429 l
1907 429 l
1907 429 l
1907 429 l
1907 429 l
1908 429 l
1908 429 l
1908 429 l
1908 429 l
1909 429 l
1909 429 l
1909 429 l
1910 430 l
1910 430 l
1910 430 l
1910 430 l
1911 430 l
1911 430 l
1911 430 l
1911 430 l
1912 430 l
1912 430 l
1912 430 l
1912 430 l
1913 430 l
1913 430 l
1913 430 l
1913 431 l
1914 431 l
1914 431 l
1914 431 l
1915 431 l
1915 431 l
1915 431 l
1915 431 l
1916 431 l
1916 431 l
1916 431 l
1916 431 l
1917 431 l
1917 431 l
1917 431 l
1917 432 l
1918 432 l
1918 432 l
1918 432 l
1919 432 l
1919 432 l
1919 432 l
1919 432 l
1920 432 l
1920 432 l
1920 432 l
1920 432 l
1921 432 l
1921 432 l
1921 433 l
1921 433 l
1922 433 l
1922 433 l
1922 433 l
1922 433 l
1923 433 l
1923 433 l
1923 433 l
1924 433 l
1924 433 l
1924 433 l
1924 433 l
1925 434 l
1925 434 l
1925 434 l
1925 434 l
1926 434 l
1926 434 l
1926 434 l
1926 434 l
1927 434 l
1927 434 l
1927 434 l
1927 434 l
1928 434 l
1928 435 l
1928 435 l
1929 435 l
1929 435 l
1929 435 l
1929 435 l
1930 435 l
1930 435 l
1930 435 l
1930 435 l
1931 435 l
1931 435 l
1931 436 l
1931 436 l
1932 436 l
1932 436 l
1932 436 l
1933 436 l
1933 436 l
1933 436 l
1933 436 l
1934 436 l
1934 436 l
1934 436 l
1934 436 l
1935 437 l
1935 437 l
1935 437 l
1935 437 l
1936 437 l
1936 437 l
1936 437 l
1936 437 l
1937 437 l
1937 437 l
1937 437 l
1938 437 l
1938 438 l
1938 438 l
1938 438 l
1939 438 l
1939 438 l
1939 438 l
1939 438 l
1940 438 l
1940 438 l
1940 438 l
1940 438 l
1941 438 l
1941 438 l
1941 439 l
1942 439 l
1942 439 l
1942 439 l
1942 439 l
1943 439 l
1943 439 l
1943 439 l
1943 439 l
1944 439 l
1944 439 l
1944 439 l
1944 439 l
1945 440 l
1945 440 l
1945 440 l
1945 440 l
1946 440 l
1946 440 l
1946 440 l
1947 440 l
1947 440 l
1947 440 l
1947 440 l
1948 440 l
1948 440 l
1948 440 l
1948 441 l
1949 441 l
1949 441 l
1949 441 l
1949 441 l
1950 441 l
1950 441 l
1950 441 l
1950 441 l
1951 441 l
1951 441 l
1951 441 l
1952 441 l
1952 441 l
1952 442 l
1952 442 l
1953 442 l
1953 442 l
1953 442 l
1953 442 l
1954 442 l
1954 442 l
1954 442 l
1954 442 l
1955 442 l
1955 442 l
1955 442 l
1956 442 l
1956 442 l
1956 442 l
1956 442 l
1957 443 l
1957 443 l
1957 443 l
1957 443 l
1958 443 l
1958 443 l
1958 443 l
1958 443 l
1959 443 l
1959 443 l
1959 443 l
1959 443 l
1960 443 l
1960 443 l
1960 443 l
1961 443 l
1961 443 l
1961 443 l
1961 443 l
1962 443 l
1962 444 l
1962 444 l
1962 444 l
1963 444 l
1963 444 l
1963 444 l
1963 444 l
1964 444 l
1964 444 l
1964 444 l
1964 444 l
1965 444 l
1965 444 l
1965 444 l
1966 444 l
1966 444 l
1966 444 l
1966 444 l
1967 444 l
1967 444 l
1967 444 l
1967 444 l
1968 444 l
1968 444 l
1968 444 l
1968 444 l
1969 444 l
1969 444 l
1969 444 l
1970 445 l
1970 445 l
1970 445 l
1970 445 l
1971 445 l
1971 445 l
1971 445 l
1971 445 l
1972 445 l
1972 445 l
1972 445 l
1972 445 l
1973 445 l
1973 445 l
1973 445 l
1973 445 l
1974 445 l
1974 445 l
1974 445 l
1975 445 l
1975 445 l
1975 445 l
1975 445 l
1976 445 l
1976 445 l
1976 445 l
1976 445 l
1977 445 l
1977 445 l
1977 445 l
1977 445 l
1978 445 l
1978 445 l
1978 445 l
1978 445 l
1979 445 l
1979 445 l
1979 445 l
1980 445 l
1980 445 l
1980 445 l
1980 445 l
1981 445 l
1981 445 l
1981 445 l
1981 445 l
1982 445 l
1982 445 l
1982 445 l
1982 445 l
1983 445 l
1983 445 l
1983 445 l
1984 445 l
1984 445 l
1984 445 l
1984 444 l
1985 444 l
1985 444 l
1985 444 l
1985 444 l
1986 444 l
1986 444 l
1986 444 l
1986 444 l
1987 444 l
1987 444 l
1987 444 l
1987 444 l
1988 444 l
1988 444 l
1988 444 l
1989 444 l
1989 444 l
1989 444 l
1989 444 l
1990 444 l
1990 444 l
1990 444 l
1990 444 l
1991 444 l
1991 444 l
1991 444 l
1991 444 l
1992 444 l
1992 444 l
1992 443 l
1993 443 l
1993 443 l
1993 443 l
1993 443 l
1994 443 l
1994 443 l
1994 443 l
1994 443 l
1995 443 l
1995 443 l
1995 443 l
1995 443 l
1996 443 l
1996 443 l
1996 443 l
1996 443 l
1997 443 l
1997 443 l
1997 443 l
1998 442 l
1998 442 l
1998 442 l
1998 442 l
1999 442 l
1999 442 l
1999 442 l
1999 442 l
2000 442 l
2000 442 l
2000 442 l
2000 442 l
2001 442 l
2001 442 l
2001 442 l
2001 442 l
2002 442 l
2002 441 l
2002 441 l
2003 441 l
2003 441 l
2003 441 l
2003 441 l
2004 441 l
2004 441 l
2004 441 l
2004 441 l
2005 441 l
2005 441 l
2005 441 l
2005 441 l
2006 440 l
2006 440 l
2006 440 l
2007 440 l
2007 440 l
2007 440 l
2007 440 l
stroke
2007 440 m
2007 440 m
2008 440 l
2008 440 l
2008 440 l
2008 440 l
2009 440 l
2009 440 l
2009 440 l
2009 439 l
2010 439 l
2010 439 l
2010 439 l
2010 439 l
2011 439 l
2011 439 l
2011 439 l
2012 439 l
2012 439 l
2012 439 l
2012 439 l
2013 439 l
2013 438 l
2013 438 l
2013 438 l
2014 438 l
2014 438 l
2014 438 l
2014 438 l
2015 438 l
2015 438 l
2015 438 l
2015 438 l
2016 438 l
2016 438 l
2016 437 l
2017 437 l
2017 437 l
2017 437 l
2017 437 l
2018 437 l
2018 437 l
2018 437 l
2018 437 l
2019 437 l
2019 437 l
2019 437 l
2019 436 l
2020 436 l
2020 436 l
2020 436 l
2021 436 l
2021 436 l
2021 436 l
2021 436 l
2022 436 l
2022 436 l
2022 436 l
2022 436 l
2023 436 l
2023 435 l
2023 435 l
2023 435 l
2024 435 l
2024 435 l
2024 435 l
2024 435 l
2025 435 l
2025 435 l
2025 435 l
2026 435 l
2026 435 l
2026 434 l
2026 434 l
2027 434 l
2027 434 l
2027 434 l
2027 434 l
2028 434 l
2028 434 l
2028 434 l
2028 434 l
2029 434 l
2029 434 l
2029 434 l
2029 433 l
2030 433 l
2030 433 l
2030 433 l
2031 433 l
2031 433 l
2031 433 l
2031 433 l
2032 433 l
2032 433 l
2032 433 l
2032 433 l
2033 433 l
2033 432 l
2033 432 l
2033 432 l
2034 432 l
2034 432 l
2034 432 l
2035 432 l
2035 432 l
2035 432 l
2035 432 l
2036 432 l
2036 432 l
2036 432 l
2036 432 l
2037 431 l
2037 431 l
2037 431 l
2037 431 l
2038 431 l
2038 431 l
2038 431 l
2038 431 l
2039 431 l
2039 431 l
2039 431 l
2040 431 l
2040 431 l
2040 431 l
2040 431 l
2041 430 l
2041 430 l
2041 430 l
2041 430 l
2042 430 l
2042 430 l
2042 430 l
2042 430 l
2043 430 l
2043 430 l
2043 430 l
2044 430 l
2044 430 l
2044 430 l
2044 430 l
2045 429 l
2045 429 l
2045 429 l
2045 429 l
2046 429 l
2046 429 l
2046 429 l
2046 429 l
2047 429 l
2047 429 l
2047 429 l
2047 429 l
2048 429 l
2048 429 l
2048 429 l
2049 429 l
2049 429 l
2049 428 l
2049 428 l
2050 428 l
2050 428 l
2050 428 l
2050 428 l
2051 428 l
2051 428 l
2051 428 l
2051 428 l
2052 428 l
2052 428 l
2052 428 l
2052 428 l
2053 428 l
2053 428 l
2053 428 l
2054 428 l
2054 428 l
2054 427 l
2054 427 l
2055 427 l
2055 427 l
2055 427 l
2055 427 l
2056 427 l
2056 427 l
2056 427 l
2056 427 l
2057 427 l
2057 427 l
2057 427 l
2058 427 l
2058 427 l
2058 427 l
2058 427 l
2059 427 l
2059 427 l
2059 427 l
2059 427 l
2060 426 l
2060 426 l
2060 426 l
2060 426 l
2061 426 l
2061 426 l
2061 426 l
2061 426 l
2062 426 l
2062 426 l
2062 426 l
2063 426 l
2063 426 l
2063 426 l
2063 426 l
2064 426 l
2064 426 l
2064 426 l
2064 426 l
2065 426 l
2065 426 l
2065 426 l
2065 426 l
2066 426 l
2066 426 l
2066 425 l
2066 425 l
2067 425 l
2067 425 l
2067 425 l
2068 425 l
2068 425 l
2068 425 l
2068 425 l
2069 425 l
2069 425 l
2069 425 l
2069 425 l
2070 425 l
2070 425 l
2070 425 l
2070 425 l
2071 425 l
2071 425 l
2071 425 l
2072 425 l
2072 425 l
2072 425 l
2072 425 l
2073 425 l
2073 425 l
2073 425 l
2073 425 l
2074 425 l
2074 425 l
2074 425 l
2074 425 l
2075 425 l
2075 424 l
2075 424 l
2075 424 l
2076 424 l
2076 424 l
2076 424 l
2077 424 l
2077 424 l
2077 424 l
2077 424 l
2078 424 l
2078 424 l
2078 424 l
2078 424 l
2079 424 l
2079 424 l
2079 424 l
2079 424 l
2080 424 l
2080 424 l
2080 424 l
2080 424 l
2081 424 l
2081 424 l
2081 424 l
2082 424 l
2082 424 l
2082 424 l
2082 424 l
2083 424 l
2083 424 l
2083 424 l
2083 424 l
2084 424 l
2084 424 l
2084 424 l
2084 424 l
2085 424 l
2085 424 l
2085 424 l
2086 424 l
2086 424 l
2086 424 l
2086 424 l
2087 424 l
2087 424 l
2087 424 l
2087 424 l
2088 423 l
2088 423 l
2088 423 l
2088 423 l
2089 423 l
2089 423 l
2089 423 l
2089 423 l
2090 423 l
2090 423 l
2090 423 l
2091 423 l
2091 423 l
2091 423 l
2091 423 l
2092 423 l
2092 423 l
2092 423 l
2092 423 l
2093 423 l
2093 423 l
2093 423 l
2093 423 l
2094 423 l
2094 423 l
2094 423 l
2095 423 l
2095 423 l
2095 423 l
2095 423 l
2096 423 l
2096 423 l
2096 423 l
2096 423 l
2097 423 l
2097 423 l
2097 423 l
2097 423 l
2098 423 l
2098 423 l
2098 423 l
2098 423 l
2099 423 l
2099 423 l
2099 423 l
2100 423 l
2100 423 l
2100 423 l
2100 423 l
2101 423 l
2101 423 l
2101 423 l
2101 423 l
2102 423 l
2102 423 l
2102 423 l
2102 423 l
2103 423 l
2103 423 l
2103 423 l
2103 423 l
2104 423 l
2104 423 l
2104 423 l
2105 423 l
2105 423 l
2105 423 l
2105 423 l
2106 423 l
2106 423 l
2106 423 l
2106 423 l
2107 423 l
2107 423 l
2107 423 l
2107 423 l
2108 423 l
2108 423 l
2108 423 l
2109 423 l
2109 423 l
2109 423 l
2109 423 l
2110 423 l
2110 423 l
2110 423 l
2110 423 l
2111 423 l
2111 423 l
2111 423 l
2111 423 l
2112 423 l
2112 423 l
2112 423 l
2112 423 l
2113 423 l
2113 423 l
2113 423 l
2114 423 l
2114 423 l
2114 423 l
2114 423 l
2115 423 l
2115 423 l
2115 423 l
2115 423 l
2116 423 l
2116 423 l
2116 423 l
2116 423 l
2117 423 l
2117 423 l
2117 423 l
2117 423 l
2118 423 l
2118 423 l
2118 423 l
2119 423 l
2119 423 l
2119 423 l
2119 423 l
2120 423 l
2120 423 l
2120 423 l
2120 423 l
2121 423 l
2121 423 l
2121 423 l
2121 423 l
2122 423 l
2122 423 l
2122 423 l
2123 423 l
2123 423 l
2123 423 l
2123 423 l
2124 423 l
2124 423 l
2124 423 l
2124 423 l
2125 423 l
2125 423 l
2125 423 l
2125 423 l
2126 423 l
2126 423 l
2126 423 l
2126 423 l
2127 423 l
2127 423 l
2127 423 l
2128 423 l
2128 423 l
2128 423 l
2128 423 l
2129 423 l
2129 423 l
2129 423 l
2129 423 l
2130 423 l
2130 423 l
2130 423 l
2130 423 l
2131 423 l
2131 423 l
2131 423 l
2131 423 l
2132 423 l
2132 423 l
2132 423 l
2133 423 l
2133 423 l
2133 423 l
2133 423 l
2134 423 l
2134 423 l
2134 423 l
2134 423 l
2135 423 l
2135 423 l
2135 423 l
2135 423 l
2136 423 l
2136 423 l
2136 423 l
2137 423 l
2137 423 l
2137 423 l
2137 423 l
2138 423 l
2138 423 l
2138 423 l
2138 423 l
2139 423 l
2139 423 l
2139 423 l
2139 423 l
2140 423 l
2140 423 l
2140 423 l
2140 423 l
2141 423 l
2141 423 l
2141 423 l
2142 423 l
2142 424 l
2142 424 l
2142 424 l
2143 424 l
2143 424 l
2143 424 l
2143 424 l
2144 424 l
2144 424 l
2144 424 l
2144 424 l
2145 424 l
2145 424 l
2145 424 l
2146 424 l
2146 424 l
2146 424 l
2146 424 l
2147 424 l
2147 424 l
2147 424 l
2147 424 l
2148 424 l
2148 424 l
2148 424 l
2148 424 l
2149 424 l
2149 424 l
2149 424 l
2149 424 l
2150 424 l
2150 424 l
2150 424 l
2151 424 l
2151 424 l
2151 424 l
2151 424 l
2152 424 l
2152 424 l
2152 424 l
2152 424 l
2153 424 l
2153 424 l
2153 424 l
2153 424 l
2154 424 l
2154 424 l
2154 424 l
2154 424 l
2155 424 l
2155 424 l
2155 425 l
2156 425 l
2156 425 l
2156 425 l
2156 425 l
2157 425 l
2157 425 l
2157 425 l
2157 425 l
2158 425 l
2158 425 l
2158 425 l
2158 425 l
2159 425 l
2159 425 l
2159 425 l
2160 425 l
2160 425 l
2160 425 l
2160 425 l
2161 425 l
2161 425 l
2161 425 l
2161 425 l
2162 425 l
2162 425 l
2162 425 l
2162 425 l
2163 425 l
2163 425 l
2163 425 l
2163 425 l
2164 425 l
2164 425 l
2164 425 l
2165 425 l
2165 426 l
2165 426 l
2165 426 l
2166 426 l
2166 426 l
2166 426 l
2166 426 l
2167 426 l
2167 426 l
2167 426 l
2167 426 l
2168 426 l
2168 426 l
2168 426 l
2168 426 l
2169 426 l
2169 426 l
2169 426 l
2170 426 l
2170 426 l
2170 426 l
2170 426 l
2171 426 l
2171 426 l
2171 426 l
2171 426 l
2172 426 l
2172 426 l
2172 426 l
2172 427 l
2173 427 l
2173 427 l
2173 427 l
2174 427 l
2174 427 l
2174 427 l
2174 427 l
2175 427 l
2175 427 l
2175 427 l
2175 427 l
2176 427 l
2176 427 l
2176 427 l
2176 427 l
2177 427 l
2177 427 l
2177 427 l
2177 427 l
2178 427 l
2178 427 l
2178 427 l
2179 427 l
2179 427 l
2179 428 l
2179 428 l
2180 428 l
2180 428 l
2180 428 l
2180 428 l
2181 428 l
2181 428 l
2181 428 l
2181 428 l
2182 428 l
2182 428 l
2182 428 l
2182 428 l
2183 428 l
2183 428 l
2183 428 l
2184 428 l
2184 428 l
2184 428 l
2184 428 l
2185 428 l
2185 428 l
2185 429 l
2185 429 l
2186 429 l
2186 429 l
2186 429 l
2186 429 l
2187 429 l
2187 429 l
2187 429 l
2188 429 l
2188 429 l
2188 429 l
2188 429 l
2189 429 l
2189 429 l
2189 429 l
2189 429 l
2190 429 l
2190 429 l
2190 429 l
2190 429 l
2191 429 l
2191 430 l
2191 430 l
2191 430 l
2192 430 l
2192 430 l
2192 430 l
2193 430 l
2193 430 l
2193 430 l
2193 430 l
2194 430 l
2194 430 l
2194 430 l
2194 430 l
2195 430 l
2195 430 l
2195 430 l
2195 430 l
2196 430 l
2196 430 l
2196 430 l
2197 431 l
2197 431 l
2197 431 l
2197 431 l
2198 431 l
2198 431 l
2198 431 l
2198 431 l
2199 431 l
2199 431 l
2199 431 l
2199 431 l
2200 431 l
2200 431 l
2200 431 l
2200 431 l
2201 431 l
2201 431 l
2201 431 l
2202 431 l
2202 431 l
2202 432 l
2202 432 l
2203 432 l
2203 432 l
2203 432 l
2203 432 l
2204 432 l
2204 432 l
2204 432 l
2204 432 l
2205 432 l
2205 432 l
2205 432 l
2205 432 l
2206 432 l
2206 432 l
2206 432 l
2207 432 l
2207 432 l
2207 432 l
2207 432 l
2208 433 l
2208 433 l
2208 433 l
2208 433 l
2209 433 l
2209 433 l
2209 433 l
2209 433 l
2210 433 l
2210 433 l
2210 433 l
2211 433 l
2211 433 l
2211 433 l
2211 433 l
2212 433 l
2212 433 l
2212 433 l
2212 433 l
2213 433 l
2213 433 l
2213 433 l
2213 433 l
2214 434 l
2214 434 l
2214 434 l
2214 434 l
2215 434 l
2215 434 l
2215 434 l
2216 434 l
2216 434 l
2216 434 l
2216 434 l
2217 434 l
2217 434 l
2217 434 l
2217 434 l
2218 434 l
2218 434 l
2218 434 l
2218 434 l
2219 434 l
stroke
2219 434 m
2219 434 m
2219 434 l
2219 434 l
2219 434 l
2220 434 l
2220 434 l
2220 434 l
2221 435 l
2221 435 l
2221 435 l
2221 435 l
2222 435 l
2222 435 l
2222 435 l
2222 435 l
2223 435 l
2223 435 l
2223 435 l
2223 435 l
2224 435 l
2224 435 l
2224 435 l
2225 435 l
2225 435 l
2225 435 l
2225 435 l
2226 435 l
2226 435 l
2226 435 l
2226 435 l
2227 435 l
2227 435 l
2227 435 l
2227 435 l
2228 435 l
2228 435 l
2228 435 l
2228 435 l
2229 435 l
2229 435 l
2229 435 l
2230 435 l
2230 435 l
2230 435 l
2230 436 l
2231 436 l
2231 436 l
2231 436 l
2231 436 l
2232 436 l
2232 436 l
2232 436 l
2232 436 l
2233 436 l
2233 436 l
2233 436 l
2233 436 l
2234 436 l
2234 436 l
2234 436 l
2235 436 l
2235 436 l
2235 436 l
2235 436 l
2236 436 l
2236 436 l
2236 436 l
2236 436 l
2237 436 l
2237 436 l
2237 436 l
2237 436 l
2238 436 l
2238 436 l
2238 436 l
2239 436 l
2239 436 l
2239 436 l
2239 436 l
2240 436 l
2240 436 l
2240 436 l
2240 436 l
2241 436 l
2241 436 l
2241 436 l
2241 436 l
2242 436 l
2242 436 l
2242 436 l
2242 436 l
2243 436 l
2243 436 l
2243 436 l
2244 436 l
2244 436 l
2244 436 l
2244 436 l
2245 436 l
2245 436 l
2245 436 l
2245 436 l
2246 436 l
2246 436 l
2246 436 l
2246 436 l
2247 436 l
2247 436 l
2247 436 l
2248 436 l
2248 436 l
2248 436 l
2248 436 l
2249 436 l
2249 436 l
2249 436 l
2249 436 l
2250 436 l
2250 436 l
2250 436 l
2250 436 l
2251 436 l
2251 436 l
2251 436 l
2251 436 l
2252 436 l
2252 436 l
2252 436 l
2253 436 l
2253 436 l
2253 435 l
2253 435 l
2254 435 l
2254 435 l
2254 435 l
2254 435 l
2255 435 l
2255 435 l
2255 435 l
2255 435 l
2256 435 l
2256 435 l
2256 435 l
2256 435 l
2257 435 l
2257 435 l
2257 435 l
2258 435 l
2258 435 l
2258 435 l
2258 435 l
2259 435 l
2259 435 l
2259 435 l
2259 435 l
2260 435 l
2260 435 l
2260 435 l
2260 435 l
2261 435 l
2261 435 l
2261 435 l
2262 435 l
2262 435 l
2262 435 l
2262 435 l
2263 435 l
2263 434 l
2263 434 l
2263 434 l
2264 434 l
2264 434 l
2264 434 l
2264 434 l
2265 434 l
2265 434 l
2265 434 l
2265 434 l
2266 434 l
2266 434 l
2266 434 l
2267 434 l
2267 434 l
2267 434 l
2267 434 l
2268 434 l
2268 434 l
2268 434 l
2268 434 l
2269 434 l
2269 434 l
2269 434 l
2269 434 l
2270 434 l
2270 433 l
2270 433 l
2270 433 l
2271 433 l
2271 433 l
2271 433 l
2272 433 l
2272 433 l
2272 433 l
2272 433 l
2273 433 l
2273 433 l
2273 433 l
2273 433 l
2274 433 l
2274 433 l
2274 433 l
2274 433 l
2275 433 l
2275 433 l
2275 433 l
2276 433 l
2276 432 l
2276 432 l
2276 432 l
2277 432 l
2277 432 l
2277 432 l
2277 432 l
2278 432 l
2278 432 l
2278 432 l
2278 432 l
2279 432 l
2279 432 l
2279 432 l
2279 432 l
2280 432 l
2280 432 l
2280 432 l
2281 432 l
2281 432 l
2281 432 l
2281 432 l
2282 431 l
2282 431 l
2282 431 l
2282 431 l
2283 431 l
2283 431 l
2283 431 l
2283 431 l
2284 431 l
2284 431 l
2284 431 l
2284 431 l
2285 431 l
2285 431 l
2285 431 l
2286 431 l
2286 431 l
2286 431 l
2286 431 l
2287 431 l
2287 431 l
2287 430 l
2287 430 l
2288 430 l
2288 430 l
2288 430 l
2288 430 l
2289 430 l
2289 430 l
2289 430 l
2290 430 l
2290 430 l
2290 430 l
2290 430 l
2291 430 l
2291 430 l
2291 430 l
2291 430 l
2292 430 l
2292 430 l
2292 430 l
2292 429 l
2293 429 l
2293 429 l
2293 429 l
2293 429 l
2294 429 l
2294 429 l
2294 429 l
2295 429 l
2295 429 l
2295 429 l
2295 429 l
2296 429 l
2296 429 l
2296 429 l
2296 429 l
2297 429 l
2297 429 l
2297 429 l
2297 429 l
2298 429 l
2298 429 l
2298 428 l
2299 428 l
2299 428 l
2299 428 l
2299 428 l
2300 428 l
2300 428 l
2300 428 l
2300 428 l
2301 428 l
2301 428 l
2301 428 l
2301 428 l
2302 428 l
2302 428 l
2302 428 l
2302 428 l
2303 428 l
2303 428 l
2303 428 l
2304 428 l
2304 428 l
2304 427 l
2304 427 l
2305 427 l
2305 427 l
2305 427 l
2305 427 l
2306 427 l
2306 427 l
2306 427 l
2306 427 l
2307 427 l
2307 427 l
2307 427 l
2307 427 l
2308 427 l
2308 427 l
2308 427 l
2309 427 l
2309 427 l
2309 427 l
2309 427 l
2310 427 l
2310 427 l
2310 427 l
2310 427 l
2311 426 l
2311 426 l
2311 426 l
2311 426 l
2312 426 l
2312 426 l
2312 426 l
2313 426 l
2313 426 l
2313 426 l
2313 426 l
2314 426 l
2314 426 l
2314 426 l
2314 426 l
2315 426 l
2315 426 l
2315 426 l
2315 426 l
2316 426 l
2316 426 l
2316 426 l
2316 426 l
2317 426 l
2317 426 l
2317 426 l
2318 426 l
2318 426 l
2318 425 l
2318 425 l
2319 425 l
2319 425 l
2319 425 l
2319 425 l
2320 425 l
2320 425 l
2320 425 l
2320 425 l
2321 425 l
2321 425 l
2321 425 l
2321 425 l
2322 425 l
2322 425 l
2322 425 l
2323 425 l
2323 425 l
2323 425 l
2323 425 l
2324 425 l
2324 425 l
2324 425 l
2324 425 l
2325 425 l
2325 425 l
2325 425 l
2325 425 l
2326 425 l
2326 425 l
2326 425 l
2327 425 l
2327 425 l
2327 424 l
2327 424 l
2328 424 l
2328 424 l
2328 424 l
2328 424 l
2329 424 l
2329 424 l
2329 424 l
2329 424 l
2330 424 l
2330 424 l
2330 424 l
2330 424 l
2331 424 l
2331 424 l
2331 424 l
2332 424 l
2332 424 l
2332 424 l
2332 424 l
2333 424 l
2333 424 l
2333 424 l
2333 424 l
2334 424 l
2334 424 l
2334 424 l
2334 424 l
2335 424 l
2335 424 l
2335 424 l
2335 424 l
2336 424 l
2336 424 l
2336 424 l
2337 424 l
2337 424 l
2337 424 l
2337 424 l
2338 424 l
2338 424 l
2338 424 l
2338 424 l
2339 424 l
2339 423 l
2339 423 l
2339 423 l
2340 423 l
2340 423 l
2340 423 l
2341 423 l
2341 423 l
2341 423 l
2341 423 l
2342 423 l
2342 423 l
2342 423 l
2342 423 l
2343 423 l
2343 423 l
2343 423 l
2343 423 l
2344 423 l
2344 423 l
2344 423 l
2344 423 l
2345 423 l
2345 423 l
2345 423 l
2346 423 l
2346 423 l
2346 423 l
2346 423 l
2347 423 l
2347 423 l
2347 423 l
2347 423 l
2348 423 l
2348 423 l
2348 423 l
2348 423 l
2349 423 l
2349 423 l
2349 423 l
2350 423 l
2350 423 l
2350 423 l
2350 423 l
2351 423 l
2351 423 l
2351 423 l
2351 423 l
2352 423 l
2352 423 l
2352 423 l
2352 423 l
2353 423 l
2353 423 l
2353 423 l
2353 423 l
2354 423 l
2354 423 l
2354 423 l
2355 423 l
2355 423 l
2355 423 l
2355 423 l
2356 423 l
2356 423 l
2356 423 l
2356 423 l
2357 423 l
2357 423 l
2357 423 l
2357 423 l
2358 423 l
2358 423 l
2358 423 l
2358 423 l
2359 423 l
2359 423 l
2359 423 l
2360 423 l
2360 423 l
2360 423 l
2360 422 l
2361 422 l
2361 422 l
2361 422 l
2361 422 l
2362 422 l
2362 422 l
2362 422 l
2362 422 l
2363 422 l
2363 422 l
2363 422 l
2364 422 l
2364 422 l
2364 422 l
2364 422 l
2365 422 l
2365 422 l
2365 422 l
2365 422 l
2366 422 l
2366 422 l
2366 422 l
2366 422 l
2367 422 l
2367 422 l
2367 422 l
2367 422 l
2368 422 l
2368 422 l
2368 422 l
2369 422 l
2369 422 l
2369 422 l
2369 422 l
2370 422 l
2370 422 l
2370 422 l
2370 422 l
2371 422 l
2371 422 l
2371 422 l
2371 422 l
2372 422 l
2372 422 l
2372 422 l
2372 422 l
2373 422 l
2373 422 l
2373 422 l
2374 422 l
2374 422 l
2374 422 l
2374 422 l
2375 422 l
2375 422 l
2375 422 l
2375 422 l
2376 422 l
2376 422 l
2376 422 l
2376 422 l
2377 422 l
2377 422 l
2377 422 l
2378 422 l
2378 422 l
2378 422 l
2378 422 l
2379 422 l
2379 422 l
2379 422 l
2379 422 l
2380 422 l
2380 422 l
2380 422 l
2380 422 l
2381 422 l
2381 422 l
2381 422 l
2381 422 l
2382 422 l
2382 422 l
2382 422 l
2383 422 l
2383 422 l
2383 422 l
2383 422 l
2384 422 l
2384 422 l
2384 422 l
2384 422 l
2385 422 l
2385 422 l
2385 422 l
2385 422 l
2386 422 l
2386 422 l
2386 422 l
2386 422 l
2387 422 l
2387 422 l
2387 422 l
2388 422 l
2388 422 l
2388 422 l
2388 422 l
2389 422 l
2389 422 l
2389 422 l
2389 422 l
2390 422 l
2390 422 l
2390 422 l
2390 422 l
2391 422 l
2391 422 l
2391 422 l
2392 422 l
2392 422 l
2392 422 l
2392 422 l
2393 422 l
2393 422 l
2393 422 l
2393 422 l
2394 422 l
2394 422 l
2394 422 l
2394 422 l
2395 422 l
2395 422 l
2395 422 l
2395 422 l
2396 422 l
2396 422 l
2396 422 l
2397 422 l
2397 422 l
2397 423 l
2397 423 l
2398 423 l
2398 423 l
2398 423 l
2398 423 l
2399 423 l
2399 423 l
2399 423 l
2399 423 l
2400 423 l
2400 423 l
2400 423 l
2401 423 l
2401 423 l
2401 423 l
2401 423 l
2402 423 l
2402 423 l
2402 423 l
2402 423 l
2403 423 l
2403 423 l
2403 423 l
2403 423 l
2404 423 l
2404 423 l
2404 423 l
2404 423 l
2405 423 l
2405 423 l
2405 423 l
2406 423 l
2406 423 l
2406 423 l
2406 423 l
2407 423 l
2407 423 l
2407 423 l
2407 423 l
2408 423 l
2408 423 l
2408 423 l
2408 423 l
2409 423 l
2409 423 l
2409 423 l
2409 423 l
2410 423 l
2410 423 l
2410 423 l
2411 423 l
2411 423 l
2411 423 l
2411 423 l
2412 423 l
2412 423 l
2412 423 l
2412 423 l
2413 423 l
2413 423 l
2413 423 l
2413 423 l
2414 423 l
2414 423 l
2414 423 l
2415 423 l
2415 423 l
2415 423 l
2415 423 l
2416 423 l
2416 423 l
2416 423 l
2416 423 l
2417 423 l
2417 423 l
2417 423 l
2417 423 l
2418 423 l
2418 423 l
2418 423 l
2418 423 l
2419 423 l
2419 423 l
2419 423 l
2420 424 l
2420 424 l
2420 424 l
2420 424 l
2421 424 l
2421 424 l
2421 424 l
2421 424 l
2422 424 l
2422 424 l
2422 424 l
2422 424 l
2423 424 l
2423 424 l
2423 424 l
2423 424 l
2424 424 l
2424 424 l
2424 424 l
2425 424 l
2425 424 l
2425 424 l
2425 424 l
2426 424 l
2426 424 l
2426 424 l
2426 424 l
2427 424 l
2427 424 l
2427 424 l
2427 424 l
2428 424 l
2428 424 l
2428 424 l
2429 424 l
2429 424 l
2429 424 l
2429 424 l
2430 424 l
2430 424 l
2430 424 l
stroke
2430 424 m
2430 424 m
2430 424 l
2431 424 l
2431 424 l
2431 424 l
2431 424 l
2432 424 l
2432 424 l
2432 424 l
2432 425 l
2433 425 l
2433 425 l
2433 425 l
2434 425 l
2434 425 l
2434 425 l
2434 425 l
2435 425 l
2435 425 l
2435 425 l
2435 425 l
2436 425 l
2436 425 l
2436 425 l
2436 425 l
2437 425 l
2437 425 l
2437 425 l
2437 425 l
2438 425 l
2438 425 l
2438 425 l
2439 425 l
2439 425 l
2439 425 l
2439 425 l
2440 425 l
2440 425 l
2440 425 l
2440 425 l
2441 425 l
2441 425 l
2441 425 l
2441 425 l
2442 425 l
2442 425 l
2442 425 l
2443 425 l
2443 426 l
2443 426 l
2443 426 l
2444 426 l
2444 426 l
2444 426 l
2444 426 l
2445 426 l
2445 426 l
2445 426 l
2445 426 l
2446 426 l
2446 426 l
2446 426 l
2446 426 l
2447 426 l
2447 426 l
2447 426 l
2448 426 l
2448 426 l
2448 426 l
2448 426 l
2449 426 l
2449 426 l
2449 426 l
2449 426 l
2450 426 l
2450 426 l
2450 426 l
2450 426 l
2451 426 l
2451 426 l
2451 426 l
2452 426 l
2452 427 l
2452 427 l
2452 427 l
2453 427 l
2453 427 l
2453 427 l
2453 427 l
2454 427 l
2454 427 l
2454 427 l
2454 427 l
2455 427 l
2455 427 l
2455 427 l
2455 427 l
2456 427 l
2456 427 l
2456 427 l
2457 427 l
2457 427 l
2457 427 l
2457 427 l
2458 427 l
2458 427 l
2458 427 l
2458 427 l
2459 427 l
2459 427 l
2459 427 l
2459 427 l
2460 427 l
2460 427 l
2460 428 l
2460 428 l
2461 428 l
2461 428 l
2461 428 l
2462 428 l
2462 428 l
2462 428 l
2462 428 l
2463 428 l
2463 428 l
2463 428 l
2463 428 l
2464 428 l
2464 428 l
2464 428 l
2464 428 l
2465 428 l
2465 428 l
2465 428 l
2466 428 l
2466 428 l
2466 428 l
2466 428 l
2467 428 l
2467 428 l
2467 428 l
2467 428 l
2468 428 l
2468 428 l
2468 428 l
2468 428 l
2469 429 l
2469 429 l
2469 429 l
2469 429 l
2470 429 l
2470 429 l
2470 429 l
2471 429 l
2471 429 l
2471 429 l
2471 429 l
2472 429 l
2472 429 l
2472 429 l
2472 429 l
2473 429 l
2473 429 l
2473 429 l
2473 429 l
2474 429 l
2474 429 l
2474 429 l
2474 429 l
2475 429 l
2475 429 l
2475 429 l
2476 429 l
2476 429 l
2476 429 l
2476 429 l
2477 429 l
2477 429 l
2477 429 l
2477 429 l
2478 429 l
2478 430 l
2478 430 l
2478 430 l
2479 430 l
2479 430 l
2479 430 l
2480 430 l
2480 430 l
2480 430 l
2480 430 l
2481 430 l
2481 430 l
2481 430 l
2481 430 l
2482 430 l
2482 430 l
2482 430 l
2482 430 l
2483 430 l
2483 430 l
2483 430 l
2483 430 l
2484 430 l
2484 430 l
2484 430 l
2485 430 l
2485 430 l
2485 430 l
2485 430 l
2486 430 l
2486 430 l
2486 430 l
2486 430 l
2487 430 l
2487 430 l
2487 430 l
2487 430 l
2488 430 l
2488 430 l
2488 430 l
2488 430 l
2489 430 l
2489 430 l
2489 430 l
2490 431 l
2490 431 l
2490 431 l
2490 431 l
2491 431 l
2491 431 l
2491 431 l
2491 431 l
2492 431 l
2492 431 l
2492 431 l
2492 431 l
2493 431 l
2493 431 l
2493 431 l
2494 431 l
2494 431 l
2494 431 l
2494 431 l
2495 431 l
2495 431 l
2495 431 l
2495 431 l
2496 431 l
2496 431 l
2496 431 l
2496 431 l
2497 431 l
2497 431 l
2497 431 l
2497 431 l
2498 431 l
2498 431 l
2498 431 l
2499 431 l
2499 431 l
2499 431 l
2499 431 l
2500 431 l
2500 431 l
2500 431 l
2500 431 l
2501 431 l
2501 431 l
2501 431 l
2501 431 l
2502 431 l
2502 431 l
2502 431 l
2503 431 l
2503 431 l
2503 431 l
2503 431 l
2504 431 l
2504 431 l
2504 431 l
2504 431 l
2505 431 l
2505 431 l
2505 431 l
2505 431 l
2506 431 l
2506 431 l
2506 431 l
2506 431 l
2507 431 l
2507 431 l
2507 431 l
2508 431 l
2508 431 l
2508 431 l
2508 431 l
2509 431 l
2509 431 l
2509 431 l
2509 431 l
2510 431 l
2510 431 l
2510 431 l
2510 431 l
2511 431 l
2511 431 l
2511 431 l
2511 431 l
2512 431 l
2512 431 l
2512 431 l
2513 431 l
2513 431 l
2513 431 l
2513 431 l
2514 431 l
2514 431 l
2514 431 l
2514 431 l
2515 431 l
2515 431 l
2515 431 l
2515 431 l
2516 431 l
2516 431 l
2516 431 l
2517 431 l
2517 431 l
2517 431 l
2517 431 l
2518 431 l
2518 431 l
2518 431 l
2518 431 l
2519 431 l
2519 431 l
2519 431 l
2519 431 l
2520 431 l
2520 431 l
2520 431 l
2520 431 l
2521 431 l
2521 431 l
2521 431 l
2522 431 l
2522 431 l
2522 431 l
2522 431 l
2523 431 l
2523 431 l
2523 430 l
2523 430 l
2524 430 l
2524 430 l
2524 430 l
2524 430 l
2525 430 l
2525 430 l
2525 430 l
2525 430 l
2526 430 l
2526 430 l
2526 430 l
2527 430 l
2527 430 l
2527 430 l
2527 430 l
2528 430 l
2528 430 l
2528 430 l
2528 430 l
2529 430 l
2529 430 l
2529 430 l
2529 430 l
2530 430 l
2530 430 l
2530 430 l
2531 430 l
2531 430 l
2531 430 l
2531 430 l
2532 430 l
2532 430 l
2532 430 l
2532 430 l
2533 430 l
2533 430 l
2533 430 l
2533 430 l
2534 430 l
2534 430 l
2534 430 l
2534 430 l
2535 429 l
2535 429 l
2535 429 l
2536 429 l
2536 429 l
2536 429 l
2536 429 l
2537 429 l
2537 429 l
2537 429 l
2537 429 l
2538 429 l
2538 429 l
2538 429 l
2538 429 l
2539 429 l
2539 429 l
2539 429 l
2539 429 l
2540 429 l
2540 429 l
2540 429 l
2541 429 l
2541 429 l
2541 429 l
2541 429 l
2542 429 l
2542 429 l
2542 429 l
2542 429 l
2543 429 l
2543 429 l
2543 429 l
2543 429 l
2544 429 l
2544 428 l
2544 428 l
2545 428 l
2545 428 l
2545 428 l
2545 428 l
2546 428 l
2546 428 l
2546 428 l
2546 428 l
2547 428 l
2547 428 l
2547 428 l
2547 428 l
2548 428 l
2548 428 l
2548 428 l
2548 428 l
2549 428 l
2549 428 l
2549 428 l
2550 428 l
2550 428 l
2550 428 l
2550 428 l
2551 428 l
2551 428 l
2551 428 l
2551 428 l
2552 428 l
2552 428 l
2552 427 l
2552 427 l
2553 427 l
2553 427 l
2553 427 l
2554 427 l
2554 427 l
2554 427 l
2554 427 l
2555 427 l
2555 427 l
2555 427 l
2555 427 l
2556 427 l
2556 427 l
2556 427 l
2556 427 l
2557 427 l
2557 427 l
2557 427 l
2557 427 l
2558 427 l
2558 427 l
2558 427 l
2559 427 l
2559 427 l
2559 427 l
2559 427 l
2560 427 l
2560 427 l
2560 427 l
2560 427 l
2561 426 l
2561 426 l
2561 426 l
2561 426 l
2562 426 l
2562 426 l
2562 426 l
2562 426 l
2563 426 l
2563 426 l
2563 426 l
2564 426 l
2564 426 l
2564 426 l
2564 426 l
2565 426 l
2565 426 l
2565 426 l
2565 426 l
2566 426 l
2566 426 l
2566 426 l
2566 426 l
2567 426 l
2567 426 l
2567 426 l
2568 426 l
2568 426 l
2568 426 l
2568 426 l
2569 426 l
2569 426 l
2569 426 l
2569 426 l
2570 425 l
2570 425 l
2570 425 l
2570 425 l
2571 425 l
2571 425 l
2571 425 l
2571 425 l
2572 425 l
2572 425 l
2572 425 l
2573 425 l
2573 425 l
2573 425 l
2573 425 l
2574 425 l
2574 425 l
2574 425 l
2574 425 l
2575 425 l
2575 425 l
2575 425 l
2575 425 l
2576 425 l
2576 425 l
2576 425 l
2576 425 l
2577 425 l
2577 425 l
2577 425 l
2578 425 l
2578 425 l
2578 425 l
2578 425 l
2579 425 l
2579 425 l
2579 425 l
2579 425 l
2580 424 l
2580 424 l
2580 424 l
2580 424 l
2581 424 l
2581 424 l
2581 424 l
2582 424 l
2582 424 l
2582 424 l
2582 424 l
2583 424 l
2583 424 l
2583 424 l
2583 424 l
2584 424 l
2584 424 l
2584 424 l
2584 424 l
2585 424 l
2585 424 l
2585 424 l
2585 424 l
2586 424 l
2586 424 l
2586 424 l
2587 424 l
2587 424 l
2587 424 l
2587 424 l
2588 424 l
2588 424 l
2588 424 l
2588 424 l
2589 424 l
2589 424 l
2589 424 l
2589 424 l
2590 424 l
2590 424 l
2590 424 l
2590 424 l
2591 424 l
2591 424 l
2591 424 l
2592 424 l
2592 423 l
2592 423 l
2592 423 l
2593 423 l
2593 423 l
2593 423 l
2593 423 l
2594 423 l
2594 423 l
2594 423 l
2594 423 l
2595 423 l
2595 423 l
2595 423 l
2596 423 l
2596 423 l
2596 423 l
2596 423 l
2597 423 l
2597 423 l
2597 423 l
2597 423 l
2598 423 l
2598 423 l
2598 423 l
2598 423 l
2599 423 l
2599 423 l
2599 423 l
2599 423 l
2600 423 l
2600 423 l
2600 423 l
2601 423 l
2601 423 l
2601 423 l
2601 423 l
2602 423 l
2602 423 l
2602 423 l
2602 423 l
2603 423 l
2603 423 l
2603 423 l
2603 423 l
2604 423 l
2604 423 l
2604 423 l
2605 423 l
2605 423 l
2605 423 l
2605 423 l
2606 423 l
2606 423 l
2606 423 l
2606 423 l
2607 423 l
2607 423 l
2607 423 l
2607 423 l
2608 423 l
2608 423 l
2608 423 l
2608 423 l
2609 423 l
2609 423 l
2609 423 l
2610 423 l
2610 423 l
2610 423 l
2610 422 l
2611 422 l
2611 422 l
2611 422 l
2611 422 l
2612 422 l
2612 422 l
2612 422 l
2612 422 l
2613 422 l
2613 422 l
2613 422 l
2613 422 l
2614 422 l
2614 422 l
2614 422 l
2615 422 l
2615 422 l
2615 422 l
2615 422 l
2616 422 l
2616 422 l
2616 422 l
2616 422 l
2617 422 l
2617 422 l
2617 422 l
2617 422 l
2618 422 l
2618 422 l
2618 422 l
2619 422 l
2619 422 l
2619 422 l
2619 422 l
2620 422 l
2620 422 l
2620 422 l
2620 422 l
2621 422 l
2621 422 l
2621 422 l
2621 422 l
2622 422 l
2622 422 l
2622 422 l
2622 422 l
2623 422 l
2623 422 l
2623 422 l
2624 422 l
2624 422 l
2624 422 l
2624 422 l
2625 422 l
2625 422 l
2625 422 l
2625 422 l
2626 422 l
2626 422 l
2626 422 l
2626 422 l
2627 422 l
2627 422 l
2627 422 l
2627 422 l
2628 422 l
2628 422 l
2628 422 l
2629 422 l
2629 422 l
2629 422 l
2629 422 l
2630 422 l
2630 422 l
2630 422 l
2630 422 l
2631 422 l
2631 422 l
2631 422 l
2631 422 l
2632 422 l
2632 422 l
2632 422 l
2633 422 l
2633 422 l
2633 422 l
2633 422 l
2634 422 l
2634 422 l
2634 422 l
2634 422 l
2635 422 l
2635 422 l
2635 422 l
2635 422 l
2636 422 l
2636 422 l
2636 422 l
2636 422 l
2637 422 l
2637 422 l
2637 422 l
2638 422 l
2638 422 l
2638 422 l
2638 422 l
2639 422 l
2639 422 l
2639 422 l
2639 422 l
2640 422 l
2640 422 l
2640 422 l
2640 422 l
2641 422 l
2641 422 l
2641 422 l
stroke
1.000000 0.000000 0.000000 setrgbcolor
[12 15] 0 setdash
528 2030 m
528 2029 l
528 2029 l
528 2029 l
529 2028 l
529 2028 l
529 2027 l
529 2027 l
530 2026 l
530 2025 l
530 2024 l
530 2023 l
531 2022 l
531 2021 l
531 2020 l
531 2019 l
532 2018 l
532 2017 l
532 2016 l
533 2015 l
533 2014 l
533 2014 l
533 2013 l
534 2012 l
534 2011 l
534 2010 l
534 2009 l
535 2009 l
535 2008 l
535 2007 l
535 2007 l
536 2006 l
536 2006 l
536 2005 l
536 2005 l
537 2004 l
537 2004 l
537 2004 l
538 2003 l
538 2003 l
538 2003 l
538 2003 l
539 2003 l
539 2003 l
539 2003 l
539 2003 l
540 2003 l
540 2003 l
540 2003 l
540 2003 l
541 2003 l
541 2003 l
541 2002 l
542 2002 l
542 2002 l
542 2002 l
542 2002 l
543 2002 l
543 2001 l
543 2001 l
543 2001 l
544 2000 l
544 1999 l
544 1999 l
544 1998 l
545 1997 l
545 1996 l
545 1995 l
545 1993 l
546 1992 l
546 1990 l
546 1988 l
547 1986 l
547 1984 l
547 1981 l
547 1979 l
548 1976 l
548 1972 l
548 1969 l
548 1965 l
549 1961 l
549 1957 l
549 1953 l
549 1948 l
550 1943 l
550 1937 l
550 1931 l
550 1925 l
551 1919 l
551 1912 l
551 1905 l
552 1898 l
552 1890 l
552 1882 l
552 1873 l
553 1864 l
553 1855 l
553 1845 l
553 1835 l
554 1824 l
554 1813 l
554 1802 l
554 1790 l
555 1778 l
555 1766 l
555 1753 l
556 1740 l
556 1726 l
556 1712 l
556 1698 l
557 1683 l
557 1668 l
557 1652 l
557 1637 l
558 1620 l
558 1604 l
558 1587 l
558 1570 l
559 1553 l
559 1535 l
559 1517 l
559 1499 l
560 1481 l
560 1462 l
560 1443 l
561 1425 l
561 1405 l
561 1386 l
561 1367 l
562 1347 l
562 1327 l
562 1308 l
562 1288 l
563 1268 l
563 1248 l
563 1229 l
563 1209 l
564 1189 l
564 1169 l
564 1149 l
564 1130 l
565 1110 l
565 1091 l
565 1072 l
566 1053 l
566 1034 l
566 1015 l
566 997 l
567 978 l
567 960 l
567 943 l
567 925 l
568 908 l
568 891 l
568 874 l
568 858 l
569 842 l
569 826 l
569 811 l
570 796 l
570 781 l
570 766 l
570 752 l
571 739 l
571 725 l
571 712 l
571 700 l
572 688 l
572 676 l
572 664 l
572 653 l
573 642 l
573 632 l
573 622 l
573 612 l
574 603 l
574 594 l
574 585 l
575 577 l
575 569 l
575 561 l
575 553 l
576 546 l
576 539 l
576 533 l
576 527 l
577 521 l
577 515 l
577 510 l
577 505 l
578 500 l
578 495 l
578 490 l
579 486 l
579 482 l
579 478 l
579 475 l
580 471 l
580 468 l
580 465 l
580 462 l
581 459 l
581 457 l
581 454 l
581 452 l
582 450 l
582 448 l
582 446 l
582 444 l
583 443 l
583 441 l
583 439 l
584 438 l
584 437 l
584 436 l
584 434 l
585 433 l
585 432 l
585 431 l
585 431 l
586 430 l
586 429 l
586 428 l
586 428 l
587 427 l
587 426 l
587 426 l
587 425 l
588 425 l
588 425 l
588 424 l
589 424 l
589 423 l
589 423 l
589 423 l
590 423 l
590 422 l
590 422 l
590 422 l
591 422 l
591 422 l
591 421 l
591 421 l
592 421 l
592 421 l
592 421 l
593 421 l
593 421 l
593 421 l
593 420 l
594 420 l
594 420 l
594 420 l
594 420 l
595 420 l
595 420 l
595 420 l
595 420 l
596 420 l
596 420 l
596 420 l
596 420 l
597 420 l
597 420 l
597 420 l
598 420 l
598 420 l
598 420 l
598 420 l
599 420 l
599 420 l
599 420 l
599 420 l
600 420 l
600 420 l
600 420 l
600 420 l
601 420 l
601 420 l
601 420 l
601 420 l
602 420 l
602 420 l
602 420 l
603 420 l
603 420 l
603 420 l
603 420 l
604 420 l
604 420 l
604 420 l
604 420 l
605 420 l
605 420 l
605 420 l
605 420 l
606 420 l
606 420 l
606 420 l
607 420 l
607 420 l
607 420 l
607 420 l
608 420 l
608 420 l
608 420 l
608 420 l
609 420 l
609 420 l
609 420 l
609 420 l
610 420 l
610 420 l
610 420 l
610 420 l
611 420 l
611 420 l
611 420 l
612 420 l
612 420 l
612 420 l
612 420 l
613 420 l
613 420 l
613 420 l
613 420 l
614 420 l
614 420 l
614 420 l
614 420 l
615 420 l
615 420 l
615 420 l
615 420 l
616 420 l
616 420 l
616 420 l
617 420 l
617 420 l
617 420 l
617 420 l
618 420 l
618 420 l
618 420 l
618 420 l
619 420 l
619 420 l
619 420 l
619 420 l
620 420 l
620 420 l
620 420 l
621 420 l
621 420 l
621 420 l
621 420 l
622 420 l
622 420 l
622 420 l
622 420 l
623 420 l
623 420 l
623 420 l
623 420 l
624 420 l
624 420 l
624 420 l
624 420 l
625 420 l
625 420 l
625 420 l
626 420 l
626 420 l
626 420 l
626 420 l
627 420 l
627 420 l
627 420 l
627 420 l
628 420 l
628 420 l
628 420 l
628 420 l
629 420 l
629 420 l
629 420 l
630 420 l
630 420 l
630 420 l
630 420 l
631 420 l
631 420 l
631 420 l
631 420 l
632 420 l
632 420 l
632 420 l
632 420 l
633 420 l
633 420 l
633 420 l
633 420 l
634 420 l
634 420 l
634 420 l
635 420 l
635 420 l
635 420 l
635 420 l
636 420 l
636 420 l
636 420 l
636 420 l
637 420 l
637 420 l
637 420 l
637 420 l
638 420 l
638 420 l
638 420 l
638 420 l
639 420 l
639 420 l
639 420 l
640 420 l
640 420 l
640 420 l
640 420 l
641 420 l
641 420 l
641 420 l
641 420 l
642 420 l
642 420 l
642 420 l
642 420 l
643 420 l
643 420 l
643 420 l
644 420 l
644 420 l
644 420 l
644 420 l
645 420 l
645 420 l
645 420 l
645 420 l
646 420 l
646 420 l
646 420 l
646 420 l
647 420 l
647 420 l
647 420 l
647 420 l
648 420 l
648 420 l
648 420 l
649 420 l
649 420 l
649 420 l
649 420 l
650 420 l
650 420 l
650 420 l
650 420 l
651 420 l
651 420 l
651 420 l
651 420 l
652 420 l
652 420 l
652 420 l
652 420 l
653 420 l
653 420 l
653 420 l
654 420 l
654 420 l
654 420 l
654 420 l
655 420 l
655 420 l
655 420 l
655 420 l
656 420 l
656 420 l
656 420 l
656 420 l
657 420 l
657 420 l
657 420 l
658 420 l
658 420 l
658 420 l
658 420 l
659 420 l
659 420 l
659 420 l
659 420 l
660 420 l
660 420 l
660 420 l
660 420 l
661 420 l
661 420 l
661 420 l
661 420 l
662 420 l
662 420 l
662 420 l
663 420 l
663 420 l
663 420 l
663 420 l
664 420 l
664 420 l
664 420 l
664 420 l
665 420 l
665 420 l
665 420 l
665 420 l
666 420 l
666 420 l
666 420 l
666 420 l
667 420 l
667 420 l
667 420 l
668 420 l
668 420 l
668 420 l
668 420 l
669 420 l
669 420 l
669 420 l
669 420 l
670 420 l
670 420 l
670 420 l
670 420 l
671 420 l
671 420 l
671 420 l
672 420 l
672 420 l
672 420 l
672 420 l
673 420 l
673 420 l
673 420 l
673 420 l
674 420 l
674 420 l
674 420 l
674 420 l
675 420 l
675 420 l
675 420 l
675 420 l
676 420 l
676 420 l
676 420 l
677 420 l
677 420 l
677 420 l
677 420 l
678 420 l
678 420 l
678 420 l
678 420 l
679 420 l
679 420 l
679 420 l
679 420 l
680 420 l
680 420 l
680 420 l
681 420 l
681 420 l
681 420 l
681 420 l
682 420 l
682 420 l
682 420 l
682 420 l
683 420 l
683 420 l
683 420 l
683 420 l
684 420 l
684 420 l
684 421 l
684 421 l
685 421 l
685 421 l
685 421 l
686 421 l
686 421 l
686 421 l
686 421 l
687 421 l
687 422 l
687 422 l
687 422 l
688 422 l
688 422 l
688 422 l
688 423 l
689 423 l
689 423 l
689 423 l
689 424 l
690 424 l
690 424 l
690 425 l
691 425 l
691 425 l
691 426 l
691 426 l
692 427 l
692 427 l
692 428 l
692 428 l
693 429 l
693 429 l
693 430 l
693 431 l
694 431 l
694 432 l
694 433 l
695 434 l
695 435 l
695 436 l
695 437 l
696 438 l
696 439 l
696 440 l
696 441 l
697 442 l
697 444 l
697 445 l
697 447 l
698 448 l
698 450 l
698 452 l
698 454 l
699 455 l
699 457 l
699 459 l
700 462 l
700 464 l
700 466 l
700 469 l
701 471 l
701 474 l
701 477 l
701 480 l
702 483 l
702 486 l
702 489 l
702 493 l
703 496 l
703 500 l
703 504 l
703 507 l
704 511 l
704 516 l
704 520 l
705 524 l
705 529 l
705 534 l
705 539 l
706 544 l
706 549 l
706 554 l
706 560 l
707 565 l
707 571 l
707 577 l
707 583 l
708 589 l
708 596 l
708 602 l
709 609 l
709 615 l
709 622 l
709 629 l
710 636 l
710 644 l
710 651 l
710 659 l
711 666 l
711 674 l
711 682 l
711 690 l
712 698 l
712 706 l
712 714 l
712 722 l
713 730 l
713 739 l
713 747 l
714 756 l
714 764 l
714 772 l
714 781 l
715 789 l
715 798 l
715 807 l
715 815 l
716 823 l
716 832 l
716 840 l
716 849 l
717 857 l
717 865 l
717 873 l
717 881 l
718 889 l
718 897 l
718 905 l
719 912 l
719 920 l
719 927 l
719 934 l
720 941 l
720 948 l
720 954 l
720 961 l
721 967 l
721 973 l
721 979 l
721 985 l
722 990 l
722 995 l
722 1000 l
723 1005 l
723 1009 l
723 1013 l
723 1017 l
724 1021 l
724 1024 l
724 1027 l
724 1030 l
725 1033 l
725 1035 l
725 1037 l
725 1039 l
726 1041 l
726 1042 l
726 1043 l
726 1043 l
727 1044 l
727 1044 l
727 1044 l
728 1044 l
728 1043 l
728 1042 l
728 1041 l
729 1039 l
729 1038 l
729 1036 l
729 1033 l
730 1031 l
730 1028 l
730 1025 l
730 1022 l
731 1019 l
731 1015 l
731 1012 l
732 1008 l
732 1004 l
732 999 l
732 995 l
733 990 l
733 985 l
733 980 l
733 975 l
734 970 l
734 964 l
734 959 l
734 953 l
735 947 l
735 941 l
735 935 l
735 929 l
736 923 l
736 917 l
736 910 l
737 904 l
737 897 l
737 891 l
737 884 l
738 878 l
738 871 l
738 864 l
738 858 l
739 851 l
739 844 l
stroke
739 844 m
739 844 m
739 837 l
739 831 l
740 824 l
740 817 l
740 810 l
740 804 l
741 797 l
741 790 l
741 784 l
742 777 l
742 771 l
742 764 l
742 758 l
743 751 l
743 745 l
743 739 l
743 733 l
744 726 l
744 720 l
744 714 l
744 708 l
745 702 l
745 697 l
745 691 l
746 685 l
746 680 l
746 674 l
746 669 l
747 663 l
747 658 l
747 653 l
747 648 l
748 643 l
748 638 l
748 633 l
748 628 l
749 623 l
749 619 l
749 614 l
749 610 l
750 605 l
750 601 l
750 597 l
751 593 l
751 589 l
751 585 l
751 581 l
752 577 l
752 574 l
752 570 l
752 566 l
753 563 l
753 559 l
753 556 l
753 553 l
754 550 l
754 547 l
754 544 l
754 541 l
755 538 l
755 535 l
755 532 l
756 529 l
756 527 l
756 524 l
756 522 l
757 519 l
757 517 l
757 515 l
757 512 l
758 510 l
758 508 l
758 506 l
758 504 l
759 502 l
759 500 l
759 498 l
760 496 l
760 494 l
760 492 l
760 491 l
761 489 l
761 487 l
761 486 l
761 484 l
762 483 l
762 481 l
762 480 l
762 479 l
763 477 l
763 476 l
763 475 l
763 473 l
764 472 l
764 471 l
764 470 l
765 469 l
765 468 l
765 467 l
765 466 l
766 465 l
766 464 l
766 463 l
766 462 l
767 461 l
767 460 l
767 459 l
767 458 l
768 457 l
768 457 l
768 456 l
768 455 l
769 454 l
769 454 l
769 453 l
770 452 l
770 452 l
770 451 l
770 451 l
771 450 l
771 449 l
771 449 l
771 448 l
772 448 l
772 447 l
772 447 l
772 446 l
773 446 l
773 445 l
773 445 l
774 444 l
774 444 l
774 444 l
774 443 l
775 443 l
775 442 l
775 442 l
775 442 l
776 441 l
776 441 l
776 441 l
776 440 l
777 440 l
777 440 l
777 440 l
777 439 l
778 439 l
778 439 l
778 438 l
779 438 l
779 438 l
779 438 l
779 438 l
780 437 l
780 437 l
780 437 l
780 437 l
781 436 l
781 436 l
781 436 l
781 436 l
782 436 l
782 436 l
782 435 l
783 435 l
783 435 l
783 435 l
783 435 l
784 435 l
784 435 l
784 434 l
784 434 l
785 434 l
785 434 l
785 434 l
785 434 l
786 434 l
786 434 l
786 434 l
786 433 l
787 433 l
787 433 l
787 433 l
788 433 l
788 433 l
788 433 l
788 433 l
789 433 l
789 433 l
789 433 l
789 433 l
790 433 l
790 433 l
790 433 l
790 433 l
791 433 l
791 432 l
791 432 l
791 432 l
792 432 l
792 432 l
792 432 l
793 432 l
793 432 l
793 432 l
793 432 l
794 432 l
794 432 l
794 432 l
794 432 l
795 432 l
795 432 l
795 432 l
795 432 l
796 432 l
796 432 l
796 433 l
797 433 l
797 433 l
797 433 l
797 433 l
798 433 l
798 433 l
798 433 l
798 433 l
799 433 l
799 433 l
799 433 l
799 433 l
800 433 l
800 433 l
800 433 l
800 433 l
801 433 l
801 434 l
801 434 l
802 434 l
802 434 l
802 434 l
802 434 l
803 434 l
803 434 l
803 434 l
803 434 l
804 435 l
804 435 l
804 435 l
804 435 l
805 435 l
805 435 l
805 435 l
805 435 l
806 436 l
806 436 l
806 436 l
807 436 l
807 436 l
807 436 l
807 437 l
808 437 l
808 437 l
808 437 l
808 437 l
809 437 l
809 438 l
809 438 l
809 438 l
810 438 l
810 439 l
810 439 l
811 439 l
811 439 l
811 439 l
811 440 l
812 440 l
812 440 l
812 440 l
812 441 l
813 441 l
813 441 l
813 442 l
813 442 l
814 442 l
814 442 l
814 443 l
814 443 l
815 443 l
815 444 l
815 444 l
816 444 l
816 445 l
816 445 l
816 446 l
817 446 l
817 446 l
817 447 l
817 447 l
818 448 l
818 448 l
818 448 l
818 449 l
819 449 l
819 450 l
819 450 l
819 451 l
820 451 l
820 452 l
820 452 l
821 453 l
821 453 l
821 454 l
821 454 l
822 455 l
822 455 l
822 456 l
822 456 l
823 457 l
823 458 l
823 458 l
823 459 l
824 460 l
824 460 l
824 461 l
825 462 l
825 462 l
825 463 l
825 464 l
826 464 l
826 465 l
826 466 l
826 467 l
827 467 l
827 468 l
827 469 l
827 470 l
828 471 l
828 472 l
828 472 l
828 473 l
829 474 l
829 475 l
829 476 l
830 477 l
830 478 l
830 479 l
830 480 l
831 481 l
831 482 l
831 483 l
831 484 l
832 485 l
832 486 l
832 487 l
832 488 l
833 489 l
833 490 l
833 492 l
834 493 l
834 494 l
834 495 l
834 496 l
835 498 l
835 499 l
835 500 l
835 501 l
836 503 l
836 504 l
836 505 l
836 507 l
837 508 l
837 510 l
837 511 l
837 512 l
838 514 l
838 515 l
838 517 l
839 518 l
839 520 l
839 521 l
839 523 l
840 524 l
840 526 l
840 528 l
840 529 l
841 531 l
841 533 l
841 534 l
841 536 l
842 538 l
842 539 l
842 541 l
842 543 l
843 545 l
843 546 l
843 548 l
844 550 l
844 552 l
844 554 l
844 555 l
845 557 l
845 559 l
845 561 l
845 563 l
846 565 l
846 567 l
846 569 l
846 571 l
847 573 l
847 575 l
847 577 l
848 579 l
848 581 l
848 583 l
848 585 l
849 587 l
849 589 l
849 591 l
849 593 l
850 595 l
850 597 l
850 599 l
850 601 l
851 604 l
851 606 l
851 608 l
851 610 l
852 612 l
852 614 l
852 616 l
853 619 l
853 621 l
853 623 l
853 625 l
854 627 l
854 629 l
854 631 l
854 634 l
855 636 l
855 638 l
855 640 l
855 642 l
856 644 l
856 647 l
856 649 l
856 651 l
857 653 l
857 655 l
857 657 l
858 659 l
858 661 l
858 664 l
858 666 l
859 668 l
859 670 l
859 672 l
859 674 l
860 676 l
860 678 l
860 680 l
860 682 l
861 684 l
861 686 l
861 688 l
862 690 l
862 692 l
862 694 l
862 696 l
863 698 l
863 700 l
863 702 l
863 704 l
864 705 l
864 707 l
864 709 l
864 711 l
865 713 l
865 714 l
865 716 l
865 718 l
866 720 l
866 721 l
866 723 l
867 725 l
867 726 l
867 728 l
867 729 l
868 731 l
868 733 l
868 734 l
868 736 l
869 737 l
869 739 l
869 740 l
869 741 l
870 743 l
870 744 l
870 746 l
870 747 l
871 748 l
871 749 l
871 751 l
872 752 l
872 753 l
872 754 l
872 755 l
873 757 l
873 758 l
873 759 l
873 760 l
874 761 l
874 762 l
874 763 l
874 764 l
875 765 l
875 766 l
875 766 l
876 767 l
876 768 l
876 769 l
876 770 l
877 771 l
877 771 l
877 772 l
877 773 l
878 773 l
878 774 l
878 775 l
878 775 l
879 776 l
879 776 l
879 777 l
879 777 l
880 778 l
880 778 l
880 779 l
881 779 l
881 780 l
881 780 l
881 781 l
882 781 l
882 781 l
882 781 l
882 782 l
883 782 l
883 782 l
883 783 l
883 783 l
884 783 l
884 783 l
884 783 l
885 783 l
885 784 l
885 784 l
885 784 l
886 784 l
886 784 l
886 784 l
886 784 l
887 784 l
887 784 l
887 784 l
887 784 l
888 784 l
888 784 l
888 784 l
888 784 l
889 784 l
889 783 l
889 783 l
890 783 l
890 783 l
890 783 l
890 783 l
891 783 l
891 782 l
891 782 l
891 782 l
892 782 l
892 782 l
892 781 l
892 781 l
893 781 l
893 781 l
893 780 l
893 780 l
894 780 l
894 780 l
894 779 l
895 779 l
895 779 l
895 778 l
895 778 l
896 778 l
896 777 l
896 777 l
896 777 l
897 776 l
897 776 l
897 776 l
897 775 l
898 775 l
898 775 l
898 774 l
899 774 l
899 774 l
899 773 l
899 773 l
900 773 l
900 772 l
900 772 l
900 771 l
901 771 l
901 771 l
901 770 l
901 770 l
902 770 l
902 769 l
902 769 l
902 768 l
903 768 l
903 768 l
903 767 l
904 767 l
904 767 l
904 766 l
904 766 l
905 766 l
905 765 l
905 765 l
905 765 l
906 764 l
906 764 l
906 764 l
906 763 l
907 763 l
907 763 l
907 762 l
907 762 l
908 762 l
908 761 l
908 761 l
909 761 l
909 760 l
909 760 l
909 760 l
910 759 l
910 759 l
910 759 l
910 758 l
911 758 l
911 758 l
911 758 l
911 757 l
912 757 l
912 757 l
912 757 l
913 756 l
913 756 l
913 756 l
913 756 l
914 755 l
914 755 l
914 755 l
914 755 l
915 754 l
915 754 l
915 754 l
915 754 l
916 754 l
916 753 l
916 753 l
916 753 l
917 753 l
917 753 l
917 752 l
918 752 l
918 752 l
918 752 l
918 752 l
919 752 l
919 751 l
919 751 l
919 751 l
920 751 l
920 751 l
920 751 l
920 751 l
921 750 l
921 750 l
921 750 l
921 750 l
922 750 l
922 750 l
922 750 l
923 750 l
923 749 l
923 749 l
923 749 l
924 749 l
924 749 l
924 749 l
924 749 l
925 749 l
925 749 l
925 748 l
925 748 l
926 748 l
926 748 l
926 748 l
927 748 l
927 748 l
927 748 l
927 748 l
928 748 l
928 748 l
928 748 l
928 747 l
929 747 l
929 747 l
929 747 l
929 747 l
930 747 l
930 747 l
930 747 l
930 747 l
931 747 l
931 747 l
931 746 l
932 746 l
932 746 l
932 746 l
932 746 l
933 746 l
933 746 l
933 746 l
933 746 l
934 745 l
934 745 l
934 745 l
934 745 l
935 745 l
935 745 l
935 745 l
936 744 l
936 744 l
936 744 l
936 744 l
937 744 l
937 744 l
937 743 l
937 743 l
938 743 l
938 743 l
938 743 l
938 742 l
939 742 l
939 742 l
939 742 l
939 741 l
940 741 l
940 741 l
940 741 l
941 740 l
941 740 l
941 740 l
941 739 l
942 739 l
942 739 l
942 738 l
942 738 l
943 738 l
943 737 l
943 737 l
943 736 l
944 736 l
944 736 l
944 735 l
944 735 l
945 734 l
945 734 l
945 733 l
946 733 l
946 732 l
946 732 l
946 731 l
947 731 l
947 730 l
947 730 l
947 729 l
948 728 l
948 728 l
948 727 l
948 727 l
949 726 l
949 725 l
949 725 l
950 724 l
950 723 l
950 722 l
950 722 l
stroke
950 722 m
950 722 m
951 721 l
951 720 l
951 719 l
951 719 l
952 718 l
952 717 l
952 716 l
952 715 l
953 714 l
953 714 l
953 713 l
953 712 l
954 711 l
954 710 l
954 709 l
955 708 l
955 707 l
955 706 l
955 705 l
956 704 l
956 703 l
956 702 l
956 701 l
957 700 l
957 699 l
957 697 l
957 696 l
958 695 l
958 694 l
958 693 l
958 692 l
959 690 l
959 689 l
959 688 l
960 687 l
960 685 l
960 684 l
960 683 l
961 682 l
961 680 l
961 679 l
961 678 l
962 676 l
962 675 l
962 673 l
962 672 l
963 671 l
963 669 l
963 668 l
964 666 l
964 665 l
964 663 l
964 662 l
965 660 l
965 659 l
965 657 l
965 656 l
966 654 l
966 653 l
966 651 l
966 650 l
967 648 l
967 647 l
967 645 l
967 643 l
968 642 l
968 640 l
968 639 l
969 637 l
969 635 l
969 634 l
969 632 l
970 631 l
970 629 l
970 627 l
970 626 l
971 624 l
971 622 l
971 621 l
971 619 l
972 617 l
972 616 l
972 614 l
972 612 l
973 611 l
973 609 l
973 607 l
974 606 l
974 604 l
974 602 l
974 601 l
975 599 l
975 597 l
975 596 l
975 594 l
976 592 l
976 590 l
976 589 l
976 587 l
977 585 l
977 584 l
977 582 l
978 580 l
978 579 l
978 577 l
978 576 l
979 574 l
979 572 l
979 571 l
979 569 l
980 567 l
980 566 l
980 564 l
980 563 l
981 561 l
981 559 l
981 558 l
981 556 l
982 555 l
982 553 l
982 552 l
983 550 l
983 548 l
983 547 l
983 545 l
984 544 l
984 542 l
984 541 l
984 539 l
985 538 l
985 536 l
985 535 l
985 534 l
986 532 l
986 531 l
986 529 l
987 528 l
987 526 l
987 525 l
987 524 l
988 522 l
988 521 l
988 520 l
988 518 l
989 517 l
989 516 l
989 514 l
989 513 l
990 512 l
990 511 l
990 509 l
990 508 l
991 507 l
991 506 l
991 504 l
992 503 l
992 502 l
992 501 l
992 500 l
993 499 l
993 498 l
993 496 l
993 495 l
994 494 l
994 493 l
994 492 l
994 491 l
995 490 l
995 489 l
995 488 l
995 487 l
996 486 l
996 485 l
996 484 l
997 483 l
997 482 l
997 481 l
997 480 l
998 479 l
998 478 l
998 477 l
998 477 l
999 476 l
999 475 l
999 474 l
999 473 l
1000 472 l
1000 472 l
1000 471 l
1001 470 l
1001 469 l
1001 468 l
1001 468 l
1002 467 l
1002 466 l
1002 465 l
1002 465 l
1003 464 l
1003 463 l
1003 463 l
1003 462 l
1004 461 l
1004 461 l
1004 460 l
1004 459 l
1005 459 l
1005 458 l
1005 458 l
1006 457 l
1006 456 l
1006 456 l
1006 455 l
1007 455 l
1007 454 l
1007 454 l
1007 453 l
1008 452 l
1008 452 l
1008 451 l
1008 451 l
1009 450 l
1009 450 l
1009 449 l
1009 449 l
1010 449 l
1010 448 l
1010 448 l
1011 447 l
1011 447 l
1011 446 l
1011 446 l
1012 446 l
1012 445 l
1012 445 l
1012 444 l
1013 444 l
1013 444 l
1013 443 l
1013 443 l
1014 442 l
1014 442 l
1014 442 l
1015 441 l
1015 441 l
1015 441 l
1015 440 l
1016 440 l
1016 440 l
1016 439 l
1016 439 l
1017 439 l
1017 439 l
1017 438 l
1017 438 l
1018 438 l
1018 437 l
1018 437 l
1018 437 l
1019 437 l
1019 436 l
1019 436 l
1020 436 l
1020 436 l
1020 435 l
1020 435 l
1021 435 l
1021 435 l
1021 435 l
1021 434 l
1022 434 l
1022 434 l
1022 434 l
1022 434 l
1023 433 l
1023 433 l
1023 433 l
1023 433 l
1024 433 l
1024 432 l
1024 432 l
1025 432 l
1025 432 l
1025 432 l
1025 432 l
1026 431 l
1026 431 l
1026 431 l
1026 431 l
1027 431 l
1027 431 l
1027 431 l
1027 430 l
1028 430 l
1028 430 l
1028 430 l
1029 430 l
1029 430 l
1029 430 l
1029 429 l
1030 429 l
1030 429 l
1030 429 l
1030 429 l
1031 429 l
1031 429 l
1031 429 l
1031 429 l
1032 429 l
1032 428 l
1032 428 l
1032 428 l
1033 428 l
1033 428 l
1033 428 l
1034 428 l
1034 428 l
1034 428 l
1034 428 l
1035 428 l
1035 427 l
1035 427 l
1035 427 l
1036 427 l
1036 427 l
1036 427 l
1036 427 l
1037 427 l
1037 427 l
1037 427 l
1038 427 l
1038 427 l
1038 427 l
1038 427 l
1039 426 l
1039 426 l
1039 426 l
1039 426 l
1040 426 l
1040 426 l
1040 426 l
1040 426 l
1041 426 l
1041 426 l
1041 426 l
1041 426 l
1042 426 l
1042 426 l
1042 426 l
1043 426 l
1043 426 l
1043 426 l
1043 426 l
1044 426 l
1044 425 l
1044 425 l
1044 425 l
1045 425 l
1045 425 l
1045 425 l
1045 425 l
1046 425 l
1046 425 l
1046 425 l
1046 425 l
1047 425 l
1047 425 l
1047 425 l
1048 425 l
1048 425 l
1048 425 l
1048 425 l
1049 425 l
1049 425 l
1049 425 l
1049 425 l
1050 425 l
1050 425 l
1050 425 l
1050 425 l
1051 425 l
1051 425 l
1051 425 l
1052 425 l
1052 425 l
1052 425 l
1052 425 l
1053 425 l
1053 425 l
1053 425 l
1053 425 l
1054 425 l
1054 425 l
1054 425 l
1054 425 l
1055 425 l
1055 425 l
1055 425 l
1055 425 l
1056 425 l
1056 425 l
1056 425 l
1057 425 l
1057 425 l
1057 425 l
1057 425 l
1058 425 l
1058 425 l
1058 425 l
1058 425 l
1059 425 l
1059 425 l
1059 425 l
1059 425 l
1060 425 l
1060 425 l
1060 425 l
1060 425 l
1061 425 l
1061 425 l
1061 425 l
1062 425 l
1062 425 l
1062 425 l
1062 425 l
1063 425 l
1063 425 l
1063 425 l
1063 425 l
1064 425 l
1064 425 l
1064 425 l
1064 425 l
1065 425 l
1065 425 l
1065 425 l
1066 425 l
1066 425 l
1066 425 l
1066 425 l
1067 425 l
1067 425 l
1067 425 l
1067 425 l
1068 425 l
1068 425 l
1068 425 l
1068 425 l
1069 425 l
1069 425 l
1069 425 l
1069 425 l
1070 425 l
1070 425 l
1070 425 l
1071 425 l
1071 425 l
1071 425 l
1071 426 l
1072 426 l
1072 426 l
1072 426 l
1072 426 l
1073 426 l
1073 426 l
1073 426 l
1073 426 l
1074 426 l
1074 426 l
1074 426 l
1074 426 l
1075 426 l
1075 426 l
1075 426 l
1076 426 l
1076 426 l
1076 426 l
1076 426 l
1077 426 l
1077 426 l
1077 427 l
1077 427 l
1078 427 l
1078 427 l
1078 427 l
1078 427 l
1079 427 l
1079 427 l
1079 427 l
1080 427 l
1080 427 l
1080 427 l
1080 427 l
1081 427 l
1081 427 l
1081 427 l
1081 428 l
1082 428 l
1082 428 l
1082 428 l
1082 428 l
1083 428 l
1083 428 l
1083 428 l
1083 428 l
1084 428 l
1084 428 l
1084 428 l
1085 429 l
1085 429 l
1085 429 l
1085 429 l
1086 429 l
1086 429 l
1086 429 l
1086 429 l
1087 429 l
1087 429 l
1087 429 l
1087 430 l
1088 430 l
1088 430 l
1088 430 l
1089 430 l
1089 430 l
1089 430 l
1089 430 l
1090 430 l
1090 431 l
1090 431 l
1090 431 l
1091 431 l
1091 431 l
1091 431 l
1091 431 l
1092 431 l
1092 432 l
1092 432 l
1092 432 l
1093 432 l
1093 432 l
1093 432 l
1094 432 l
1094 433 l
1094 433 l
1094 433 l
1095 433 l
1095 433 l
1095 433 l
1095 434 l
1096 434 l
1096 434 l
1096 434 l
1096 434 l
1097 434 l
1097 435 l
1097 435 l
1097 435 l
1098 435 l
1098 435 l
1098 435 l
1099 436 l
1099 436 l
1099 436 l
1099 436 l
1100 436 l
1100 437 l
1100 437 l
1100 437 l
1101 437 l
1101 437 l
1101 438 l
1101 438 l
1102 438 l
1102 438 l
1102 438 l
1103 439 l
1103 439 l
1103 439 l
1103 439 l
1104 440 l
1104 440 l
1104 440 l
1104 440 l
1105 441 l
1105 441 l
1105 441 l
1105 441 l
1106 442 l
1106 442 l
1106 442 l
1106 442 l
1107 443 l
1107 443 l
1107 443 l
1108 444 l
1108 444 l
1108 444 l
1108 444 l
1109 445 l
1109 445 l
1109 445 l
1109 446 l
1110 446 l
1110 446 l
1110 446 l
1110 447 l
1111 447 l
1111 447 l
1111 448 l
1111 448 l
1112 448 l
1112 449 l
1112 449 l
1113 449 l
1113 450 l
1113 450 l
1113 450 l
1114 451 l
1114 451 l
1114 451 l
1114 452 l
1115 452 l
1115 452 l
1115 453 l
1115 453 l
1116 454 l
1116 454 l
1116 454 l
1117 455 l
1117 455 l
1117 455 l
1117 456 l
1118 456 l
1118 457 l
1118 457 l
1118 457 l
1119 458 l
1119 458 l
1119 459 l
1119 459 l
1120 459 l
1120 460 l
1120 460 l
1120 461 l
1121 461 l
1121 462 l
1121 462 l
1122 462 l
1122 463 l
1122 463 l
1122 464 l
1123 464 l
1123 465 l
1123 465 l
1123 466 l
1124 466 l
1124 466 l
1124 467 l
1124 467 l
1125 468 l
1125 468 l
1125 469 l
1125 469 l
1126 470 l
1126 470 l
1126 471 l
1127 471 l
1127 472 l
1127 472 l
1127 473 l
1128 473 l
1128 474 l
1128 474 l
1128 475 l
1129 475 l
1129 475 l
1129 476 l
1129 476 l
1130 477 l
1130 477 l
1130 478 l
1131 478 l
1131 479 l
1131 479 l
1131 480 l
1132 480 l
1132 481 l
1132 482 l
1132 482 l
1133 483 l
1133 483 l
1133 484 l
1133 484 l
1134 485 l
1134 485 l
1134 486 l
1134 486 l
1135 487 l
1135 487 l
1135 488 l
1136 488 l
1136 489 l
1136 489 l
1136 490 l
1137 490 l
1137 491 l
1137 491 l
1137 492 l
1138 492 l
1138 493 l
1138 493 l
1138 494 l
1139 494 l
1139 495 l
1139 495 l
1140 496 l
1140 496 l
1140 497 l
1140 498 l
1141 498 l
1141 499 l
1141 499 l
1141 500 l
1142 500 l
1142 501 l
1142 501 l
1142 502 l
1143 502 l
1143 503 l
1143 503 l
1143 504 l
1144 504 l
1144 505 l
1144 505 l
1145 506 l
1145 506 l
1145 507 l
1145 507 l
1146 508 l
1146 508 l
1146 509 l
1146 509 l
1147 510 l
1147 510 l
1147 510 l
1147 511 l
1148 511 l
1148 512 l
1148 512 l
1148 513 l
1149 513 l
1149 514 l
1149 514 l
1150 515 l
1150 515 l
1150 516 l
1150 516 l
1151 516 l
1151 517 l
1151 517 l
1151 518 l
1152 518 l
1152 519 l
1152 519 l
1152 520 l
1153 520 l
1153 520 l
1153 521 l
1154 521 l
1154 522 l
1154 522 l
1154 522 l
1155 523 l
1155 523 l
1155 524 l
1155 524 l
1156 524 l
1156 525 l
1156 525 l
1156 526 l
1157 526 l
1157 526 l
1157 527 l
1157 527 l
1158 527 l
1158 528 l
1158 528 l
1159 528 l
1159 529 l
1159 529 l
1159 529 l
1160 530 l
1160 530 l
1160 530 l
1160 531 l
1161 531 l
1161 531 l
1161 532 l
1161 532 l
1162 532 l
stroke
1162 532 m
1162 532 m
1162 533 l
1162 533 l
1162 533 l
1163 533 l
1163 534 l
1163 534 l
1164 534 l
1164 535 l
1164 535 l
1164 535 l
1165 535 l
1165 536 l
1165 536 l
1165 536 l
1166 536 l
1166 537 l
1166 537 l
1166 537 l
1167 537 l
1167 537 l
1167 538 l
1168 538 l
1168 538 l
1168 538 l
1168 538 l
1169 539 l
1169 539 l
1169 539 l
1169 539 l
1170 539 l
1170 540 l
1170 540 l
1170 540 l
1171 540 l
1171 540 l
1171 540 l
1171 540 l
1172 541 l
1172 541 l
1172 541 l
1173 541 l
1173 541 l
1173 541 l
1173 541 l
1174 541 l
1174 542 l
1174 542 l
1174 542 l
1175 542 l
1175 542 l
1175 542 l
1175 542 l
1176 542 l
1176 542 l
1176 542 l
1176 542 l
1177 542 l
1177 542 l
1177 542 l
1178 542 l
1178 542 l
1178 543 l
1178 543 l
1179 543 l
1179 543 l
1179 543 l
1179 543 l
1180 543 l
1180 543 l
1180 543 l
1180 543 l
1181 543 l
1181 543 l
1181 543 l
1182 543 l
1182 542 l
1182 542 l
1182 542 l
1183 542 l
1183 542 l
1183 542 l
1183 542 l
1184 542 l
1184 542 l
1184 542 l
1184 542 l
1185 542 l
1185 542 l
1185 542 l
1185 542 l
1186 541 l
1186 541 l
1186 541 l
1187 541 l
1187 541 l
1187 541 l
1187 541 l
1188 541 l
1188 541 l
1188 540 l
1188 540 l
1189 540 l
1189 540 l
1189 540 l
1189 540 l
1190 540 l
1190 539 l
1190 539 l
1191 539 l
1191 539 l
1191 539 l
1191 538 l
1192 538 l
1192 538 l
1192 538 l
1192 538 l
1193 538 l
1193 537 l
1193 537 l
1193 537 l
1194 537 l
1194 536 l
1194 536 l
1194 536 l
1195 536 l
1195 536 l
1195 535 l
1196 535 l
1196 535 l
1196 535 l
1196 534 l
1197 534 l
1197 534 l
1197 533 l
1197 533 l
1198 533 l
1198 533 l
1198 532 l
1198 532 l
1199 532 l
1199 531 l
1199 531 l
1199 531 l
1200 531 l
1200 530 l
1200 530 l
1201 530 l
1201 529 l
1201 529 l
1201 529 l
1202 528 l
1202 528 l
1202 528 l
1202 527 l
1203 527 l
1203 527 l
1203 526 l
1203 526 l
1204 526 l
1204 525 l
1204 525 l
1205 525 l
1205 524 l
1205 524 l
1205 523 l
1206 523 l
1206 523 l
1206 522 l
1206 522 l
1207 521 l
1207 521 l
1207 521 l
1207 520 l
1208 520 l
1208 520 l
1208 519 l
1208 519 l
1209 518 l
1209 518 l
1209 517 l
1210 517 l
1210 517 l
1210 516 l
1210 516 l
1211 515 l
1211 515 l
1211 515 l
1211 514 l
1212 514 l
1212 513 l
1212 513 l
1212 512 l
1213 512 l
1213 511 l
1213 511 l
1213 511 l
1214 510 l
1214 510 l
1214 509 l
1215 509 l
1215 508 l
1215 508 l
1215 507 l
1216 507 l
1216 506 l
1216 506 l
1216 506 l
1217 505 l
1217 505 l
1217 504 l
1217 504 l
1218 503 l
1218 503 l
1218 502 l
1219 502 l
1219 501 l
1219 501 l
1219 500 l
1220 500 l
1220 499 l
1220 499 l
1220 498 l
1221 498 l
1221 497 l
1221 497 l
1221 496 l
1222 496 l
1222 495 l
1222 495 l
1222 494 l
1223 494 l
1223 494 l
1223 493 l
1224 493 l
1224 492 l
1224 492 l
1224 491 l
1225 491 l
1225 490 l
1225 490 l
1225 489 l
1226 489 l
1226 488 l
1226 488 l
1226 487 l
1227 487 l
1227 486 l
1227 486 l
1227 485 l
1228 485 l
1228 484 l
1228 484 l
1229 483 l
1229 483 l
1229 482 l
1229 482 l
1230 481 l
1230 481 l
1230 480 l
1230 480 l
1231 479 l
1231 479 l
1231 479 l
1231 478 l
1232 478 l
1232 477 l
1232 477 l
1233 476 l
1233 476 l
1233 475 l
1233 475 l
1234 474 l
1234 474 l
1234 473 l
1234 473 l
1235 472 l
1235 472 l
1235 472 l
1235 471 l
1236 471 l
1236 470 l
1236 470 l
1236 469 l
1237 469 l
1237 468 l
1237 468 l
1238 468 l
1238 467 l
1238 467 l
1238 466 l
1239 466 l
1239 465 l
1239 465 l
1239 465 l
1240 464 l
1240 464 l
1240 463 l
1240 463 l
1241 462 l
1241 462 l
1241 462 l
1242 461 l
1242 461 l
1242 460 l
1242 460 l
1243 460 l
1243 459 l
1243 459 l
1243 458 l
1244 458 l
1244 458 l
1244 457 l
1244 457 l
1245 457 l
1245 456 l
1245 456 l
1245 455 l
1246 455 l
1246 455 l
1246 454 l
1247 454 l
1247 454 l
1247 453 l
1247 453 l
1248 453 l
1248 452 l
1248 452 l
1248 452 l
1249 451 l
1249 451 l
1249 451 l
1249 450 l
1250 450 l
1250 450 l
1250 449 l
1250 449 l
1251 449 l
1251 448 l
1251 448 l
1252 448 l
1252 447 l
1252 447 l
1252 447 l
1253 446 l
1253 446 l
1253 446 l
1253 446 l
1254 445 l
1254 445 l
1254 445 l
1254 444 l
1255 444 l
1255 444 l
1255 444 l
1256 443 l
1256 443 l
1256 443 l
1256 443 l
1257 442 l
1257 442 l
1257 442 l
1257 442 l
1258 441 l
1258 441 l
1258 441 l
1258 441 l
1259 440 l
1259 440 l
1259 440 l
1259 440 l
1260 439 l
1260 439 l
1260 439 l
1261 439 l
1261 438 l
1261 438 l
1261 438 l
1262 438 l
1262 438 l
1262 437 l
1262 437 l
1263 437 l
1263 437 l
1263 437 l
1263 436 l
1264 436 l
1264 436 l
1264 436 l
1264 436 l
1265 435 l
1265 435 l
1265 435 l
1266 435 l
1266 435 l
1266 435 l
1266 434 l
1267 434 l
1267 434 l
1267 434 l
1267 434 l
1268 434 l
1268 433 l
1268 433 l
1268 433 l
1269 433 l
1269 433 l
1269 433 l
1270 432 l
1270 432 l
1270 432 l
1270 432 l
1271 432 l
1271 432 l
1271 432 l
1271 431 l
1272 431 l
1272 431 l
1272 431 l
1272 431 l
1273 431 l
1273 431 l
1273 431 l
1273 430 l
1274 430 l
1274 430 l
1274 430 l
1275 430 l
1275 430 l
1275 430 l
1275 430 l
1276 429 l
1276 429 l
1276 429 l
1276 429 l
1277 429 l
1277 429 l
1277 429 l
1277 429 l
1278 429 l
1278 429 l
1278 428 l
1278 428 l
1279 428 l
1279 428 l
1279 428 l
1280 428 l
1280 428 l
1280 428 l
1280 428 l
1281 428 l
1281 428 l
1281 427 l
1281 427 l
1282 427 l
1282 427 l
1282 427 l
1282 427 l
1283 427 l
1283 427 l
1283 427 l
1284 427 l
1284 427 l
1284 427 l
1284 427 l
1285 426 l
1285 426 l
1285 426 l
1285 426 l
1286 426 l
1286 426 l
1286 426 l
1286 426 l
1287 426 l
1287 426 l
1287 426 l
1287 426 l
1288 426 l
1288 426 l
1288 426 l
1289 426 l
1289 425 l
1289 425 l
1289 425 l
1290 425 l
1290 425 l
1290 425 l
1290 425 l
1291 425 l
1291 425 l
1291 425 l
1291 425 l
1292 425 l
1292 425 l
1292 425 l
1293 425 l
1293 425 l
1293 425 l
1293 425 l
1294 425 l
1294 425 l
1294 425 l
1294 424 l
1295 424 l
1295 424 l
1295 424 l
1295 424 l
1296 424 l
1296 424 l
1296 424 l
1296 424 l
1297 424 l
1297 424 l
1297 424 l
1298 424 l
1298 424 l
1298 424 l
1298 424 l
1299 424 l
1299 424 l
1299 424 l
1299 424 l
1300 424 l
1300 424 l
1300 424 l
1300 424 l
1301 424 l
1301 424 l
1301 424 l
1301 424 l
1302 424 l
1302 424 l
1302 424 l
1303 424 l
1303 423 l
1303 423 l
1303 423 l
1304 423 l
1304 423 l
1304 423 l
1304 423 l
1305 423 l
1305 423 l
1305 423 l
1305 423 l
1306 423 l
1306 423 l
1306 423 l
1307 423 l
1307 423 l
1307 423 l
1307 423 l
1308 423 l
1308 423 l
1308 423 l
1308 423 l
1309 423 l
1309 423 l
1309 423 l
1309 423 l
1310 423 l
1310 423 l
1310 423 l
1310 423 l
1311 423 l
1311 423 l
1311 423 l
1312 423 l
1312 423 l
1312 423 l
1312 423 l
1313 423 l
1313 423 l
1313 423 l
1313 423 l
1314 423 l
1314 423 l
1314 423 l
1314 423 l
1315 423 l
1315 423 l
1315 423 l
1315 423 l
1316 423 l
1316 423 l
1316 423 l
1317 423 l
1317 423 l
1317 423 l
1317 423 l
1318 423 l
1318 423 l
1318 423 l
1318 423 l
1319 423 l
1319 423 l
1319 423 l
1319 423 l
1320 423 l
1320 423 l
1320 423 l
1321 423 l
1321 423 l
1321 423 l
1321 423 l
1322 423 l
1322 423 l
1322 423 l
1322 423 l
1323 423 l
1323 423 l
1323 423 l
1323 423 l
1324 423 l
1324 423 l
1324 423 l
1324 423 l
1325 423 l
1325 423 l
1325 423 l
1326 423 l
1326 423 l
1326 423 l
1326 423 l
1327 423 l
1327 423 l
1327 423 l
1327 423 l
1328 423 l
1328 423 l
1328 423 l
1328 423 l
1329 423 l
1329 423 l
1329 423 l
1329 423 l
1330 423 l
1330 423 l
1330 423 l
1331 423 l
1331 423 l
1331 423 l
1331 423 l
1332 423 l
1332 423 l
1332 423 l
1332 423 l
1333 423 l
1333 423 l
1333 423 l
1333 423 l
1334 423 l
1334 423 l
1334 423 l
1335 423 l
1335 423 l
1335 423 l
1335 423 l
1336 423 l
1336 423 l
1336 423 l
1336 423 l
1337 423 l
1337 423 l
1337 423 l
1337 423 l
1338 423 l
1338 423 l
1338 423 l
1338 423 l
1339 423 l
1339 423 l
1339 423 l
1340 423 l
1340 423 l
1340 423 l
1340 423 l
1341 423 l
1341 424 l
1341 424 l
1341 424 l
1342 424 l
1342 424 l
1342 424 l
1342 424 l
1343 424 l
1343 424 l
1343 424 l
1344 424 l
1344 424 l
1344 424 l
1344 424 l
1345 424 l
1345 424 l
1345 424 l
1345 424 l
1346 424 l
1346 424 l
1346 424 l
1346 424 l
1347 424 l
1347 424 l
1347 424 l
1347 424 l
1348 424 l
1348 424 l
1348 424 l
1349 424 l
1349 424 l
1349 424 l
1349 424 l
1350 424 l
1350 424 l
1350 425 l
1350 425 l
1351 425 l
1351 425 l
1351 425 l
1351 425 l
1352 425 l
1352 425 l
1352 425 l
1352 425 l
1353 425 l
1353 425 l
1353 425 l
1354 425 l
1354 425 l
1354 425 l
1354 425 l
1355 425 l
1355 425 l
1355 425 l
1355 425 l
1356 425 l
1356 425 l
1356 426 l
1356 426 l
1357 426 l
1357 426 l
1357 426 l
1358 426 l
1358 426 l
1358 426 l
1358 426 l
1359 426 l
1359 426 l
1359 426 l
1359 426 l
1360 426 l
1360 426 l
1360 426 l
1360 426 l
1361 426 l
1361 426 l
1361 427 l
1361 427 l
1362 427 l
1362 427 l
1362 427 l
1363 427 l
1363 427 l
1363 427 l
1363 427 l
1364 427 l
1364 427 l
1364 427 l
1364 427 l
1365 427 l
1365 427 l
1365 428 l
1365 428 l
1366 428 l
1366 428 l
1366 428 l
1366 428 l
1367 428 l
1367 428 l
1367 428 l
1368 428 l
1368 428 l
1368 428 l
1368 428 l
1369 429 l
1369 429 l
1369 429 l
1369 429 l
1370 429 l
1370 429 l
1370 429 l
1370 429 l
1371 429 l
1371 429 l
1371 429 l
1372 429 l
1372 430 l
1372 430 l
1372 430 l
1373 430 l
1373 430 l
1373 430 l
stroke
1373 430 m
1373 430 m
1373 430 l
1374 430 l
1374 430 l
1374 430 l
1374 431 l
1375 431 l
1375 431 l
1375 431 l
1375 431 l
1376 431 l
1376 431 l
1376 431 l
1377 431 l
1377 431 l
1377 432 l
1377 432 l
1378 432 l
1378 432 l
1378 432 l
1378 432 l
1379 432 l
1379 432 l
1379 432 l
1379 433 l
1380 433 l
1380 433 l
1380 433 l
1380 433 l
1381 433 l
1381 433 l
1381 433 l
1382 434 l
1382 434 l
1382 434 l
1382 434 l
1383 434 l
1383 434 l
1383 434 l
1383 434 l
1384 435 l
1384 435 l
1384 435 l
1384 435 l
1385 435 l
1385 435 l
1385 435 l
1386 435 l
1386 436 l
1386 436 l
1386 436 l
1387 436 l
1387 436 l
1387 436 l
1387 436 l
1388 437 l
1388 437 l
1388 437 l
1388 437 l
1389 437 l
1389 437 l
1389 437 l
1389 438 l
1390 438 l
1390 438 l
1390 438 l
1391 438 l
1391 438 l
1391 439 l
1391 439 l
1392 439 l
1392 439 l
1392 439 l
1392 439 l
1393 439 l
1393 440 l
1393 440 l
1393 440 l
1394 440 l
1394 440 l
1394 440 l
1395 441 l
1395 441 l
1395 441 l
1395 441 l
1396 441 l
1396 441 l
1396 441 l
1396 442 l
1397 442 l
1397 442 l
1397 442 l
1397 442 l
1398 442 l
1398 443 l
1398 443 l
1398 443 l
1399 443 l
1399 443 l
1399 443 l
1400 444 l
1400 444 l
1400 444 l
1400 444 l
1401 444 l
1401 445 l
1401 445 l
1401 445 l
1402 445 l
1402 445 l
1402 445 l
1402 446 l
1403 446 l
1403 446 l
1403 446 l
1403 446 l
1404 446 l
1404 447 l
1404 447 l
1405 447 l
1405 447 l
1405 447 l
1405 447 l
1406 448 l
1406 448 l
1406 448 l
1406 448 l
1407 448 l
1407 448 l
1407 449 l
1407 449 l
1408 449 l
1408 449 l
1408 449 l
1409 450 l
1409 450 l
1409 450 l
1409 450 l
1410 450 l
1410 450 l
1410 451 l
1410 451 l
1411 451 l
1411 451 l
1411 451 l
1411 451 l
1412 452 l
1412 452 l
1412 452 l
1412 452 l
1413 452 l
1413 452 l
1413 453 l
1414 453 l
1414 453 l
1414 453 l
1414 453 l
1415 453 l
1415 454 l
1415 454 l
1415 454 l
1416 454 l
1416 454 l
1416 454 l
1416 455 l
1417 455 l
1417 455 l
1417 455 l
1417 455 l
1418 455 l
1418 455 l
1418 456 l
1419 456 l
1419 456 l
1419 456 l
1419 456 l
1420 456 l
1420 457 l
1420 457 l
1420 457 l
1421 457 l
1421 457 l
1421 457 l
1421 457 l
1422 458 l
1422 458 l
1422 458 l
1423 458 l
1423 458 l
1423 458 l
1423 458 l
1424 458 l
1424 459 l
1424 459 l
1424 459 l
1425 459 l
1425 459 l
1425 459 l
1425 459 l
1426 460 l
1426 460 l
1426 460 l
1426 460 l
1427 460 l
1427 460 l
1427 460 l
1428 460 l
1428 460 l
1428 461 l
1428 461 l
1429 461 l
1429 461 l
1429 461 l
1429 461 l
1430 461 l
1430 461 l
1430 461 l
1430 462 l
1431 462 l
1431 462 l
1431 462 l
1431 462 l
1432 462 l
1432 462 l
1432 462 l
1433 462 l
1433 462 l
1433 463 l
1433 463 l
1434 463 l
1434 463 l
1434 463 l
1434 463 l
1435 463 l
1435 463 l
1435 463 l
1435 463 l
1436 463 l
1436 463 l
1436 463 l
1437 463 l
1437 464 l
1437 464 l
1437 464 l
1438 464 l
1438 464 l
1438 464 l
1438 464 l
1439 464 l
1439 464 l
1439 464 l
1439 464 l
1440 464 l
1440 464 l
1440 464 l
1440 464 l
1441 464 l
1441 464 l
1441 464 l
1442 464 l
1442 464 l
1442 464 l
1442 465 l
1443 465 l
1443 465 l
1443 465 l
1443 465 l
1444 465 l
1444 465 l
1444 465 l
1444 465 l
1445 465 l
1445 465 l
1445 465 l
1446 465 l
1446 465 l
1446 465 l
1446 465 l
1447 465 l
1447 465 l
1447 465 l
1447 465 l
1448 465 l
1448 465 l
1448 465 l
1448 465 l
1449 465 l
1449 465 l
1449 465 l
1449 465 l
1450 465 l
1450 465 l
1450 465 l
1451 465 l
1451 465 l
1451 464 l
1451 464 l
1452 464 l
1452 464 l
1452 464 l
1452 464 l
1453 464 l
1453 464 l
1453 464 l
1453 464 l
1454 464 l
1454 464 l
1454 464 l
1454 464 l
1455 464 l
1455 464 l
1455 464 l
1456 464 l
1456 464 l
1456 464 l
1456 464 l
1457 464 l
1457 463 l
1457 463 l
1457 463 l
1458 463 l
1458 463 l
1458 463 l
1458 463 l
1459 463 l
1459 463 l
1459 463 l
1460 463 l
1460 463 l
1460 463 l
1460 462 l
1461 462 l
1461 462 l
1461 462 l
1461 462 l
1462 462 l
1462 462 l
1462 462 l
1462 462 l
1463 462 l
1463 462 l
1463 461 l
1463 461 l
1464 461 l
1464 461 l
1464 461 l
1465 461 l
1465 461 l
1465 461 l
1465 461 l
1466 460 l
1466 460 l
1466 460 l
1466 460 l
1467 460 l
1467 460 l
1467 460 l
1467 460 l
1468 459 l
1468 459 l
1468 459 l
1468 459 l
1469 459 l
1469 459 l
1469 459 l
1470 459 l
1470 458 l
1470 458 l
1470 458 l
1471 458 l
1471 458 l
1471 458 l
1471 458 l
1472 458 l
1472 457 l
1472 457 l
1472 457 l
1473 457 l
1473 457 l
1473 457 l
1474 457 l
1474 456 l
1474 456 l
1474 456 l
1475 456 l
1475 456 l
1475 456 l
1475 455 l
1476 455 l
1476 455 l
1476 455 l
1476 455 l
1477 455 l
1477 455 l
1477 454 l
1477 454 l
1478 454 l
1478 454 l
1478 454 l
1479 454 l
1479 453 l
1479 453 l
1479 453 l
1480 453 l
1480 453 l
1480 453 l
1480 452 l
1481 452 l
1481 452 l
1481 452 l
1481 452 l
1482 452 l
1482 452 l
1482 451 l
1482 451 l
1483 451 l
1483 451 l
1483 451 l
1484 451 l
1484 450 l
1484 450 l
1484 450 l
1485 450 l
1485 450 l
1485 450 l
1485 449 l
1486 449 l
1486 449 l
1486 449 l
1486 449 l
1487 448 l
1487 448 l
1487 448 l
1488 448 l
1488 448 l
1488 448 l
1488 447 l
1489 447 l
1489 447 l
1489 447 l
1489 447 l
1490 447 l
1490 446 l
1490 446 l
1490 446 l
1491 446 l
1491 446 l
1491 446 l
1491 445 l
1492 445 l
1492 445 l
1492 445 l
1493 445 l
1493 445 l
1493 444 l
1493 444 l
1494 444 l
1494 444 l
1494 444 l
1494 444 l
1495 443 l
1495 443 l
1495 443 l
1495 443 l
1496 443 l
1496 443 l
1496 442 l
1497 442 l
1497 442 l
1497 442 l
1497 442 l
1498 442 l
1498 442 l
1498 441 l
1498 441 l
1499 441 l
1499 441 l
1499 441 l
1499 441 l
1500 440 l
1500 440 l
1500 440 l
1500 440 l
1501 440 l
1501 440 l
1501 439 l
1502 439 l
1502 439 l
1502 439 l
1502 439 l
1503 439 l
1503 439 l
1503 438 l
1503 438 l
1504 438 l
1504 438 l
1504 438 l
1504 438 l
1505 438 l
1505 437 l
1505 437 l
1505 437 l
1506 437 l
1506 437 l
1506 437 l
1507 437 l
1507 436 l
1507 436 l
1507 436 l
1508 436 l
1508 436 l
1508 436 l
1508 436 l
1509 435 l
1509 435 l
1509 435 l
1509 435 l
1510 435 l
1510 435 l
1510 435 l
1511 435 l
1511 434 l
1511 434 l
1511 434 l
1512 434 l
1512 434 l
1512 434 l
1512 434 l
1513 434 l
1513 433 l
1513 433 l
1513 433 l
1514 433 l
1514 433 l
1514 433 l
1514 433 l
1515 433 l
1515 432 l
1515 432 l
1516 432 l
1516 432 l
1516 432 l
1516 432 l
1517 432 l
1517 432 l
1517 432 l
1517 432 l
1518 431 l
1518 431 l
1518 431 l
1518 431 l
1519 431 l
1519 431 l
1519 431 l
1519 431 l
1520 431 l
1520 430 l
1520 430 l
1521 430 l
1521 430 l
1521 430 l
1521 430 l
1522 430 l
1522 430 l
1522 430 l
1522 430 l
1523 430 l
1523 429 l
1523 429 l
1523 429 l
1524 429 l
1524 429 l
1524 429 l
1525 429 l
1525 429 l
1525 429 l
1525 429 l
1526 429 l
1526 428 l
1526 428 l
1526 428 l
1527 428 l
1527 428 l
1527 428 l
1527 428 l
1528 428 l
1528 428 l
1528 428 l
1528 428 l
1529 428 l
1529 428 l
1529 427 l
1530 427 l
1530 427 l
1530 427 l
1530 427 l
1531 427 l
1531 427 l
1531 427 l
1531 427 l
1532 427 l
1532 427 l
1532 427 l
1532 427 l
1533 427 l
1533 427 l
1533 426 l
1533 426 l
1534 426 l
1534 426 l
1534 426 l
1535 426 l
1535 426 l
1535 426 l
1535 426 l
1536 426 l
1536 426 l
1536 426 l
1536 426 l
1537 426 l
1537 426 l
1537 426 l
1537 426 l
1538 425 l
1538 425 l
1538 425 l
1539 425 l
1539 425 l
1539 425 l
1539 425 l
1540 425 l
1540 425 l
1540 425 l
1540 425 l
1541 425 l
1541 425 l
1541 425 l
1541 425 l
1542 425 l
1542 425 l
1542 425 l
1542 425 l
1543 425 l
1543 425 l
1543 425 l
1544 424 l
1544 424 l
1544 424 l
1544 424 l
1545 424 l
1545 424 l
1545 424 l
1545 424 l
1546 424 l
1546 424 l
1546 424 l
1546 424 l
1547 424 l
1547 424 l
1547 424 l
1548 424 l
1548 424 l
1548 424 l
1548 424 l
1549 424 l
1549 424 l
1549 424 l
1549 424 l
1550 424 l
1550 424 l
1550 424 l
1550 424 l
1551 424 l
1551 423 l
1551 423 l
1551 423 l
1552 423 l
1552 423 l
1552 423 l
1553 423 l
1553 423 l
1553 423 l
1553 423 l
1554 423 l
1554 423 l
1554 423 l
1554 423 l
1555 423 l
1555 423 l
1555 423 l
1555 423 l
1556 423 l
1556 423 l
1556 423 l
1556 423 l
1557 423 l
1557 423 l
1557 423 l
1558 423 l
1558 423 l
1558 423 l
1558 423 l
1559 423 l
1559 423 l
1559 423 l
1559 423 l
1560 423 l
1560 423 l
1560 423 l
1560 423 l
1561 423 l
1561 423 l
1561 423 l
1562 423 l
1562 423 l
1562 423 l
1562 423 l
1563 423 l
1563 423 l
1563 422 l
1563 422 l
1564 422 l
1564 422 l
1564 422 l
1564 422 l
1565 422 l
1565 422 l
1565 422 l
1565 422 l
1566 422 l
1566 422 l
1566 422 l
1567 422 l
1567 422 l
1567 422 l
1567 422 l
1568 422 l
1568 422 l
1568 422 l
1568 422 l
1569 422 l
1569 422 l
1569 422 l
1569 422 l
1570 422 l
1570 422 l
1570 422 l
1570 422 l
1571 422 l
1571 422 l
1571 422 l
1572 422 l
1572 422 l
1572 422 l
1572 422 l
1573 422 l
1573 422 l
1573 422 l
1573 422 l
1574 422 l
1574 422 l
1574 422 l
1574 422 l
1575 422 l
1575 422 l
1575 422 l
1576 422 l
1576 422 l
1576 422 l
1576 422 l
1577 422 l
1577 422 l
1577 422 l
1577 422 l
1578 422 l
1578 422 l
1578 422 l
1578 422 l
1579 422 l
1579 422 l
1579 422 l
1579 422 l
1580 422 l
1580 422 l
1580 422 l
1581 422 l
1581 422 l
1581 422 l
1581 422 l
1582 422 l
1582 422 l
1582 422 l
1582 422 l
1583 422 l
1583 422 l
1583 422 l
1583 422 l
1584 422 l
1584 422 l
1584 422 l
1585 422 l
stroke
1585 422 m
1585 422 m
1585 422 l
1585 422 l
1585 422 l
1586 422 l
1586 422 l
1586 422 l
1586 422 l
1587 422 l
1587 422 l
1587 422 l
1587 422 l
1588 422 l
1588 422 l
1588 422 l
1588 422 l
1589 422 l
1589 422 l
1589 422 l
1590 422 l
1590 422 l
1590 422 l
1590 422 l
1591 422 l
1591 422 l
1591 422 l
1591 422 l
1592 422 l
1592 422 l
1592 422 l
1592 422 l
1593 422 l
1593 422 l
1593 422 l
1593 422 l
1594 422 l
1594 422 l
1594 422 l
1595 422 l
1595 422 l
1595 422 l
1595 422 l
1596 422 l
1596 422 l
1596 422 l
1596 422 l
1597 422 l
1597 422 l
1597 422 l
1597 422 l
1598 422 l
1598 422 l
1598 422 l
1599 422 l
1599 422 l
1599 422 l
1599 422 l
1600 422 l
1600 422 l
1600 422 l
1600 422 l
1601 422 l
1601 422 l
1601 422 l
1601 422 l
1602 422 l
1602 422 l
1602 422 l
1602 422 l
1603 422 l
1603 422 l
1603 422 l
1604 422 l
1604 422 l
1604 422 l
1604 422 l
1605 422 l
1605 422 l
1605 422 l
1605 422 l
1606 422 l
1606 422 l
1606 422 l
1606 422 l
1607 422 l
1607 422 l
1607 422 l
1607 422 l
1608 422 l
1608 422 l
1608 422 l
1609 422 l
1609 422 l
1609 423 l
1609 423 l
1610 423 l
1610 423 l
1610 423 l
1610 423 l
1611 423 l
1611 423 l
1611 423 l
1611 423 l
1612 423 l
1612 423 l
1612 423 l
1613 423 l
1613 423 l
1613 423 l
1613 423 l
1614 423 l
1614 423 l
1614 423 l
1614 423 l
1615 423 l
1615 423 l
1615 423 l
1615 423 l
1616 423 l
1616 423 l
1616 423 l
1616 423 l
1617 423 l
1617 423 l
1617 423 l
1618 423 l
1618 423 l
1618 423 l
1618 423 l
1619 423 l
1619 423 l
1619 423 l
1619 423 l
1620 423 l
1620 423 l
1620 423 l
1620 423 l
1621 423 l
1621 423 l
1621 423 l
1621 423 l
1622 423 l
1622 424 l
1622 424 l
1623 424 l
1623 424 l
1623 424 l
1623 424 l
1624 424 l
1624 424 l
1624 424 l
1624 424 l
1625 424 l
1625 424 l
1625 424 l
1625 424 l
1626 424 l
1626 424 l
1626 424 l
1627 424 l
1627 424 l
1627 424 l
1627 424 l
1628 424 l
1628 424 l
1628 424 l
1628 424 l
1629 424 l
1629 424 l
1629 424 l
1629 424 l
1630 424 l
1630 424 l
1630 424 l
1630 424 l
1631 425 l
1631 425 l
1631 425 l
1632 425 l
1632 425 l
1632 425 l
1632 425 l
1633 425 l
1633 425 l
1633 425 l
1633 425 l
1634 425 l
1634 425 l
1634 425 l
1634 425 l
1635 425 l
1635 425 l
1635 425 l
1636 425 l
1636 425 l
1636 425 l
1636 425 l
1637 425 l
1637 425 l
1637 425 l
1637 426 l
1638 426 l
1638 426 l
1638 426 l
1638 426 l
1639 426 l
1639 426 l
1639 426 l
1639 426 l
1640 426 l
1640 426 l
1640 426 l
1641 426 l
1641 426 l
1641 426 l
1641 426 l
1642 426 l
1642 426 l
1642 426 l
1642 426 l
1643 426 l
1643 427 l
1643 427 l
1643 427 l
1644 427 l
1644 427 l
1644 427 l
1644 427 l
1645 427 l
1645 427 l
1645 427 l
1646 427 l
1646 427 l
1646 427 l
1646 427 l
1647 427 l
1647 427 l
1647 427 l
1647 427 l
1648 428 l
1648 428 l
1648 428 l
1648 428 l
1649 428 l
1649 428 l
1649 428 l
1650 428 l
1650 428 l
1650 428 l
1650 428 l
1651 428 l
1651 428 l
1651 428 l
1651 428 l
1652 428 l
1652 428 l
1652 429 l
1652 429 l
1653 429 l
1653 429 l
1653 429 l
1653 429 l
1654 429 l
1654 429 l
1654 429 l
1655 429 l
1655 429 l
1655 429 l
1655 429 l
1656 429 l
1656 429 l
1656 430 l
1656 430 l
1657 430 l
1657 430 l
1657 430 l
1657 430 l
1658 430 l
1658 430 l
1658 430 l
1658 430 l
1659 430 l
1659 430 l
1659 430 l
1660 430 l
1660 431 l
1660 431 l
1660 431 l
1661 431 l
1661 431 l
1661 431 l
1661 431 l
1662 431 l
1662 431 l
1662 431 l
1662 431 l
1663 431 l
1663 431 l
1663 431 l
1664 432 l
1664 432 l
1664 432 l
1664 432 l
1665 432 l
1665 432 l
1665 432 l
1665 432 l
1666 432 l
1666 432 l
1666 432 l
1666 432 l
1667 432 l
1667 432 l
1667 433 l
1667 433 l
1668 433 l
1668 433 l
1668 433 l
1669 433 l
1669 433 l
1669 433 l
1669 433 l
1670 433 l
1670 433 l
1670 433 l
1670 433 l
1671 434 l
1671 434 l
1671 434 l
1671 434 l
1672 434 l
1672 434 l
1672 434 l
1672 434 l
1673 434 l
1673 434 l
1673 434 l
1674 434 l
1674 434 l
1674 435 l
1674 435 l
1675 435 l
1675 435 l
1675 435 l
1675 435 l
1676 435 l
1676 435 l
1676 435 l
1676 435 l
1677 435 l
1677 435 l
1677 435 l
1678 436 l
1678 436 l
1678 436 l
1678 436 l
1679 436 l
1679 436 l
1679 436 l
1679 436 l
1680 436 l
1680 436 l
1680 436 l
1680 436 l
1681 436 l
1681 436 l
1681 437 l
1681 437 l
1682 437 l
1682 437 l
1682 437 l
1683 437 l
1683 437 l
1683 437 l
1683 437 l
1684 437 l
1684 437 l
1684 437 l
1684 437 l
1685 437 l
1685 437 l
1685 438 l
1685 438 l
1686 438 l
1686 438 l
1686 438 l
1687 438 l
1687 438 l
1687 438 l
1687 438 l
1688 438 l
1688 438 l
1688 438 l
1688 438 l
1689 438 l
1689 438 l
1689 438 l
1689 439 l
1690 439 l
1690 439 l
1690 439 l
1690 439 l
1691 439 l
1691 439 l
1691 439 l
1692 439 l
1692 439 l
1692 439 l
1692 439 l
1693 439 l
1693 439 l
1693 439 l
1693 439 l
1694 439 l
1694 439 l
1694 439 l
1694 440 l
1695 440 l
1695 440 l
1695 440 l
1695 440 l
1696 440 l
1696 440 l
1696 440 l
1697 440 l
1697 440 l
1697 440 l
1697 440 l
1698 440 l
1698 440 l
1698 440 l
1698 440 l
1699 440 l
1699 440 l
1699 440 l
1699 440 l
1700 440 l
1700 440 l
1700 440 l
1701 440 l
1701 440 l
1701 441 l
1701 441 l
1702 441 l
1702 441 l
1702 441 l
1702 441 l
1703 441 l
1703 441 l
1703 441 l
1703 441 l
1704 441 l
1704 441 l
1704 441 l
1704 441 l
1705 441 l
1705 441 l
1705 441 l
1706 441 l
1706 441 l
1706 441 l
1706 441 l
1707 441 l
1707 441 l
1707 441 l
1707 441 l
1708 441 l
1708 441 l
1708 441 l
1708 441 l
1709 441 l
1709 441 l
1709 441 l
1709 441 l
1710 441 l
1710 441 l
1710 441 l
1711 441 l
1711 441 l
1711 441 l
1711 441 l
1712 441 l
1712 441 l
1712 441 l
1712 441 l
1713 441 l
1713 441 l
1713 441 l
1713 441 l
1714 441 l
1714 441 l
1714 441 l
1715 441 l
1715 441 l
1715 441 l
1715 441 l
1716 441 l
1716 441 l
1716 441 l
1716 441 l
1717 441 l
1717 441 l
1717 441 l
1717 441 l
1718 441 l
1718 441 l
1718 441 l
1718 441 l
1719 441 l
1719 441 l
1719 441 l
1720 441 l
1720 441 l
1720 441 l
1720 441 l
1721 441 l
1721 441 l
1721 441 l
1721 441 l
1722 441 l
1722 441 l
1722 441 l
1722 441 l
1723 441 l
1723 441 l
1723 440 l
1723 440 l
1724 440 l
1724 440 l
1724 440 l
1725 440 l
1725 440 l
1725 440 l
1725 440 l
1726 440 l
1726 440 l
1726 440 l
1726 440 l
1727 440 l
1727 440 l
1727 440 l
1727 440 l
1728 440 l
1728 440 l
1728 440 l
1729 440 l
1729 440 l
1729 440 l
1729 440 l
1730 440 l
1730 439 l
1730 439 l
1730 439 l
1731 439 l
1731 439 l
1731 439 l
1731 439 l
1732 439 l
1732 439 l
1732 439 l
1732 439 l
1733 439 l
1733 439 l
1733 439 l
1734 439 l
1734 439 l
1734 439 l
1734 439 l
1735 439 l
1735 438 l
1735 438 l
1735 438 l
1736 438 l
1736 438 l
1736 438 l
1736 438 l
1737 438 l
1737 438 l
1737 438 l
1738 438 l
1738 438 l
1738 438 l
1738 438 l
1739 438 l
1739 438 l
1739 437 l
1739 437 l
1740 437 l
1740 437 l
1740 437 l
1740 437 l
1741 437 l
1741 437 l
1741 437 l
1741 437 l
1742 437 l
1742 437 l
1742 437 l
1743 437 l
1743 437 l
1743 436 l
1743 436 l
1744 436 l
1744 436 l
1744 436 l
1744 436 l
1745 436 l
1745 436 l
1745 436 l
1745 436 l
1746 436 l
1746 436 l
1746 436 l
1746 436 l
1747 435 l
1747 435 l
1747 435 l
1748 435 l
1748 435 l
1748 435 l
1748 435 l
1749 435 l
1749 435 l
1749 435 l
1749 435 l
1750 435 l
1750 435 l
1750 435 l
1750 434 l
1751 434 l
1751 434 l
1751 434 l
1752 434 l
1752 434 l
1752 434 l
1752 434 l
1753 434 l
1753 434 l
1753 434 l
1753 434 l
1754 434 l
1754 433 l
1754 433 l
1754 433 l
1755 433 l
1755 433 l
1755 433 l
1755 433 l
1756 433 l
1756 433 l
1756 433 l
1757 433 l
1757 433 l
1757 433 l
1757 433 l
1758 432 l
1758 432 l
1758 432 l
1758 432 l
1759 432 l
1759 432 l
1759 432 l
1759 432 l
1760 432 l
1760 432 l
1760 432 l
1760 432 l
1761 432 l
1761 431 l
1761 431 l
1762 431 l
1762 431 l
1762 431 l
1762 431 l
1763 431 l
1763 431 l
1763 431 l
1763 431 l
1764 431 l
1764 431 l
1764 431 l
1764 431 l
1765 430 l
1765 430 l
1765 430 l
1766 430 l
1766 430 l
1766 430 l
1766 430 l
1767 430 l
1767 430 l
1767 430 l
1767 430 l
1768 430 l
1768 430 l
1768 430 l
1768 430 l
1769 429 l
1769 429 l
1769 429 l
1769 429 l
1770 429 l
1770 429 l
1770 429 l
1771 429 l
1771 429 l
1771 429 l
1771 429 l
1772 429 l
1772 429 l
1772 429 l
1772 429 l
1773 428 l
1773 428 l
1773 428 l
1773 428 l
1774 428 l
1774 428 l
1774 428 l
1774 428 l
1775 428 l
1775 428 l
1775 428 l
1776 428 l
1776 428 l
1776 428 l
1776 428 l
1777 428 l
1777 428 l
1777 427 l
1777 427 l
1778 427 l
1778 427 l
1778 427 l
1778 427 l
1779 427 l
1779 427 l
1779 427 l
1780 427 l
1780 427 l
1780 427 l
1780 427 l
1781 427 l
1781 427 l
1781 427 l
1781 427 l
1782 427 l
1782 426 l
1782 426 l
1782 426 l
1783 426 l
1783 426 l
1783 426 l
1783 426 l
1784 426 l
1784 426 l
1784 426 l
1785 426 l
1785 426 l
1785 426 l
1785 426 l
1786 426 l
1786 426 l
1786 426 l
1786 426 l
1787 426 l
1787 426 l
1787 426 l
1787 425 l
1788 425 l
1788 425 l
1788 425 l
1789 425 l
1789 425 l
1789 425 l
1789 425 l
1790 425 l
1790 425 l
1790 425 l
1790 425 l
1791 425 l
1791 425 l
1791 425 l
1791 425 l
1792 425 l
1792 425 l
1792 425 l
1792 425 l
1793 425 l
1793 425 l
1793 425 l
1794 425 l
1794 424 l
1794 424 l
1794 424 l
1795 424 l
1795 424 l
1795 424 l
1795 424 l
1796 424 l
1796 424 l
stroke
1796 424 m
1796 424 m
1796 424 l
1796 424 l
1797 424 l
1797 424 l
1797 424 l
1797 424 l
1798 424 l
1798 424 l
1798 424 l
1799 424 l
1799 424 l
1799 424 l
1799 424 l
1800 424 l
1800 424 l
1800 424 l
1800 424 l
1801 424 l
1801 424 l
1801 424 l
1801 424 l
1802 424 l
1802 423 l
1802 423 l
1803 423 l
1803 423 l
1803 423 l
1803 423 l
1804 423 l
1804 423 l
1804 423 l
1804 423 l
1805 423 l
1805 423 l
1805 423 l
1805 423 l
1806 423 l
1806 423 l
1806 423 l
1806 423 l
1807 423 l
1807 423 l
1807 423 l
1808 423 l
1808 423 l
1808 423 l
1808 423 l
1809 423 l
1809 423 l
1809 423 l
1809 423 l
1810 423 l
1810 423 l
1810 423 l
1810 423 l
1811 423 l
1811 423 l
1811 423 l
1811 423 l
1812 423 l
1812 423 l
1812 423 l
1813 423 l
1813 423 l
1813 423 l
1813 422 l
1814 422 l
1814 422 l
1814 422 l
1814 422 l
1815 422 l
1815 422 l
1815 422 l
1815 422 l
1816 422 l
1816 422 l
1816 422 l
1817 422 l
1817 422 l
1817 422 l
1817 422 l
1818 422 l
1818 422 l
1818 422 l
1818 422 l
1819 422 l
1819 422 l
1819 422 l
1819 422 l
1820 422 l
1820 422 l
1820 422 l
1820 422 l
1821 422 l
1821 422 l
1821 422 l
1822 422 l
1822 422 l
1822 422 l
1822 422 l
1823 422 l
1823 422 l
1823 422 l
1823 422 l
1824 422 l
1824 422 l
1824 422 l
1824 422 l
1825 422 l
1825 422 l
1825 422 l
1825 422 l
1826 422 l
1826 422 l
1826 422 l
1827 422 l
1827 422 l
1827 422 l
1827 422 l
1828 422 l
1828 422 l
1828 422 l
1828 422 l
1829 422 l
1829 422 l
1829 422 l
1829 422 l
1830 422 l
1830 422 l
1830 422 l
1831 422 l
1831 422 l
1831 422 l
1831 422 l
1832 422 l
1832 422 l
1832 422 l
1832 422 l
1833 422 l
1833 422 l
1833 422 l
1833 422 l
1834 422 l
1834 422 l
1834 422 l
1834 422 l
1835 422 l
1835 422 l
1835 422 l
1836 422 l
1836 422 l
1836 422 l
1836 422 l
1837 422 l
1837 422 l
1837 422 l
1837 422 l
1838 422 l
1838 422 l
1838 421 l
1838 421 l
1839 421 l
1839 421 l
1839 421 l
1840 421 l
1840 421 l
1840 421 l
1840 421 l
1841 421 l
1841 421 l
1841 421 l
1841 421 l
1842 421 l
1842 421 l
1842 421 l
1842 421 l
1843 421 l
1843 421 l
1843 421 l
1843 421 l
1844 421 l
1844 421 l
1844 421 l
1845 421 l
1845 421 l
1845 421 l
1845 421 l
1846 421 l
1846 421 l
1846 421 l
1846 421 l
1847 421 l
1847 421 l
1847 421 l
1847 421 l
1848 421 l
1848 421 l
1848 421 l
1848 421 l
1849 421 l
1849 421 l
1849 421 l
1850 421 l
1850 421 l
1850 421 l
1850 421 l
1851 421 l
1851 421 l
1851 421 l
1851 421 l
1852 421 l
1852 421 l
1852 421 l
1852 421 l
1853 421 l
1853 421 l
1853 421 l
1854 421 l
1854 421 l
1854 421 l
1854 421 l
1855 421 l
1855 421 l
1855 421 l
1855 421 l
1856 421 l
1856 421 l
1856 421 l
1856 421 l
1857 421 l
1857 421 l
1857 421 l
1857 421 l
1858 421 l
1858 421 l
1858 421 l
1859 421 l
1859 421 l
1859 421 l
1859 421 l
1860 421 l
1860 421 l
1860 421 l
1860 421 l
1861 421 l
1861 421 l
1861 421 l
1861 421 l
1862 421 l
1862 422 l
1862 422 l
1862 422 l
1863 422 l
1863 422 l
1863 422 l
1864 422 l
1864 422 l
1864 422 l
1864 422 l
1865 422 l
1865 422 l
1865 422 l
1865 422 l
1866 422 l
1866 422 l
1866 422 l
1866 422 l
1867 422 l
1867 422 l
1867 422 l
1868 422 l
1868 422 l
1868 422 l
1868 422 l
1869 422 l
1869 422 l
1869 422 l
1869 422 l
1870 422 l
1870 422 l
1870 422 l
1870 422 l
1871 422 l
1871 422 l
1871 422 l
1871 422 l
1872 422 l
1872 422 l
1872 422 l
1873 422 l
1873 422 l
1873 422 l
1873 422 l
1874 422 l
1874 422 l
1874 422 l
1874 422 l
1875 422 l
1875 422 l
1875 422 l
1875 422 l
1876 422 l
1876 422 l
1876 422 l
1876 422 l
1877 422 l
1877 422 l
1877 422 l
1878 422 l
1878 422 l
1878 422 l
1878 422 l
1879 422 l
1879 422 l
1879 422 l
1879 422 l
1880 422 l
1880 422 l
1880 422 l
1880 422 l
1881 422 l
1881 422 l
1881 422 l
1882 422 l
1882 422 l
1882 422 l
1882 422 l
1883 422 l
1883 422 l
1883 422 l
1883 422 l
1884 422 l
1884 422 l
1884 422 l
1884 422 l
1885 422 l
1885 422 l
1885 422 l
1885 422 l
1886 422 l
1886 422 l
1886 422 l
1887 422 l
1887 422 l
1887 422 l
1887 422 l
1888 422 l
1888 422 l
1888 423 l
1888 423 l
1889 423 l
1889 423 l
1889 423 l
1889 423 l
1890 423 l
1890 423 l
1890 423 l
1891 423 l
1891 423 l
1891 423 l
1891 423 l
1892 423 l
1892 423 l
1892 423 l
1892 423 l
1893 423 l
1893 423 l
1893 423 l
1893 423 l
1894 423 l
1894 423 l
1894 423 l
1894 423 l
1895 423 l
1895 423 l
1895 423 l
1896 423 l
1896 423 l
1896 423 l
1896 423 l
1897 423 l
1897 423 l
1897 423 l
1897 423 l
1898 423 l
1898 423 l
1898 423 l
1898 423 l
1899 423 l
1899 423 l
1899 423 l
1899 423 l
1900 423 l
1900 423 l
1900 423 l
1901 423 l
1901 423 l
1901 424 l
1901 424 l
1902 424 l
1902 424 l
1902 424 l
1902 424 l
1903 424 l
1903 424 l
1903 424 l
1903 424 l
1904 424 l
1904 424 l
1904 424 l
1905 424 l
1905 424 l
1905 424 l
1905 424 l
1906 424 l
1906 424 l
1906 424 l
1906 424 l
1907 424 l
1907 424 l
1907 424 l
1907 424 l
1908 424 l
1908 424 l
1908 424 l
1908 424 l
1909 424 l
1909 424 l
1909 424 l
1910 424 l
1910 424 l
1910 424 l
1910 424 l
1911 425 l
1911 425 l
1911 425 l
1911 425 l
1912 425 l
1912 425 l
1912 425 l
1912 425 l
1913 425 l
1913 425 l
1913 425 l
1913 425 l
1914 425 l
1914 425 l
1914 425 l
1915 425 l
1915 425 l
1915 425 l
1915 425 l
1916 425 l
1916 425 l
1916 425 l
1916 425 l
1917 425 l
1917 425 l
1917 425 l
1917 425 l
1918 425 l
1918 425 l
1918 425 l
1919 426 l
1919 426 l
1919 426 l
1919 426 l
1920 426 l
1920 426 l
1920 426 l
1920 426 l
1921 426 l
1921 426 l
1921 426 l
1921 426 l
1922 426 l
1922 426 l
1922 426 l
1922 426 l
1923 426 l
1923 426 l
1923 426 l
1924 426 l
1924 426 l
1924 426 l
1924 426 l
1925 426 l
1925 426 l
1925 426 l
1925 426 l
1926 427 l
1926 427 l
1926 427 l
1926 427 l
1927 427 l
1927 427 l
1927 427 l
1927 427 l
1928 427 l
1928 427 l
1928 427 l
1929 427 l
1929 427 l
1929 427 l
1929 427 l
1930 427 l
1930 427 l
1930 427 l
1930 427 l
1931 427 l
1931 427 l
1931 427 l
1931 427 l
1932 427 l
1932 427 l
1932 427 l
1933 428 l
1933 428 l
1933 428 l
1933 428 l
1934 428 l
1934 428 l
1934 428 l
1934 428 l
1935 428 l
1935 428 l
1935 428 l
1935 428 l
1936 428 l
1936 428 l
1936 428 l
1936 428 l
1937 428 l
1937 428 l
1937 428 l
1938 428 l
1938 428 l
1938 428 l
1938 428 l
1939 428 l
1939 428 l
1939 429 l
1939 429 l
1940 429 l
1940 429 l
1940 429 l
1940 429 l
1941 429 l
1941 429 l
1941 429 l
1942 429 l
1942 429 l
1942 429 l
1942 429 l
1943 429 l
1943 429 l
1943 429 l
1943 429 l
1944 429 l
1944 429 l
1944 429 l
1944 429 l
1945 429 l
1945 429 l
1945 429 l
1945 429 l
1946 429 l
1946 430 l
1946 430 l
1947 430 l
1947 430 l
1947 430 l
1947 430 l
1948 430 l
1948 430 l
1948 430 l
1948 430 l
1949 430 l
1949 430 l
1949 430 l
1949 430 l
1950 430 l
1950 430 l
1950 430 l
1950 430 l
1951 430 l
1951 430 l
1951 430 l
1952 430 l
1952 430 l
1952 430 l
1952 430 l
1953 430 l
1953 430 l
1953 430 l
1953 430 l
1954 431 l
1954 431 l
1954 431 l
1954 431 l
1955 431 l
1955 431 l
1955 431 l
1956 431 l
1956 431 l
1956 431 l
1956 431 l
1957 431 l
1957 431 l
1957 431 l
1957 431 l
1958 431 l
1958 431 l
1958 431 l
1958 431 l
1959 431 l
1959 431 l
1959 431 l
1959 431 l
1960 431 l
1960 431 l
1960 431 l
1961 431 l
1961 431 l
1961 431 l
1961 431 l
1962 431 l
1962 431 l
1962 431 l
1962 431 l
1963 431 l
1963 431 l
1963 431 l
1963 431 l
1964 431 l
1964 431 l
1964 432 l
1964 432 l
1965 432 l
1965 432 l
1965 432 l
1966 432 l
1966 432 l
1966 432 l
1966 432 l
1967 432 l
1967 432 l
1967 432 l
1967 432 l
1968 432 l
1968 432 l
1968 432 l
1968 432 l
1969 432 l
1969 432 l
1969 432 l
1970 432 l
1970 432 l
1970 432 l
1970 432 l
1971 432 l
1971 432 l
1971 432 l
1971 432 l
1972 432 l
1972 432 l
1972 432 l
1972 432 l
1973 432 l
1973 432 l
1973 432 l
1973 432 l
1974 432 l
1974 432 l
1974 432 l
1975 432 l
1975 432 l
1975 432 l
1975 432 l
1976 432 l
1976 432 l
1976 432 l
1976 432 l
1977 432 l
1977 432 l
1977 432 l
1977 432 l
1978 432 l
1978 432 l
1978 432 l
1978 432 l
1979 432 l
1979 432 l
1979 432 l
1980 432 l
1980 432 l
1980 432 l
1980 432 l
1981 432 l
1981 432 l
1981 432 l
1981 432 l
1982 432 l
1982 432 l
1982 432 l
1982 432 l
1983 432 l
1983 432 l
1983 432 l
1984 432 l
1984 432 l
1984 432 l
1984 432 l
1985 432 l
1985 432 l
1985 432 l
1985 432 l
1986 432 l
1986 432 l
1986 432 l
1986 432 l
1987 432 l
1987 432 l
1987 432 l
1987 432 l
1988 432 l
1988 432 l
1988 432 l
1989 432 l
1989 432 l
1989 432 l
1989 432 l
1990 432 l
1990 431 l
1990 431 l
1990 431 l
1991 431 l
1991 431 l
1991 431 l
1991 431 l
1992 431 l
1992 431 l
1992 431 l
1993 431 l
1993 431 l
1993 431 l
1993 431 l
1994 431 l
1994 431 l
1994 431 l
1994 431 l
1995 431 l
1995 431 l
1995 431 l
1995 431 l
1996 431 l
1996 431 l
1996 431 l
1996 431 l
1997 431 l
1997 431 l
1997 431 l
1998 431 l
1998 431 l
1998 431 l
1998 431 l
1999 431 l
1999 431 l
1999 431 l
1999 431 l
2000 431 l
2000 431 l
2000 431 l
2000 430 l
2001 430 l
2001 430 l
2001 430 l
2001 430 l
2002 430 l
2002 430 l
2002 430 l
2003 430 l
2003 430 l
2003 430 l
2003 430 l
2004 430 l
2004 430 l
2004 430 l
2004 430 l
2005 430 l
2005 430 l
2005 430 l
2005 430 l
2006 430 l
2006 430 l
2006 430 l
2007 430 l
2007 430 l
2007 430 l
2007 430 l
stroke
2007 430 m
2007 430 m
2008 430 l
2008 430 l
2008 430 l
2008 429 l
2009 429 l
2009 429 l
2009 429 l
2009 429 l
2010 429 l
2010 429 l
2010 429 l
2010 429 l
2011 429 l
2011 429 l
2011 429 l
2012 429 l
2012 429 l
2012 429 l
2012 429 l
2013 429 l
2013 429 l
2013 429 l
2013 429 l
2014 429 l
2014 429 l
2014 429 l
2014 429 l
2015 429 l
2015 429 l
2015 428 l
2015 428 l
2016 428 l
2016 428 l
2016 428 l
2017 428 l
2017 428 l
2017 428 l
2017 428 l
2018 428 l
2018 428 l
2018 428 l
2018 428 l
2019 428 l
2019 428 l
2019 428 l
2019 428 l
2020 428 l
2020 428 l
2020 428 l
2021 428 l
2021 428 l
2021 428 l
2021 428 l
2022 428 l
2022 427 l
2022 427 l
2022 427 l
2023 427 l
2023 427 l
2023 427 l
2023 427 l
2024 427 l
2024 427 l
2024 427 l
2024 427 l
2025 427 l
2025 427 l
2025 427 l
2026 427 l
2026 427 l
2026 427 l
2026 427 l
2027 427 l
2027 427 l
2027 427 l
2027 427 l
2028 427 l
2028 427 l
2028 427 l
2028 427 l
2029 426 l
2029 426 l
2029 426 l
2029 426 l
2030 426 l
2030 426 l
2030 426 l
2031 426 l
2031 426 l
2031 426 l
2031 426 l
2032 426 l
2032 426 l
2032 426 l
2032 426 l
2033 426 l
2033 426 l
2033 426 l
2033 426 l
2034 426 l
2034 426 l
2034 426 l
2035 426 l
2035 426 l
2035 426 l
2035 426 l
2036 426 l
2036 425 l
2036 425 l
2036 425 l
2037 425 l
2037 425 l
2037 425 l
2037 425 l
2038 425 l
2038 425 l
2038 425 l
2038 425 l
2039 425 l
2039 425 l
2039 425 l
2040 425 l
2040 425 l
2040 425 l
2040 425 l
2041 425 l
2041 425 l
2041 425 l
2041 425 l
2042 425 l
2042 425 l
2042 425 l
2042 425 l
2043 425 l
2043 425 l
2043 425 l
2044 425 l
2044 424 l
2044 424 l
2044 424 l
2045 424 l
2045 424 l
2045 424 l
2045 424 l
2046 424 l
2046 424 l
2046 424 l
2046 424 l
2047 424 l
2047 424 l
2047 424 l
2047 424 l
2048 424 l
2048 424 l
2048 424 l
2049 424 l
2049 424 l
2049 424 l
2049 424 l
2050 424 l
2050 424 l
2050 424 l
2050 424 l
2051 424 l
2051 424 l
2051 424 l
2051 424 l
2052 424 l
2052 424 l
2052 424 l
2052 424 l
2053 424 l
2053 423 l
2053 423 l
2054 423 l
2054 423 l
2054 423 l
2054 423 l
2055 423 l
2055 423 l
2055 423 l
2055 423 l
2056 423 l
2056 423 l
2056 423 l
2056 423 l
2057 423 l
2057 423 l
2057 423 l
2058 423 l
2058 423 l
2058 423 l
2058 423 l
2059 423 l
2059 423 l
2059 423 l
2059 423 l
2060 423 l
2060 423 l
2060 423 l
2060 423 l
2061 423 l
2061 423 l
2061 423 l
2061 423 l
2062 423 l
2062 423 l
2062 423 l
2063 423 l
2063 423 l
2063 423 l
2063 423 l
2064 423 l
2064 423 l
2064 423 l
2064 423 l
2065 423 l
2065 423 l
2065 422 l
2065 422 l
2066 422 l
2066 422 l
2066 422 l
2066 422 l
2067 422 l
2067 422 l
2067 422 l
2068 422 l
2068 422 l
2068 422 l
2068 422 l
2069 422 l
2069 422 l
2069 422 l
2069 422 l
2070 422 l
2070 422 l
2070 422 l
2070 422 l
2071 422 l
2071 422 l
2071 422 l
2072 422 l
2072 422 l
2072 422 l
2072 422 l
2073 422 l
2073 422 l
2073 422 l
2073 422 l
2074 422 l
2074 422 l
2074 422 l
2074 422 l
2075 422 l
2075 422 l
2075 422 l
2075 422 l
2076 422 l
2076 422 l
2076 422 l
2077 422 l
2077 422 l
2077 422 l
2077 422 l
2078 422 l
2078 422 l
2078 422 l
2078 422 l
2079 422 l
2079 422 l
2079 422 l
2079 422 l
2080 422 l
2080 422 l
2080 422 l
2080 422 l
2081 422 l
2081 422 l
2081 422 l
2082 422 l
2082 422 l
2082 422 l
2082 422 l
2083 422 l
2083 422 l
2083 422 l
2083 422 l
2084 422 l
2084 422 l
2084 422 l
2084 422 l
2085 422 l
2085 422 l
2085 422 l
2086 422 l
2086 421 l
2086 421 l
2086 421 l
2087 421 l
2087 421 l
2087 421 l
2087 421 l
2088 421 l
2088 421 l
2088 421 l
2088 421 l
2089 421 l
2089 421 l
2089 421 l
2089 421 l
2090 421 l
2090 421 l
2090 421 l
2091 421 l
2091 421 l
2091 421 l
2091 421 l
2092 421 l
2092 421 l
2092 421 l
2092 421 l
2093 421 l
2093 421 l
2093 421 l
2093 421 l
2094 421 l
2094 421 l
2094 421 l
2095 421 l
2095 421 l
2095 421 l
2095 421 l
2096 421 l
2096 421 l
2096 421 l
2096 421 l
2097 421 l
2097 421 l
2097 421 l
2097 421 l
2098 421 l
2098 421 l
2098 421 l
2098 421 l
2099 421 l
2099 421 l
2099 421 l
2100 421 l
2100 421 l
2100 421 l
2100 421 l
2101 421 l
2101 421 l
2101 421 l
2101 421 l
2102 421 l
2102 421 l
2102 421 l
2102 421 l
2103 421 l
2103 421 l
2103 421 l
2103 421 l
2104 421 l
2104 421 l
2104 421 l
2105 421 l
2105 421 l
2105 421 l
2105 421 l
2106 421 l
2106 421 l
2106 421 l
2106 421 l
2107 421 l
2107 421 l
2107 421 l
2107 421 l
2108 421 l
2108 421 l
2108 421 l
2109 421 l
2109 421 l
2109 421 l
2109 421 l
2110 421 l
2110 421 l
2110 421 l
2110 421 l
2111 421 l
2111 421 l
2111 421 l
2111 421 l
2112 421 l
2112 421 l
2112 421 l
2112 421 l
2113 421 l
2113 421 l
2113 421 l
2114 421 l
2114 421 l
2114 421 l
2114 421 l
2115 421 l
2115 421 l
2115 421 l
2115 421 l
2116 421 l
2116 421 l
2116 421 l
2116 421 l
2117 421 l
2117 421 l
2117 421 l
2117 421 l
2118 421 l
2118 421 l
2118 421 l
2119 421 l
2119 421 l
2119 421 l
2119 421 l
2120 421 l
2120 421 l
2120 421 l
2120 421 l
2121 421 l
2121 421 l
2121 421 l
2121 421 l
2122 421 l
2122 421 l
2122 421 l
2123 421 l
2123 421 l
2123 421 l
2123 421 l
2124 421 l
2124 421 l
2124 421 l
2124 421 l
2125 421 l
2125 421 l
2125 421 l
2125 421 l
2126 421 l
2126 421 l
2126 421 l
2126 421 l
2127 421 l
2127 421 l
2127 421 l
2128 421 l
2128 421 l
2128 421 l
2128 421 l
2129 421 l
2129 421 l
2129 421 l
2129 421 l
2130 421 l
2130 421 l
2130 421 l
2130 421 l
2131 421 l
2131 421 l
2131 421 l
2131 421 l
2132 421 l
2132 421 l
2132 421 l
2133 421 l
2133 421 l
2133 421 l
2133 421 l
2134 421 l
2134 421 l
2134 421 l
2134 421 l
2135 421 l
2135 421 l
2135 421 l
2135 421 l
2136 421 l
2136 421 l
2136 421 l
2137 421 l
2137 421 l
2137 421 l
2137 421 l
2138 421 l
2138 421 l
2138 421 l
2138 421 l
2139 421 l
2139 421 l
2139 421 l
2139 421 l
2140 421 l
2140 421 l
2140 421 l
2140 421 l
2141 421 l
2141 421 l
2141 421 l
2142 421 l
2142 421 l
2142 421 l
2142 421 l
2143 421 l
2143 421 l
2143 421 l
2143 421 l
2144 422 l
2144 422 l
2144 422 l
2144 422 l
2145 422 l
2145 422 l
2145 422 l
2146 422 l
2146 422 l
2146 422 l
2146 422 l
2147 422 l
2147 422 l
2147 422 l
2147 422 l
2148 422 l
2148 422 l
2148 422 l
2148 422 l
2149 422 l
2149 422 l
2149 422 l
2149 422 l
2150 422 l
2150 422 l
2150 422 l
2151 422 l
2151 422 l
2151 422 l
2151 422 l
2152 422 l
2152 422 l
2152 422 l
2152 422 l
2153 422 l
2153 422 l
2153 422 l
2153 422 l
2154 422 l
2154 422 l
2154 422 l
2154 422 l
2155 422 l
2155 422 l
2155 422 l
2156 422 l
2156 422 l
2156 422 l
2156 422 l
2157 422 l
2157 422 l
2157 422 l
2157 422 l
2158 422 l
2158 422 l
2158 422 l
2158 422 l
2159 422 l
2159 422 l
2159 422 l
2160 422 l
2160 422 l
2160 422 l
2160 422 l
2161 422 l
2161 422 l
2161 422 l
2161 422 l
2162 422 l
2162 422 l
2162 422 l
2162 422 l
2163 422 l
2163 422 l
2163 422 l
2163 422 l
2164 422 l
2164 422 l
2164 422 l
2165 422 l
2165 422 l
2165 422 l
2165 422 l
2166 422 l
2166 423 l
2166 423 l
2166 423 l
2167 423 l
2167 423 l
2167 423 l
2167 423 l
2168 423 l
2168 423 l
2168 423 l
2168 423 l
2169 423 l
2169 423 l
2169 423 l
2170 423 l
2170 423 l
2170 423 l
2170 423 l
2171 423 l
2171 423 l
2171 423 l
2171 423 l
2172 423 l
2172 423 l
2172 423 l
2172 423 l
2173 423 l
2173 423 l
2173 423 l
2174 423 l
2174 423 l
2174 423 l
2174 423 l
2175 423 l
2175 423 l
2175 423 l
2175 423 l
2176 423 l
2176 423 l
2176 423 l
2176 423 l
2177 423 l
2177 423 l
2177 423 l
2177 423 l
2178 423 l
2178 423 l
2178 423 l
2179 423 l
2179 423 l
2179 423 l
2179 423 l
2180 423 l
2180 423 l
2180 424 l
2180 424 l
2181 424 l
2181 424 l
2181 424 l
2181 424 l
2182 424 l
2182 424 l
2182 424 l
2182 424 l
2183 424 l
2183 424 l
2183 424 l
2184 424 l
2184 424 l
2184 424 l
2184 424 l
2185 424 l
2185 424 l
2185 424 l
2185 424 l
2186 424 l
2186 424 l
2186 424 l
2186 424 l
2187 424 l
2187 424 l
2187 424 l
2188 424 l
2188 424 l
2188 424 l
2188 424 l
2189 424 l
2189 424 l
2189 424 l
2189 424 l
2190 424 l
2190 424 l
2190 424 l
2190 424 l
2191 424 l
2191 424 l
2191 424 l
2191 424 l
2192 424 l
2192 425 l
2192 425 l
2193 425 l
2193 425 l
2193 425 l
2193 425 l
2194 425 l
2194 425 l
2194 425 l
2194 425 l
2195 425 l
2195 425 l
2195 425 l
2195 425 l
2196 425 l
2196 425 l
2196 425 l
2197 425 l
2197 425 l
2197 425 l
2197 425 l
2198 425 l
2198 425 l
2198 425 l
2198 425 l
2199 425 l
2199 425 l
2199 425 l
2199 425 l
2200 425 l
2200 425 l
2200 425 l
2200 425 l
2201 425 l
2201 425 l
2201 425 l
2202 425 l
2202 425 l
2202 425 l
2202 425 l
2203 425 l
2203 425 l
2203 426 l
2203 426 l
2204 426 l
2204 426 l
2204 426 l
2204 426 l
2205 426 l
2205 426 l
2205 426 l
2205 426 l
2206 426 l
2206 426 l
2206 426 l
2207 426 l
2207 426 l
2207 426 l
2207 426 l
2208 426 l
2208 426 l
2208 426 l
2208 426 l
2209 426 l
2209 426 l
2209 426 l
2209 426 l
2210 426 l
2210 426 l
2210 426 l
2211 426 l
2211 426 l
2211 426 l
2211 426 l
2212 426 l
2212 426 l
2212 426 l
2212 426 l
2213 426 l
2213 426 l
2213 426 l
2213 426 l
2214 426 l
2214 426 l
2214 426 l
2214 426 l
2215 426 l
2215 427 l
2215 427 l
2216 427 l
2216 427 l
2216 427 l
2216 427 l
2217 427 l
2217 427 l
2217 427 l
2217 427 l
2218 427 l
2218 427 l
2218 427 l
2218 427 l
2219 427 l
stroke
2219 427 m
2219 427 m
2219 427 l
2219 427 l
2219 427 l
2220 427 l
2220 427 l
2220 427 l
2221 427 l
2221 427 l
2221 427 l
2221 427 l
2222 427 l
2222 427 l
2222 427 l
2222 427 l
2223 427 l
2223 427 l
2223 427 l
2223 427 l
2224 427 l
2224 427 l
2224 427 l
2225 427 l
2225 427 l
2225 427 l
2225 427 l
2226 427 l
2226 427 l
2226 427 l
2226 427 l
2227 427 l
2227 427 l
2227 427 l
2227 427 l
2228 427 l
2228 427 l
2228 427 l
2228 427 l
2229 427 l
2229 427 l
2229 427 l
2230 427 l
2230 427 l
2230 427 l
2230 427 l
2231 427 l
2231 427 l
2231 427 l
2231 427 l
2232 427 l
2232 427 l
2232 427 l
2232 427 l
2233 427 l
2233 427 l
2233 427 l
2233 428 l
2234 428 l
2234 428 l
2234 428 l
2235 428 l
2235 428 l
2235 428 l
2235 428 l
2236 428 l
2236 428 l
2236 428 l
2236 428 l
2237 428 l
2237 428 l
2237 428 l
2237 428 l
2238 428 l
2238 428 l
2238 428 l
2239 428 l
2239 428 l
2239 428 l
2239 428 l
2240 428 l
2240 428 l
2240 428 l
2240 428 l
2241 428 l
2241 428 l
2241 428 l
2241 428 l
2242 428 l
2242 428 l
2242 428 l
2242 428 l
2243 428 l
2243 428 l
2243 428 l
2244 428 l
2244 428 l
2244 428 l
2244 428 l
2245 428 l
2245 428 l
2245 428 l
2245 428 l
2246 428 l
2246 428 l
2246 428 l
2246 428 l
2247 428 l
2247 428 l
2247 428 l
2248 428 l
2248 428 l
2248 428 l
2248 428 l
2249 428 l
2249 428 l
2249 428 l
2249 428 l
2250 428 l
2250 427 l
2250 427 l
2250 427 l
2251 427 l
2251 427 l
2251 427 l
2251 427 l
2252 427 l
2252 427 l
2252 427 l
2253 427 l
2253 427 l
2253 427 l
2253 427 l
2254 427 l
2254 427 l
2254 427 l
2254 427 l
2255 427 l
2255 427 l
2255 427 l
2255 427 l
2256 427 l
2256 427 l
2256 427 l
2256 427 l
2257 427 l
2257 427 l
2257 427 l
2258 427 l
2258 427 l
2258 427 l
2258 427 l
2259 427 l
2259 427 l
2259 427 l
2259 427 l
2260 427 l
2260 427 l
2260 427 l
2260 427 l
2261 427 l
2261 427 l
2261 427 l
2262 427 l
2262 427 l
2262 427 l
2262 427 l
2263 427 l
2263 427 l
2263 427 l
2263 427 l
2264 427 l
2264 427 l
2264 427 l
2264 427 l
2265 427 l
2265 427 l
2265 427 l
2265 427 l
2266 427 l
2266 427 l
2266 427 l
2267 427 l
2267 427 l
2267 427 l
2267 427 l
2268 427 l
2268 427 l
2268 427 l
2268 427 l
2269 426 l
2269 426 l
2269 426 l
2269 426 l
2270 426 l
2270 426 l
2270 426 l
2270 426 l
2271 426 l
2271 426 l
2271 426 l
2272 426 l
2272 426 l
2272 426 l
2272 426 l
2273 426 l
2273 426 l
2273 426 l
2273 426 l
2274 426 l
2274 426 l
2274 426 l
2274 426 l
2275 426 l
2275 426 l
2275 426 l
2276 426 l
2276 426 l
2276 426 l
2276 426 l
2277 426 l
2277 426 l
2277 426 l
2277 426 l
2278 426 l
2278 426 l
2278 426 l
2278 426 l
2279 426 l
2279 426 l
2279 426 l
2279 426 l
2280 426 l
2280 426 l
2280 426 l
2281 425 l
2281 425 l
2281 425 l
2281 425 l
2282 425 l
2282 425 l
2282 425 l
2282 425 l
2283 425 l
2283 425 l
2283 425 l
2283 425 l
2284 425 l
2284 425 l
2284 425 l
2284 425 l
2285 425 l
2285 425 l
2285 425 l
2286 425 l
2286 425 l
2286 425 l
2286 425 l
2287 425 l
2287 425 l
2287 425 l
2287 425 l
2288 425 l
2288 425 l
2288 425 l
2288 425 l
2289 425 l
2289 425 l
2289 425 l
2290 425 l
2290 425 l
2290 425 l
2290 425 l
2291 425 l
2291 425 l
2291 425 l
2291 425 l
2292 424 l
2292 424 l
2292 424 l
2292 424 l
2293 424 l
2293 424 l
2293 424 l
2293 424 l
2294 424 l
2294 424 l
2294 424 l
2295 424 l
2295 424 l
2295 424 l
2295 424 l
2296 424 l
2296 424 l
2296 424 l
2296 424 l
2297 424 l
2297 424 l
2297 424 l
2297 424 l
2298 424 l
2298 424 l
2298 424 l
2299 424 l
2299 424 l
2299 424 l
2299 424 l
2300 424 l
2300 424 l
2300 424 l
2300 424 l
2301 424 l
2301 424 l
2301 424 l
2301 424 l
2302 424 l
2302 424 l
2302 424 l
2302 424 l
2303 424 l
2303 424 l
2303 423 l
2304 423 l
2304 423 l
2304 423 l
2304 423 l
2305 423 l
2305 423 l
2305 423 l
2305 423 l
2306 423 l
2306 423 l
2306 423 l
2306 423 l
2307 423 l
2307 423 l
2307 423 l
2307 423 l
2308 423 l
2308 423 l
2308 423 l
2309 423 l
2309 423 l
2309 423 l
2309 423 l
2310 423 l
2310 423 l
2310 423 l
2310 423 l
2311 423 l
2311 423 l
2311 423 l
2311 423 l
2312 423 l
2312 423 l
2312 423 l
2313 423 l
2313 423 l
2313 423 l
2313 423 l
2314 423 l
2314 423 l
2314 423 l
2314 423 l
2315 423 l
2315 423 l
2315 423 l
2315 423 l
2316 423 l
2316 423 l
2316 423 l
2316 423 l
2317 423 l
2317 423 l
2317 422 l
2318 422 l
2318 422 l
2318 422 l
2318 422 l
2319 422 l
2319 422 l
2319 422 l
2319 422 l
2320 422 l
2320 422 l
2320 422 l
2320 422 l
2321 422 l
2321 422 l
2321 422 l
2321 422 l
2322 422 l
2322 422 l
2322 422 l
2323 422 l
2323 422 l
2323 422 l
2323 422 l
2324 422 l
2324 422 l
2324 422 l
2324 422 l
2325 422 l
2325 422 l
2325 422 l
2325 422 l
2326 422 l
2326 422 l
2326 422 l
2327 422 l
2327 422 l
2327 422 l
2327 422 l
2328 422 l
2328 422 l
2328 422 l
2328 422 l
2329 422 l
2329 422 l
2329 422 l
2329 422 l
2330 422 l
2330 422 l
2330 422 l
2330 422 l
2331 422 l
2331 422 l
2331 422 l
2332 422 l
2332 422 l
2332 422 l
2332 422 l
2333 422 l
2333 422 l
2333 422 l
2333 422 l
2334 422 l
2334 422 l
2334 422 l
2334 422 l
2335 422 l
2335 422 l
2335 422 l
2335 422 l
2336 422 l
2336 422 l
2336 422 l
2337 422 l
2337 422 l
2337 422 l
2337 422 l
2338 422 l
2338 421 l
2338 421 l
2338 421 l
2339 421 l
2339 421 l
2339 421 l
2339 421 l
2340 421 l
2340 421 l
2340 421 l
2341 421 l
2341 421 l
2341 421 l
2341 421 l
2342 421 l
2342 421 l
2342 421 l
2342 421 l
2343 421 l
2343 421 l
2343 421 l
2343 421 l
2344 421 l
2344 421 l
2344 421 l
2344 421 l
2345 421 l
2345 421 l
2345 421 l
2346 421 l
2346 421 l
2346 421 l
2346 421 l
2347 421 l
2347 421 l
2347 421 l
2347 421 l
2348 421 l
2348 421 l
2348 421 l
2348 421 l
2349 421 l
2349 421 l
2349 421 l
2350 421 l
2350 421 l
2350 421 l
2350 421 l
2351 421 l
2351 421 l
2351 421 l
2351 421 l
2352 421 l
2352 421 l
2352 421 l
2352 421 l
2353 421 l
2353 421 l
2353 421 l
2353 421 l
2354 421 l
2354 421 l
2354 421 l
2355 421 l
2355 421 l
2355 421 l
2355 421 l
2356 421 l
2356 421 l
2356 421 l
2356 421 l
2357 421 l
2357 421 l
2357 421 l
2357 421 l
2358 421 l
2358 421 l
2358 421 l
2358 421 l
2359 421 l
2359 421 l
2359 421 l
2360 421 l
2360 421 l
2360 421 l
2360 421 l
2361 421 l
2361 421 l
2361 421 l
2361 421 l
2362 421 l
2362 421 l
2362 421 l
2362 421 l
2363 421 l
2363 421 l
2363 421 l
2364 421 l
2364 421 l
2364 421 l
2364 421 l
2365 421 l
2365 421 l
2365 421 l
2365 421 l
2366 421 l
2366 421 l
2366 421 l
2366 421 l
2367 421 l
2367 421 l
2367 421 l
2367 421 l
2368 421 l
2368 421 l
2368 421 l
2369 421 l
2369 421 l
2369 421 l
2369 421 l
2370 421 l
2370 421 l
2370 421 l
2370 421 l
2371 421 l
2371 421 l
2371 421 l
2371 421 l
2372 421 l
2372 421 l
2372 421 l
2372 421 l
2373 421 l
2373 421 l
2373 421 l
2374 421 l
2374 421 l
2374 421 l
2374 421 l
2375 421 l
2375 421 l
2375 421 l
2375 421 l
2376 421 l
2376 421 l
2376 421 l
2376 421 l
2377 421 l
2377 421 l
2377 421 l
2378 421 l
2378 421 l
2378 421 l
2378 421 l
2379 421 l
2379 421 l
2379 421 l
2379 421 l
2380 421 l
2380 421 l
2380 421 l
2380 421 l
2381 421 l
2381 421 l
2381 421 l
2381 421 l
2382 421 l
2382 421 l
2382 421 l
2383 421 l
2383 421 l
2383 421 l
2383 421 l
2384 421 l
2384 421 l
2384 421 l
2384 421 l
2385 421 l
2385 421 l
2385 421 l
2385 421 l
2386 421 l
2386 421 l
2386 421 l
2386 421 l
2387 421 l
2387 421 l
2387 421 l
2388 421 l
2388 421 l
2388 421 l
2388 421 l
2389 421 l
2389 421 l
2389 421 l
2389 421 l
2390 421 l
2390 421 l
2390 421 l
2390 421 l
2391 421 l
2391 421 l
2391 421 l
2392 421 l
2392 421 l
2392 421 l
2392 421 l
2393 421 l
2393 421 l
2393 421 l
2393 421 l
2394 421 l
2394 421 l
2394 421 l
2394 421 l
2395 421 l
2395 421 l
2395 421 l
2395 421 l
2396 421 l
2396 421 l
2396 421 l
2397 421 l
2397 421 l
2397 421 l
2397 421 l
2398 421 l
2398 421 l
2398 421 l
2398 421 l
2399 421 l
2399 421 l
2399 421 l
2399 421 l
2400 421 l
2400 421 l
2400 421 l
2401 421 l
2401 421 l
2401 421 l
2401 421 l
2402 421 l
2402 421 l
2402 421 l
2402 421 l
2403 421 l
2403 421 l
2403 421 l
2403 421 l
2404 421 l
2404 421 l
2404 421 l
2404 421 l
2405 421 l
2405 421 l
2405 421 l
2406 421 l
2406 421 l
2406 421 l
2406 421 l
2407 421 l
2407 421 l
2407 421 l
2407 421 l
2408 421 l
2408 421 l
2408 421 l
2408 421 l
2409 421 l
2409 421 l
2409 421 l
2409 421 l
2410 421 l
2410 421 l
2410 421 l
2411 421 l
2411 421 l
2411 421 l
2411 421 l
2412 421 l
2412 421 l
2412 421 l
2412 421 l
2413 421 l
2413 421 l
2413 421 l
2413 421 l
2414 421 l
2414 421 l
2414 421 l
2415 421 l
2415 421 l
2415 421 l
2415 421 l
2416 421 l
2416 421 l
2416 421 l
2416 421 l
2417 421 l
2417 421 l
2417 421 l
2417 421 l
2418 421 l
2418 421 l
2418 421 l
2418 421 l
2419 421 l
2419 421 l
2419 421 l
2420 421 l
2420 421 l
2420 421 l
2420 421 l
2421 422 l
2421 422 l
2421 422 l
2421 422 l
2422 422 l
2422 422 l
2422 422 l
2422 422 l
2423 422 l
2423 422 l
2423 422 l
2423 422 l
2424 422 l
2424 422 l
2424 422 l
2425 422 l
2425 422 l
2425 422 l
2425 422 l
2426 422 l
2426 422 l
2426 422 l
2426 422 l
2427 422 l
2427 422 l
2427 422 l
2427 422 l
2428 422 l
2428 422 l
2428 422 l
2429 422 l
2429 422 l
2429 422 l
2429 422 l
2430 422 l
2430 422 l
2430 422 l
stroke
2430 422 m
2430 422 m
2430 422 l
2431 422 l
2431 422 l
2431 422 l
2431 422 l
2432 422 l
2432 422 l
2432 422 l
2432 422 l
2433 422 l
2433 422 l
2433 422 l
2434 422 l
2434 422 l
2434 422 l
2434 422 l
2435 422 l
2435 422 l
2435 422 l
2435 422 l
2436 422 l
2436 422 l
2436 422 l
2436 422 l
2437 422 l
2437 422 l
2437 422 l
2437 422 l
2438 422 l
2438 422 l
2438 422 l
2439 422 l
2439 422 l
2439 422 l
2439 422 l
2440 422 l
2440 422 l
2440 422 l
2440 422 l
2441 422 l
2441 422 l
2441 422 l
2441 422 l
2442 422 l
2442 422 l
2442 422 l
2443 422 l
2443 422 l
2443 422 l
2443 422 l
2444 422 l
2444 423 l
2444 423 l
2444 423 l
2445 423 l
2445 423 l
2445 423 l
2445 423 l
2446 423 l
2446 423 l
2446 423 l
2446 423 l
2447 423 l
2447 423 l
2447 423 l
2448 423 l
2448 423 l
2448 423 l
2448 423 l
2449 423 l
2449 423 l
2449 423 l
2449 423 l
2450 423 l
2450 423 l
2450 423 l
2450 423 l
2451 423 l
2451 423 l
2451 423 l
2452 423 l
2452 423 l
2452 423 l
2452 423 l
2453 423 l
2453 423 l
2453 423 l
2453 423 l
2454 423 l
2454 423 l
2454 423 l
2454 423 l
2455 423 l
2455 423 l
2455 423 l
2455 423 l
2456 423 l
2456 423 l
2456 423 l
2457 423 l
2457 423 l
2457 423 l
2457 423 l
2458 423 l
2458 423 l
2458 423 l
2458 423 l
2459 423 l
2459 423 l
2459 423 l
2459 423 l
2460 423 l
2460 423 l
2460 423 l
2460 423 l
2461 423 l
2461 423 l
2461 424 l
2462 424 l
2462 424 l
2462 424 l
2462 424 l
2463 424 l
2463 424 l
2463 424 l
2463 424 l
2464 424 l
2464 424 l
2464 424 l
2464 424 l
2465 424 l
2465 424 l
2465 424 l
2466 424 l
2466 424 l
2466 424 l
2466 424 l
2467 424 l
2467 424 l
2467 424 l
2467 424 l
2468 424 l
2468 424 l
2468 424 l
2468 424 l
2469 424 l
2469 424 l
2469 424 l
2469 424 l
2470 424 l
2470 424 l
2470 424 l
2471 424 l
2471 424 l
2471 424 l
2471 424 l
2472 424 l
2472 424 l
2472 424 l
2472 424 l
2473 424 l
2473 424 l
2473 424 l
2473 424 l
2474 424 l
2474 424 l
2474 424 l
2474 424 l
2475 424 l
2475 424 l
2475 424 l
2476 424 l
2476 424 l
2476 424 l
2476 424 l
2477 424 l
2477 424 l
2477 424 l
2477 424 l
2478 424 l
2478 424 l
2478 424 l
2478 424 l
2479 424 l
2479 425 l
2479 425 l
2480 425 l
2480 425 l
2480 425 l
2480 425 l
2481 425 l
2481 425 l
2481 425 l
2481 425 l
2482 425 l
2482 425 l
2482 425 l
2482 425 l
2483 425 l
2483 425 l
2483 425 l
2483 425 l
2484 425 l
2484 425 l
2484 425 l
2485 425 l
2485 425 l
2485 425 l
2485 425 l
2486 425 l
2486 425 l
2486 425 l
2486 425 l
2487 425 l
2487 425 l
2487 425 l
2487 425 l
2488 425 l
2488 425 l
2488 425 l
2488 425 l
2489 425 l
2489 425 l
2489 425 l
2490 425 l
2490 425 l
2490 425 l
2490 425 l
2491 425 l
2491 425 l
2491 425 l
2491 425 l
2492 425 l
2492 425 l
2492 425 l
2492 425 l
2493 425 l
2493 425 l
2493 425 l
2494 425 l
2494 425 l
2494 425 l
2494 425 l
2495 425 l
2495 425 l
2495 425 l
2495 425 l
2496 425 l
2496 425 l
2496 425 l
2496 425 l
2497 425 l
2497 425 l
2497 425 l
2497 425 l
2498 425 l
2498 425 l
2498 425 l
2499 425 l
2499 425 l
2499 425 l
2499 425 l
2500 425 l
2500 425 l
2500 425 l
2500 425 l
2501 425 l
2501 425 l
2501 425 l
2501 425 l
2502 425 l
2502 425 l
2502 425 l
2503 425 l
2503 425 l
2503 425 l
2503 425 l
2504 425 l
2504 425 l
2504 425 l
2504 425 l
2505 425 l
2505 425 l
2505 425 l
2505 425 l
2506 425 l
2506 425 l
2506 425 l
2506 425 l
2507 425 l
2507 425 l
2507 425 l
2508 425 l
2508 425 l
2508 425 l
2508 425 l
2509 425 l
2509 425 l
2509 425 l
2509 425 l
2510 425 l
2510 425 l
2510 425 l
2510 425 l
2511 425 l
2511 425 l
2511 425 l
2511 425 l
2512 425 l
2512 425 l
2512 425 l
2513 425 l
2513 425 l
2513 425 l
2513 425 l
2514 425 l
2514 425 l
2514 425 l
2514 425 l
2515 425 l
2515 425 l
2515 425 l
2515 425 l
2516 425 l
2516 425 l
2516 425 l
2517 425 l
2517 425 l
2517 425 l
2517 425 l
2518 425 l
2518 425 l
2518 425 l
2518 425 l
2519 425 l
2519 425 l
2519 425 l
2519 425 l
2520 425 l
2520 425 l
2520 425 l
2520 425 l
2521 425 l
2521 425 l
2521 425 l
2522 425 l
2522 425 l
2522 425 l
2522 425 l
2523 425 l
2523 425 l
2523 425 l
2523 425 l
2524 425 l
2524 425 l
2524 425 l
2524 425 l
2525 425 l
2525 425 l
2525 425 l
2525 425 l
2526 425 l
2526 425 l
2526 425 l
2527 425 l
2527 425 l
2527 425 l
2527 425 l
2528 425 l
2528 425 l
2528 425 l
2528 425 l
2529 425 l
2529 425 l
2529 425 l
2529 425 l
2530 425 l
2530 425 l
2530 425 l
2531 425 l
2531 425 l
2531 425 l
2531 425 l
2532 425 l
2532 425 l
2532 425 l
2532 425 l
2533 425 l
2533 425 l
2533 425 l
2533 425 l
2534 424 l
2534 424 l
2534 424 l
2534 424 l
2535 424 l
2535 424 l
2535 424 l
2536 424 l
2536 424 l
2536 424 l
2536 424 l
2537 424 l
2537 424 l
2537 424 l
2537 424 l
2538 424 l
2538 424 l
2538 424 l
2538 424 l
2539 424 l
2539 424 l
2539 424 l
2539 424 l
2540 424 l
2540 424 l
2540 424 l
2541 424 l
2541 424 l
2541 424 l
2541 424 l
2542 424 l
2542 424 l
2542 424 l
2542 424 l
2543 424 l
2543 424 l
2543 424 l
2543 424 l
2544 424 l
2544 424 l
2544 424 l
2545 424 l
2545 424 l
2545 424 l
2545 424 l
2546 424 l
2546 424 l
2546 424 l
2546 424 l
2547 424 l
2547 424 l
2547 424 l
2547 424 l
2548 424 l
2548 424 l
2548 424 l
2548 424 l
2549 424 l
2549 424 l
2549 424 l
2550 424 l
2550 424 l
2550 424 l
2550 424 l
2551 424 l
2551 424 l
2551 424 l
2551 423 l
2552 423 l
2552 423 l
2552 423 l
2552 423 l
2553 423 l
2553 423 l
2553 423 l
2554 423 l
2554 423 l
2554 423 l
2554 423 l
2555 423 l
2555 423 l
2555 423 l
2555 423 l
2556 423 l
2556 423 l
2556 423 l
2556 423 l
2557 423 l
2557 423 l
2557 423 l
2557 423 l
2558 423 l
2558 423 l
2558 423 l
2559 423 l
2559 423 l
2559 423 l
2559 423 l
2560 423 l
2560 423 l
2560 423 l
2560 423 l
2561 423 l
2561 423 l
2561 423 l
2561 423 l
2562 423 l
2562 423 l
2562 423 l
2562 423 l
2563 423 l
2563 423 l
2563 423 l
2564 423 l
2564 423 l
2564 423 l
2564 423 l
2565 423 l
2565 423 l
2565 423 l
2565 423 l
2566 423 l
2566 423 l
2566 423 l
2566 423 l
2567 423 l
2567 423 l
2567 423 l
2568 423 l
2568 423 l
2568 423 l
2568 423 l
2569 423 l
2569 422 l
2569 422 l
2569 422 l
2570 422 l
2570 422 l
2570 422 l
2570 422 l
2571 422 l
2571 422 l
2571 422 l
2571 422 l
2572 422 l
2572 422 l
2572 422 l
2573 422 l
2573 422 l
2573 422 l
2573 422 l
2574 422 l
2574 422 l
2574 422 l
2574 422 l
2575 422 l
2575 422 l
2575 422 l
2575 422 l
2576 422 l
2576 422 l
2576 422 l
2576 422 l
2577 422 l
2577 422 l
2577 422 l
2578 422 l
2578 422 l
2578 422 l
2578 422 l
2579 422 l
2579 422 l
2579 422 l
2579 422 l
2580 422 l
2580 422 l
2580 422 l
2580 422 l
2581 422 l
2581 422 l
2581 422 l
2582 422 l
2582 422 l
2582 422 l
2582 422 l
2583 422 l
2583 422 l
2583 422 l
2583 422 l
2584 422 l
2584 422 l
2584 422 l
2584 422 l
2585 422 l
2585 422 l
2585 422 l
2585 422 l
2586 422 l
2586 422 l
2586 422 l
2587 422 l
2587 422 l
2587 422 l
2587 422 l
2588 422 l
2588 422 l
2588 422 l
2588 422 l
2589 422 l
2589 422 l
2589 422 l
2589 422 l
2590 422 l
2590 422 l
2590 422 l
2590 422 l
2591 422 l
2591 421 l
2591 421 l
2592 421 l
2592 421 l
2592 421 l
2592 421 l
2593 421 l
2593 421 l
2593 421 l
2593 421 l
2594 421 l
2594 421 l
2594 421 l
2594 421 l
2595 421 l
2595 421 l
2595 421 l
2596 421 l
2596 421 l
2596 421 l
2596 421 l
2597 421 l
2597 421 l
2597 421 l
2597 421 l
2598 421 l
2598 421 l
2598 421 l
2598 421 l
2599 421 l
2599 421 l
2599 421 l
2599 421 l
2600 421 l
2600 421 l
2600 421 l
2601 421 l
2601 421 l
2601 421 l
2601 421 l
2602 421 l
2602 421 l
2602 421 l
2602 421 l
2603 421 l
2603 421 l
2603 421 l
2603 421 l
2604 421 l
2604 421 l
2604 421 l
2605 421 l
2605 421 l
2605 421 l
2605 421 l
2606 421 l
2606 421 l
2606 421 l
2606 421 l
2607 421 l
2607 421 l
2607 421 l
2607 421 l
2608 421 l
2608 421 l
2608 421 l
2608 421 l
2609 421 l
2609 421 l
2609 421 l
2610 421 l
2610 421 l
2610 421 l
2610 421 l
2611 421 l
2611 421 l
2611 421 l
2611 421 l
2612 421 l
2612 421 l
2612 421 l
2612 421 l
2613 421 l
2613 421 l
2613 421 l
2613 421 l
2614 421 l
2614 421 l
2614 421 l
2615 421 l
2615 421 l
2615 421 l
2615 421 l
2616 421 l
2616 421 l
2616 421 l
2616 421 l
2617 421 l
2617 421 l
2617 421 l
2617 421 l
2618 421 l
2618 421 l
2618 421 l
2619 421 l
2619 421 l
2619 421 l
2619 421 l
2620 421 l
2620 421 l
2620 421 l
2620 421 l
2621 421 l
2621 421 l
2621 421 l
2621 421 l
2622 421 l
2622 421 l
2622 421 l
2622 421 l
2623 421 l
2623 421 l
2623 421 l
2624 421 l
2624 421 l
2624 421 l
2624 421 l
2625 421 l
2625 421 l
2625 421 l
2625 421 l
2626 421 l
2626 421 l
2626 421 l
2626 421 l
2627 421 l
2627 421 l
2627 421 l
2627 421 l
2628 421 l
2628 421 l
2628 421 l
2629 421 l
2629 421 l
2629 421 l
2629 421 l
2630 421 l
2630 421 l
2630 421 l
2630 421 l
2631 421 l
2631 421 l
2631 421 l
2631 421 l
2632 421 l
2632 421 l
2632 421 l
2633 421 l
2633 421 l
2633 421 l
2633 421 l
2634 421 l
2634 421 l
2634 421 l
2634 421 l
2635 421 l
2635 421 l
2635 421 l
2635 421 l
2636 421 l
2636 421 l
2636 421 l
2636 421 l
2637 421 l
2637 421 l
2637 421 l
2638 421 l
2638 421 l
2638 421 l
2638 421 l
2639 421 l
2639 421 l
2639 421 l
2639 421 l
2640 421 l
2640 421 l
2640 421 l
2640 421 l
2641 421 l
2641 421 l
2641 421 l
stroke
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
/Helvetica findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
1180 1709 m
1312 1709 l
stroke
1345 1709 m
gsave
1345 1709 translate
0 rotate
0 -20  m
( S = 10.0, ) show
/Symbol findfont
60 scalefont
 setfont
(w) show
/Symbol findfont
60 scalefont
 setfont
0 0 rmoveto
( = 2.0) show
grestore
/Symbol findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
1.000000 0.000000 0.000000 setrgbcolor
[12 15] 0 setdash
1180 1635 m
1312 1635 l
stroke
0.000000 0.000000 0.000000 setrgbcolor
[] 0 setdash
1345 1635 m
gsave
1345 1635 translate
0 rotate
0 -20  m
( S = 10.0, ) show
/Symbol findfont
60 scalefont
 setfont
(w) show
/Symbol findfont
60 scalefont
 setfont
0 0 rmoveto
( = 1.0) show
grestore
showpage
%%Trailer
%%BoundingBox: 126 100 634 487
